Refinements of Katz-Sarnak theory for the number of points on curves over finite fields

This paper goes beyond Katz-Sarnak theory on the distribution of curves over finite fields according to their number of rational points, theoretically, experimentally and conjecturally. In particular, we give a formula for the limits of the moments measuring the asymmetry of this distribution for (non-hyperelliptic) curves of genus $g \geq 3$. The experiments point to a stronger notion of convergence than the one provided by the Katz-Sarnak framework for all curves of genus $\geq 3$. However, for elliptic curves and for hyperelliptic curves of every genus we prove that this stronger convergence cannot occur.

==> genus1-1000003.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
   \begin{axis}[width=1.0\hsize,
                axis x line=bottom,
                xlabel=$\tau$,
                xticklabel style={
                                  /pgf/number format/fixed,
                                  /pgf/number format/fixed zerofill,
                                  /pgf/number format/precision=1
                                 },
                axis y line=left,
                ytick={0,0.2,...,1.4},
                yticklabel style={
                                  /pgf/number format/fixed,
                                  /pgf/number format/fixed zerofill,
                                  /pgf/number format/precision=1
                                 },
                scaled ticks=false,
                mark size={0.1ex}]
   \addplot[color=blue, mark = *, only marks]
     coordinates {
( -2.00000 , 0.00067 ) ( -1.99900 , 0.01000 ) ( -1.99800 , 0.00800 ) ( -1.99700 , 0.01500 ) ( -1.99600 , 0.04800 ) ( -1.99500 , 0.00800 ) ( -1.99400 , 0.04500 ) ( -1.99300 , 0.02700 ) ( -1.99200 , 0.01800 ) ( -1.99100 , 0.02400 ) 
( -1.99000 , 0.03000 ) ( -1.98900 , 0.01850 ) ( -1.98800 , 0.05400 ) ( -1.98700 , 0.01600 ) ( -1.98600 , 0.03800 ) ( -1.98500 , 0.03000 ) ( -1.98400 , 0.08000 ) ( -1.98300 , 0.01650 ) ( -1.98200 , 0.02800 ) ( -1.98100 , 0.03000 ) 
( -1.98000 , 0.05600 ) ( -1.97900 , 0.04200 ) ( -1.97800 , 0.03600 ) ( -1.97700 , 0.01750 ) ( -1.97600 , 0.15600 ) ( -1.97500 , 0.02600 ) ( -1.97400 , 0.05700 ) ( -1.97300 , 0.02400 ) ( -1.97200 , 0.12800 ) ( -1.97100 , 0.04100 ) 
( -1.97000 , 0.03600 ) ( -1.96900 , 0.05000 ) ( -1.96800 , 0.04000 ) ( -1.96700 , 0.03200 ) ( -1.96600 , 0.11400 ) ( -1.96500 , 0.03900 ) ( -1.96400 , 0.16800 ) ( -1.96300 , 0.03400 ) ( -1.96200 , 0.04000 ) ( -1.96100 , 0.04800 ) 
( -1.96000 , 0.04800 ) ( -1.95900 , 0.03500 ) ( -1.95800 , 0.06500 ) ( -1.95700 , 0.04000 ) ( -1.95600 , 0.11200 ) ( -1.95500 , 0.04400 ) ( -1.95400 , 0.07200 ) ( -1.95300 , 0.02600 ) ( -1.95200 , 0.08400 ) ( -1.95100 , 0.07600 ) 
( -1.95000 , 0.04800 ) ( -1.94900 , 0.06600 ) ( -1.94800 , 0.21600 ) ( -1.94700 , 0.02450 ) ( -1.94600 , 0.07200 ) ( -1.94500 , 0.03600 ) ( -1.94400 , 0.11400 ) ( -1.94300 , 0.05400 ) ( -1.94200 , 0.10000 ) ( -1.94100 , 0.05400 ) 
( -1.94000 , 0.12800 ) ( -1.93900 , 0.10650 ) ( -1.93800 , 0.03200 ) ( -1.93700 , 0.05000 ) ( -1.93600 , 0.11200 ) ( -1.93500 , 0.02800 ) ( -1.93400 , 0.10000 ) ( -1.93300 , 0.04800 ) ( -1.93200 , 0.08000 ) ( -1.93100 , 0.06750 ) 
( -1.93000 , 0.08500 ) ( -1.92900 , 0.06400 ) ( -1.92800 , 0.14400 ) ( -1.92700 , 0.04900 ) ( -1.92600 , 0.06200 ) ( -1.92500 , 0.03700 ) ( -1.92400 , 0.16400 ) ( -1.92300 , 0.03200 ) ( -1.92200 , 0.14400 ) ( -1.92100 , 0.11200 ) 
( -1.92000 , 0.08800 ) ( -1.91900 , 0.08000 ) ( -1.91800 , 0.04800 ) ( -1.91700 , 0.03400 ) ( -1.91600 , 0.26800 ) ( -1.91500 , 0.04000 ) ( -1.91400 , 0.08600 ) ( -1.91300 , 0.09450 ) ( -1.91200 , 0.10800 ) ( -1.91100 , 0.06500 ) 
( -1.91000 , 0.05600 ) ( -1.90900 , 0.10600 ) ( -1.90800 , 0.11400 ) ( -1.90700 , 0.04800 ) ( -1.90600 , 0.15600 ) ( -1.90500 , 0.03800 ) ( -1.90400 , 0.14000 ) ( -1.90300 , 0.06000 ) ( -1.90200 , 0.06600 ) ( -1.90100 , 0.06000 ) 
( -1.90000 , 0.22000 ) ( -1.89900 , 0.05900 ) ( -1.89800 , 0.08600 ) ( -1.89700 , 0.05200 ) ( -1.89600 , 0.15600 ) ( -1.89500 , 0.10200 ) ( -1.89400 , 0.18900 ) ( -1.89300 , 0.03800 ) ( -1.89200 , 0.16000 ) ( -1.89100 , 0.07200 ) 
( -1.89000 , 0.06400 ) ( -1.88900 , 0.07400 ) ( -1.88800 , 0.11200 ) ( -1.88700 , 0.04800 ) ( -1.88600 , 0.20800 ) ( -1.88500 , 0.12000 ) ( -1.88400 , 0.13800 ) ( -1.88300 , 0.06000 ) ( -1.88200 , 0.06600 ) ( -1.88100 , 0.07500 ) 
( -1.88000 , 0.14400 ) ( -1.87900 , 0.11200 ) ( -1.87800 , 0.08500 ) ( -1.87700 , 0.07500 ) ( -1.87600 , 0.32500 ) ( -1.87500 , 0.04000 ) ( -1.87400 , 0.18000 ) ( -1.87300 , 0.06000 ) ( -1.87200 , 0.08800 ) ( -1.87100 , 0.11700 ) 
( -1.87000 , 0.07600 ) ( -1.86900 , 0.05000 ) ( -1.86800 , 0.19200 ) ( -1.86700 , 0.12000 ) ( -1.86600 , 0.11600 ) ( -1.86500 , 0.05600 ) ( -1.86400 , 0.22000 ) ( -1.86300 , 0.04400 ) ( -1.86200 , 0.09600 ) ( -1.86100 , 0.07800 ) 
( -1.86000 , 0.16400 ) ( -1.85900 , 0.12000 ) ( -1.85800 , 0.13200 ) ( -1.85700 , 0.06700 ) ( -1.85600 , 0.14400 ) ( -1.85500 , 0.04800 ) ( -1.85400 , 0.12600 ) ( -1.85300 , 0.07500 ) ( -1.85200 , 0.20000 ) ( -1.85100 , 0.07500 ) 
( -1.85000 , 0.15000 ) ( -1.84900 , 0.09750 ) ( -1.84800 , 0.08800 ) ( -1.84700 , 0.06200 ) ( -1.84600 , 0.17600 ) ( -1.84500 , 0.06750 ) ( -1.84400 , 0.35200 ) ( -1.84300 , 0.08200 ) ( -1.84200 , 0.07800 ) ( -1.84100 , 0.15600 ) 
( -1.84000 , 0.16000 ) ( -1.83900 , 0.06800 ) ( -1.83800 , 0.10000 ) ( -1.83700 , 0.05600 ) ( -1.83600 , 0.20900 ) ( -1.83500 , 0.06300 ) ( -1.83400 , 0.12800 ) ( -1.83300 , 0.05200 ) ( -1.83200 , 0.23800 ) ( -1.83100 , 0.16800 ) 
( -1.83000 , 0.07200 ) ( -1.82900 , 0.15200 ) ( -1.82800 , 0.21000 ) ( -1.82700 , 0.04050 ) ( -1.82600 , 0.11600 ) ( -1.82500 , 0.07000 ) ( -1.82400 , 0.17200 ) ( -1.82300 , 0.10000 ) ( -1.82200 , 0.16000 ) ( -1.82100 , 0.07300 ) 
( -1.82000 , 0.27600 ) ( -1.81900 , 0.09600 ) ( -1.81800 , 0.10900 ) ( -1.81700 , 0.04800 ) ( -1.81600 , 0.19200 ) ( -1.81500 , 0.07050 ) ( -1.81400 , 0.18600 ) ( -1.81300 , 0.07650 ) ( -1.81200 , 0.18700 ) ( -1.81100 , 0.12800 ) 
( -1.81000 , 0.14400 ) ( -1.80900 , 0.10600 ) ( -1.80800 , 0.16000 ) ( -1.80700 , 0.07400 ) ( -1.80600 , 0.10200 ) ( -1.80500 , 0.08800 ) ( -1.80400 , 0.52200 ) ( -1.80300 , 0.06400 ) ( -1.80200 , 0.09200 ) ( -1.80100 , 0.17000 ) 
( -1.80000 , 0.09600 ) ( -1.79900 , 0.09100 ) ( -1.79800 , 0.12000 ) ( -1.79700 , 0.04800 ) ( -1.79600 , 0.52500 ) ( -1.79500 , 0.10000 ) ( -1.79400 , 0.14000 ) ( -1.79300 , 0.05400 ) ( -1.79200 , 0.13200 ) ( -1.79100 , 0.06000 ) 
( -1.79000 , 0.14800 ) ( -1.78900 , 0.11600 ) ( -1.78800 , 0.17600 ) ( -1.78700 , 0.13650 ) ( -1.78600 , 0.26400 ) ( -1.78500 , 0.05400 ) ( -1.78400 , 0.22400 ) ( -1.78300 , 0.10500 ) ( -1.78200 , 0.07200 ) ( -1.78100 , 0.14400 ) 
( -1.78000 , 0.23200 ) ( -1.77900 , 0.08200 ) ( -1.77800 , 0.16000 ) ( -1.77700 , 0.14400 ) ( -1.77600 , 0.30000 ) ( -1.77500 , 0.08400 ) ( -1.77400 , 0.14000 ) ( -1.77300 , 0.05650 ) ( -1.77200 , 0.21600 ) ( -1.77100 , 0.09800 ) 
( -1.77000 , 0.05800 ) ( -1.76900 , 0.18250 ) ( -1.76800 , 0.20000 ) ( -1.76700 , 0.07800 ) ( -1.76600 , 0.27200 ) ( -1.76500 , 0.06400 ) ( -1.76400 , 0.28400 ) ( -1.76300 , 0.07200 ) ( -1.76200 , 0.11600 ) ( -1.76100 , 0.09100 ) 
( -1.76000 , 0.21600 ) ( -1.75900 , 0.17600 ) ( -1.75800 , 0.07200 ) ( -1.75700 , 0.10000 ) ( -1.75600 , 0.22400 ) ( -1.75500 , 0.09600 ) ( -1.75400 , 0.19200 ) ( -1.75300 , 0.09200 ) ( -1.75200 , 0.16800 ) ( -1.75100 , 0.12600 ) 
( -1.75000 , 0.17400 ) ( -1.74900 , 0.06550 ) ( -1.74800 , 0.25600 ) ( -1.74700 , 0.11900 ) ( -1.74600 , 0.15600 ) ( -1.74500 , 0.07600 ) ( -1.74400 , 0.28800 ) ( -1.74300 , 0.06400 ) ( -1.74200 , 0.18000 ) ( -1.74100 , 0.23500 ) 
( -1.74000 , 0.15200 ) ( -1.73900 , 0.11200 ) ( -1.73800 , 0.15200 ) ( -1.73700 , 0.05450 ) ( -1.73600 , 0.16400 ) ( -1.73500 , 0.07800 ) ( -1.73400 , 0.21800 ) ( -1.73300 , 0.16200 ) ( -1.73200 , 0.42400 ) ( -1.73100 , 0.13600 ) 
( -1.73000 , 0.12400 ) ( -1.72900 , 0.11700 ) ( -1.72800 , 0.07800 ) ( -1.72700 , 0.10100 ) ( -1.72600 , 0.15200 ) ( -1.72500 , 0.06400 ) ( -1.72400 , 0.76800 ) ( -1.72300 , 0.09750 ) ( -1.72200 , 0.07300 ) ( -1.72100 , 0.15800 ) 
( -1.72000 , 0.24000 ) ( -1.71900 , 0.10000 ) ( -1.71800 , 0.16200 ) ( -1.71700 , 0.07200 ) ( -1.71600 , 0.24000 ) ( -1.71500 , 0.08250 ) ( -1.71400 , 0.24000 ) ( -1.71300 , 0.07850 ) ( -1.71200 , 0.19200 ) ( -1.71100 , 0.14000 ) 
( -1.71000 , 0.13800 ) ( -1.70900 , 0.13200 ) ( -1.70800 , 0.36000 ) ( -1.70700 , 0.06750 ) ( -1.70600 , 0.31800 ) ( -1.70500 , 0.10400 ) ( -1.70400 , 0.18800 ) ( -1.70300 , 0.08200 ) ( -1.70200 , 0.10800 ) ( -1.70100 , 0.11000 ) 
( -1.70000 , 0.22800 ) ( -1.69900 , 0.16800 ) ( -1.69800 , 0.12800 ) ( -1.69700 , 0.12800 ) ( -1.69600 , 0.45000 ) ( -1.69500 , 0.06100 ) ( -1.69400 , 0.14400 ) ( -1.69300 , 0.07600 ) ( -1.69200 , 0.25200 ) ( -1.69100 , 0.16000 ) 
( -1.69000 , 0.19200 ) ( -1.68900 , 0.13100 ) ( -1.68800 , 0.21000 ) ( -1.68700 , 0.09500 ) ( -1.68600 , 0.16000 ) ( -1.68500 , 0.10800 ) ( -1.68400 , 0.44800 ) ( -1.68300 , 0.07350 ) ( -1.68200 , 0.18800 ) ( -1.68100 , 0.10400 ) 
( -1.68000 , 0.11000 ) ( -1.67900 , 0.20400 ) ( -1.67800 , 0.19200 ) ( -1.67700 , 0.09000 ) ( -1.67600 , 0.40800 ) ( -1.67500 , 0.13500 ) ( -1.67400 , 0.14700 ) ( -1.67300 , 0.07800 ) ( -1.67200 , 0.16800 ) ( -1.67100 , 0.08400 ) 
( -1.67000 , 0.15600 ) ( -1.66900 , 0.26400 ) ( -1.66800 , 0.30000 ) ( -1.66700 , 0.09200 ) ( -1.66600 , 0.20800 ) ( -1.66500 , 0.06500 ) ( -1.66400 , 0.37200 ) ( -1.66300 , 0.09200 ) ( -1.66200 , 0.12400 ) ( -1.66100 , 0.18000 ) 
( -1.66000 , 0.33000 ) ( -1.65900 , 0.09800 ) ( -1.65800 , 0.14000 ) ( -1.65700 , 0.11400 ) ( -1.65600 , 0.30800 ) ( -1.65500 , 0.11200 ) ( -1.65400 , 0.20800 ) ( -1.65300 , 0.07500 ) ( -1.65200 , 0.25200 ) ( -1.65100 , 0.20250 ) 
( -1.65000 , 0.10400 ) ( -1.64900 , 0.16200 ) ( -1.64800 , 0.17600 ) ( -1.64700 , 0.08200 ) ( -1.64600 , 0.24000 ) ( -1.64500 , 0.08000 ) ( -1.64400 , 0.29700 ) ( -1.64300 , 0.17600 ) ( -1.64200 , 0.19200 ) ( -1.64100 , 0.07800 ) 
( -1.64000 , 0.22400 ) ( -1.63900 , 0.11600 ) ( -1.63800 , 0.11300 ) ( -1.63700 , 0.08800 ) ( -1.63600 , 0.67600 ) ( -1.63500 , 0.06000 ) ( -1.63400 , 0.35000 ) ( -1.63300 , 0.15750 ) ( -1.63200 , 0.12800 ) ( -1.63100 , 0.13200 ) 
( -1.63000 , 0.13600 ) ( -1.62900 , 0.11000 ) ( -1.62800 , 0.30800 ) ( -1.62700 , 0.09200 ) ( -1.62600 , 0.16400 ) ( -1.62500 , 0.18600 ) ( -1.62400 , 0.38400 ) ( -1.62300 , 0.08200 ) ( -1.62200 , 0.20000 ) ( -1.62100 , 0.14400 ) 
( -1.62000 , 0.26400 ) ( -1.61900 , 0.16200 ) ( -1.61800 , 0.10000 ) ( -1.61700 , 0.06900 ) ( -1.61600 , 0.38400 ) ( -1.61500 , 0.16050 ) ( -1.61400 , 0.19600 ) ( -1.61300 , 0.09200 ) ( -1.61200 , 0.33000 ) ( -1.61100 , 0.09300 ) 
( -1.61000 , 0.14000 ) ( -1.60900 , 0.12000 ) ( -1.60800 , 0.15200 ) ( -1.60700 , 0.12500 ) ( -1.60600 , 0.27000 ) ( -1.60500 , 0.10000 ) ( -1.60400 , 0.29600 ) ( -1.60300 , 0.09600 ) ( -1.60200 , 0.10400 ) ( -1.60100 , 0.22700 ) 
( -1.60000 , 0.28800 ) ( -1.59900 , 0.14400 ) ( -1.59800 , 0.33600 ) ( -1.59700 , 0.15200 ) ( -1.59600 , 0.30100 ) ( -1.59500 , 0.08000 ) ( -1.59400 , 0.33600 ) ( -1.59300 , 0.06800 ) ( -1.59200 , 0.24000 ) ( -1.59100 , 0.22000 ) 
( -1.59000 , 0.10800 ) ( -1.58900 , 0.21250 ) ( -1.58800 , 0.43200 ) ( -1.58700 , 0.10500 ) ( -1.58600 , 0.22000 ) ( -1.58500 , 0.10800 ) ( -1.58400 , 0.24200 ) ( -1.58300 , 0.08000 ) ( -1.58200 , 0.14400 ) ( -1.58100 , 0.13000 ) 
( -1.58000 , 0.41000 ) ( -1.57900 , 0.17500 ) ( -1.57800 , 0.12400 ) ( -1.57700 , 0.12000 ) ( -1.57600 , 0.27200 ) ( -1.57500 , 0.07000 ) ( -1.57400 , 0.18200 ) ( -1.57300 , 0.15600 ) ( -1.57200 , 0.21200 ) ( -1.57100 , 0.22500 ) 
( -1.57000 , 0.27200 ) ( -1.56900 , 0.10400 ) ( -1.56800 , 0.26400 ) ( -1.56700 , 0.07700 ) ( -1.56600 , 0.16000 ) ( -1.56500 , 0.13400 ) ( -1.56400 , 0.40000 ) ( -1.56300 , 0.10050 ) ( -1.56200 , 0.17600 ) ( -1.56100 , 0.15750 ) 
( -1.56000 , 0.14800 ) ( -1.55900 , 0.18400 ) ( -1.55800 , 0.17600 ) ( -1.55700 , 0.09900 ) ( -1.55600 , 0.73600 ) ( -1.55500 , 0.10400 ) ( -1.55400 , 0.16800 ) ( -1.55300 , 0.09750 ) ( -1.55200 , 0.35000 ) ( -1.55100 , 0.14700 ) 
( -1.55000 , 0.11200 ) ( -1.54900 , 0.18400 ) ( -1.54800 , 0.20300 ) ( -1.54700 , 0.10400 ) ( -1.54600 , 0.26000 ) ( -1.54500 , 0.11000 ) ( -1.54400 , 0.52800 ) ( -1.54300 , 0.17600 ) ( -1.54200 , 0.13800 ) ( -1.54100 , 0.10600 ) 
( -1.54000 , 0.27400 ) ( -1.53900 , 0.12650 ) ( -1.53800 , 0.16800 ) ( -1.53700 , 0.14400 ) ( -1.53600 , 0.30800 ) ( -1.53500 , 0.20800 ) ( -1.53400 , 0.50400 ) ( -1.53300 , 0.05500 ) ( -1.53200 , 0.33600 ) ( -1.53100 , 0.16800 ) 
( -1.53000 , 0.12800 ) ( -1.52900 , 0.19400 ) ( -1.52800 , 0.19200 ) ( -1.52700 , 0.05400 ) ( -1.52600 , 0.29000 ) ( -1.52500 , 0.12000 ) ( -1.52400 , 0.43800 ) ( -1.52300 , 0.12800 ) ( -1.52200 , 0.20000 ) ( -1.52100 , 0.15400 ) 
( -1.52000 , 0.16800 ) ( -1.51900 , 0.12000 ) ( -1.51800 , 0.09800 ) ( -1.51700 , 0.16500 ) ( -1.51600 , 0.67200 ) ( -1.51500 , 0.08800 ) ( -1.51400 , 0.35200 ) ( -1.51300 , 0.10800 ) ( -1.51200 , 0.16000 ) ( -1.51100 , 0.15400 ) 
( -1.51000 , 0.21200 ) ( -1.50900 , 0.10900 ) ( -1.50800 , 0.52200 ) ( -1.50700 , 0.16200 ) ( -1.50600 , 0.23000 ) ( -1.50500 , 0.10800 ) ( -1.50400 , 0.36400 ) ( -1.50300 , 0.10800 ) ( -1.50200 , 0.18000 ) ( -1.50100 , 0.20400 ) 
( -1.50000 , 0.32800 ) ( -1.49900 , 0.22500 ) ( -1.49800 , 0.15000 ) ( -1.49700 , 0.07250 ) ( -1.49600 , 0.33600 ) ( -1.49500 , 0.10400 ) ( -1.49400 , 0.14000 ) ( -1.49300 , 0.12900 ) ( -1.49200 , 0.32800 ) ( -1.49100 , 0.13000 ) 
( -1.49000 , 0.27600 ) ( -1.48900 , 0.26000 ) ( -1.48800 , 0.18400 ) ( -1.48700 , 0.14400 ) ( -1.48600 , 0.26000 ) ( -1.48500 , 0.06750 ) ( -1.48400 , 0.40000 ) ( -1.48300 , 0.09400 ) ( -1.48200 , 0.19900 ) ( -1.48100 , 0.20800 ) 
( -1.48000 , 0.45600 ) ( -1.47900 , 0.15650 ) ( -1.47800 , 0.18400 ) ( -1.47700 , 0.14800 ) ( -1.47600 , 0.29600 ) ( -1.47500 , 0.11900 ) ( -1.47400 , 0.21600 ) ( -1.47300 , 0.08600 ) ( -1.47200 , 0.39000 ) ( -1.47100 , 0.23250 ) 
( -1.47000 , 0.11200 ) ( -1.46900 , 0.18000 ) ( -1.46800 , 0.43000 ) ( -1.46700 , 0.09200 ) ( -1.46600 , 0.28800 ) ( -1.46500 , 0.12800 ) ( -1.46400 , 0.19600 ) ( -1.46300 , 0.13650 ) ( -1.46200 , 0.16800 ) ( -1.46100 , 0.17050 ) 
( -1.46000 , 0.40000 ) ( -1.45900 , 0.17600 ) ( -1.45800 , 0.21000 ) ( -1.45700 , 0.09000 ) ( -1.45600 , 0.36800 ) ( -1.45500 , 0.08000 ) ( -1.45400 , 0.46400 ) ( -1.45300 , 0.22050 ) ( -1.45200 , 0.29200 ) ( -1.45100 , 0.19600 ) 
( -1.45000 , 0.13000 ) ( -1.44900 , 0.12700 ) ( -1.44800 , 0.22400 ) ( -1.44700 , 0.15200 ) ( -1.44600 , 0.20400 ) ( -1.44500 , 0.14000 ) ( -1.44400 , 0.95000 ) ( -1.44300 , 0.07600 ) ( -1.44200 , 0.13200 ) ( -1.44100 , 0.16400 ) 
( -1.44000 , 0.15600 ) ( -1.43900 , 0.17600 ) ( -1.43800 , 0.25200 ) ( -1.43700 , 0.10400 ) ( -1.43600 , 0.84300 ) ( -1.43500 , 0.15200 ) ( -1.43400 , 0.16000 ) ( -1.43300 , 0.12600 ) ( -1.43200 , 0.24000 ) ( -1.43100 , 0.12800 ) 
( -1.43000 , 0.20200 ) ( -1.42900 , 0.16000 ) ( -1.42800 , 0.21700 ) ( -1.42700 , 0.14300 ) ( -1.42600 , 0.32400 ) ( -1.42500 , 0.09800 ) ( -1.42400 , 0.40000 ) ( -1.42300 , 0.16500 ) ( -1.42200 , 0.11200 ) ( -1.42100 , 0.18600 ) 
( -1.42000 , 0.31200 ) ( -1.41900 , 0.19000 ) ( -1.41800 , 0.19000 ) ( -1.41700 , 0.12000 ) ( -1.41600 , 0.38200 ) ( -1.41500 , 0.17600 ) ( -1.41400 , 0.26000 ) ( -1.41300 , 0.08600 ) ( -1.41200 , 0.42000 ) ( -1.41100 , 0.22000 ) 
( -1.41000 , 0.14000 ) ( -1.40900 , 0.31800 ) ( -1.40800 , 0.32400 ) ( -1.40700 , 0.06900 ) ( -1.40600 , 0.27600 ) ( -1.40500 , 0.11800 ) ( -1.40400 , 0.54600 ) ( -1.40300 , 0.11200 ) ( -1.40200 , 0.22400 ) ( -1.40100 , 0.11200 ) 
( -1.40000 , 0.25600 ) ( -1.39900 , 0.22500 ) ( -1.39800 , 0.18000 ) ( -1.39700 , 0.11600 ) ( -1.39600 , 0.55200 ) ( -1.39500 , 0.10400 ) ( -1.39400 , 0.19200 ) ( -1.39300 , 0.11600 ) ( -1.39200 , 0.17400 ) ( -1.39100 , 0.35250 ) 
( -1.39000 , 0.24000 ) ( -1.38900 , 0.18400 ) ( -1.38800 , 0.34400 ) ( -1.38700 , 0.10400 ) ( -1.38600 , 0.17200 ) ( -1.38500 , 0.13000 ) ( -1.38400 , 0.40800 ) ( -1.38300 , 0.10000 ) ( -1.38200 , 0.28800 ) ( -1.38100 , 0.25200 ) 
( -1.38000 , 0.28700 ) ( -1.37900 , 0.12000 ) ( -1.37800 , 0.23600 ) ( -1.37700 , 0.11100 ) ( -1.37600 , 0.35200 ) ( -1.37500 , 0.09200 ) ( -1.37400 , 0.24000 ) ( -1.37300 , 0.17600 ) ( -1.37200 , 0.49200 ) ( -1.37100 , 0.09400 ) 
( -1.37000 , 0.36000 ) ( -1.36900 , 0.27000 ) ( -1.36800 , 0.20800 ) ( -1.36700 , 0.20500 ) ( -1.36600 , 0.19600 ) ( -1.36500 , 0.07700 ) ( -1.36400 , 0.63000 ) ( -1.36300 , 0.20000 ) ( -1.36200 , 0.12400 ) ( -1.36100 , 0.24000 ) 
( -1.36000 , 0.30800 ) ( -1.35900 , 0.14700 ) ( -1.35800 , 0.16000 ) ( -1.35700 , 0.10000 ) ( -1.35600 , 0.57600 ) ( -1.35500 , 0.14400 ) ( -1.35400 , 0.33600 ) ( -1.35300 , 0.10800 ) ( -1.35200 , 0.22400 ) ( -1.35100 , 0.15600 ) 
( -1.35000 , 0.16100 ) ( -1.34900 , 0.22800 ) ( -1.34800 , 0.36800 ) ( -1.34700 , 0.12200 ) ( -1.34600 , 0.40800 ) ( -1.34500 , 0.16800 ) ( -1.34400 , 0.27600 ) ( -1.34300 , 0.08000 ) ( -1.34200 , 0.20800 ) ( -1.34100 , 0.15600 ) 
( -1.34000 , 0.39200 ) ( -1.33900 , 0.33400 ) ( -1.33800 , 0.10200 ) ( -1.33700 , 0.16000 ) ( -1.33600 , 0.46000 ) ( -1.33500 , 0.12000 ) ( -1.33400 , 0.37200 ) ( -1.33300 , 0.10600 ) ( -1.33200 , 0.28200 ) ( -1.33100 , 0.14700 ) 
( -1.33000 , 0.18400 ) ( -1.32900 , 0.09900 ) ( -1.32800 , 0.62400 ) ( -1.32700 , 0.20400 ) ( -1.32600 , 0.24400 ) ( -1.32500 , 0.16600 ) ( -1.32400 , 0.60000 ) ( -1.32300 , 0.07700 ) ( -1.32200 , 0.16800 ) ( -1.32100 , 0.25200 ) 
( -1.32000 , 0.15600 ) ( -1.31900 , 0.19200 ) ( -1.31800 , 0.37200 ) ( -1.31700 , 0.09000 ) ( -1.31600 , 0.57600 ) ( -1.31500 , 0.13600 ) ( -1.31400 , 0.23200 ) ( -1.31300 , 0.16800 ) ( -1.31200 , 0.22400 ) ( -1.31100 , 0.18650 ) 
( -1.31000 , 0.16000 ) ( -1.30900 , 0.18000 ) ( -1.30800 , 0.24600 ) ( -1.30700 , 0.13800 ) ( -1.30600 , 0.34200 ) ( -1.30500 , 0.11200 ) ( -1.30400 , 0.38400 ) ( -1.30300 , 0.10400 ) ( -1.30200 , 0.18700 ) ( -1.30100 , 0.28800 ) 
( -1.30000 , 0.67200 ) ( -1.29900 , 0.13600 ) ( -1.29800 , 0.20400 ) ( -1.29700 , 0.14200 ) ( -1.29600 , 0.25200 ) ( -1.29500 , 0.14600 ) ( -1.29400 , 0.24000 ) ( -1.29300 , 0.10400 ) ( -1.29200 , 0.70400 ) ( -1.29100 , 0.37800 ) 
( -1.29000 , 0.16600 ) ( -1.28900 , 0.16000 ) ( -1.28800 , 0.21200 ) ( -1.28700 , 0.08450 ) ( -1.28600 , 0.29200 ) ( -1.28500 , 0.12400 ) ( -1.28400 , 0.53200 ) ( -1.28300 , 0.24000 ) ( -1.28200 , 0.32000 ) ( -1.28100 , 0.12750 ) 
( -1.28000 , 0.16000 ) ( -1.27900 , 0.27200 ) ( -1.27800 , 0.14800 ) ( -1.27700 , 0.12000 ) ( -1.27600 , 0.76800 ) ( -1.27500 , 0.07800 ) ( -1.27400 , 0.40500 ) ( -1.27300 , 0.15200 ) ( -1.27200 , 0.21600 ) ( -1.27100 , 0.19600 ) 
( -1.27000 , 0.21600 ) ( -1.26900 , 0.19900 ) ( -1.26800 , 0.48000 ) ( -1.26700 , 0.10200 ) ( -1.26600 , 0.19400 ) ( -1.26500 , 0.21600 ) ( -1.26400 , 0.46800 ) ( -1.26300 , 0.08600 ) ( -1.26200 , 0.21600 ) ( -1.26100 , 0.19200 ) 
( -1.26000 , 0.27700 ) ( -1.25900 , 0.24000 ) ( -1.25800 , 0.20000 ) ( -1.25700 , 0.10800 ) ( -1.25600 , 0.48000 ) ( -1.25500 , 0.18000 ) ( -1.25400 , 0.21600 ) ( -1.25300 , 0.12000 ) ( -1.25200 , 0.29600 ) ( -1.25100 , 0.18750 ) 
( -1.25000 , 0.28800 ) ( -1.24900 , 0.22000 ) ( -1.24800 , 0.26400 ) ( -1.24700 , 0.16500 ) ( -1.24600 , 0.46800 ) ( -1.24500 , 0.08150 ) ( -1.24400 , 0.64000 ) ( -1.24300 , 0.10800 ) ( -1.24200 , 0.13500 ) ( -1.24100 , 0.18700 ) 
( -1.24000 , 0.32000 ) ( -1.23900 , 0.16500 ) ( -1.23800 , 0.22400 ) ( -1.23700 , 0.34800 ) ( -1.23600 , 0.33600 ) ( -1.23500 , 0.17200 ) ( -1.23400 , 0.30400 ) ( -1.23300 , 0.09700 ) ( -1.23200 , 0.19200 ) ( -1.23100 , 0.21600 ) 
( -1.23000 , 0.20600 ) ( -1.22900 , 0.22000 ) ( -1.22800 , 0.44000 ) ( -1.22700 , 0.12300 ) ( -1.22600 , 0.32800 ) ( -1.22500 , 0.12800 ) ( -1.22400 , 0.34000 ) ( -1.22300 , 0.13500 ) ( -1.22200 , 0.17600 ) ( -1.22100 , 0.13200 ) 
( -1.22000 , 0.77700 ) ( -1.21900 , 0.19600 ) ( -1.21800 , 0.14600 ) ( -1.21700 , 0.11200 ) ( -1.21600 , 0.62000 ) ( -1.21500 , 0.11100 ) ( -1.21400 , 0.40800 ) ( -1.21300 , 0.16000 ) ( -1.21200 , 0.27000 ) ( -1.21100 , 0.27200 ) 
( -1.21000 , 0.20100 ) ( -1.20900 , 0.16550 ) ( -1.20800 , 0.28000 ) ( -1.20700 , 0.16400 ) ( -1.20600 , 0.28000 ) ( -1.20500 , 0.11200 ) ( -1.20400 , 0.66400 ) ( -1.20300 , 0.10900 ) ( -1.20200 , 0.28000 ) ( -1.20100 , 0.26000 ) 
( -1.20000 , 0.20800 ) ( -1.19900 , 0.23000 ) ( -1.19800 , 0.16000 ) ( -1.19700 , 0.09700 ) ( -1.19600 , 0.55800 ) ( -1.19500 , 0.14400 ) ( -1.19400 , 0.25200 ) ( -1.19300 , 0.26250 ) ( -1.19200 , 0.51200 ) ( -1.19100 , 0.18550 ) 
( -1.19000 , 0.14400 ) ( -1.18900 , 0.17700 ) ( -1.18800 , 0.32000 ) ( -1.18700 , 0.11200 ) ( -1.18600 , 0.29600 ) ( -1.18500 , 0.12350 ) ( -1.18400 , 0.48600 ) ( -1.18300 , 0.29850 ) ( -1.18200 , 0.16000 ) ( -1.18100 , 0.31200 ) 
( -1.18000 , 0.48000 ) ( -1.17900 , 0.12800 ) ( -1.17800 , 0.22800 ) ( -1.17700 , 0.10400 ) ( -1.17600 , 0.22000 ) ( -1.17500 , 0.16250 ) ( -1.17400 , 0.59000 ) ( -1.17300 , 0.09600 ) ( -1.17200 , 0.52800 ) ( -1.17100 , 0.18300 ) 
( -1.17000 , 0.12000 ) ( -1.16900 , 0.22100 ) ( -1.16800 , 0.27200 ) ( -1.16700 , 0.10350 ) ( -1.16600 , 0.54000 ) ( -1.16500 , 0.21600 ) ( -1.16400 , 0.41600 ) ( -1.16300 , 0.17200 ) ( -1.16200 , 0.19600 ) ( -1.16100 , 0.15700 ) 
( -1.16000 , 0.42800 ) ( -1.15900 , 0.21600 ) ( -1.15800 , 0.15200 ) ( -1.15700 , 0.28800 ) ( -1.15600 , 0.57000 ) ( -1.15500 , 0.11100 ) ( -1.15400 , 0.24000 ) ( -1.15300 , 0.12200 ) ( -1.15200 , 0.24000 ) ( -1.15100 , 0.16800 ) 
( -1.15000 , 0.26800 ) ( -1.14900 , 0.20650 ) ( -1.14800 , 0.40000 ) ( -1.14700 , 0.16500 ) ( -1.14600 , 0.30400 ) ( -1.14500 , 0.13200 ) ( -1.14400 , 0.50400 ) ( -1.14300 , 0.10400 ) ( -1.14200 , 0.19000 ) ( -1.14100 , 0.15400 ) 
( -1.14000 , 0.34800 ) ( -1.13900 , 0.43950 ) ( -1.13800 , 0.33600 ) ( -1.13700 , 0.10200 ) ( -1.13600 , 0.56000 ) ( -1.13500 , 0.10800 ) ( -1.13400 , 0.18600 ) ( -1.13300 , 0.09800 ) ( -1.13200 , 0.43200 ) ( -1.13100 , 0.19800 ) 
( -1.13000 , 0.32000 ) ( -1.12900 , 0.42900 ) ( -1.12800 , 0.21600 ) ( -1.12700 , 0.11600 ) ( -1.12600 , 0.28800 ) ( -1.12500 , 0.13050 ) ( -1.12400 , 0.46800 ) ( -1.12300 , 0.15600 ) ( -1.12200 , 0.16600 ) ( -1.12100 , 0.20000 ) 
( -1.12000 , 0.30000 ) ( -1.11900 , 0.14950 ) ( -1.11800 , 0.26400 ) ( -1.11700 , 0.16600 ) ( -1.11600 , 0.64200 ) ( -1.11500 , 0.14800 ) ( -1.11400 , 0.32000 ) ( -1.11300 , 0.10500 ) ( -1.11200 , 0.34800 ) ( -1.11100 , 0.31200 ) 
( -1.11000 , 0.19600 ) ( -1.10900 , 0.22400 ) ( -1.10800 , 0.56800 ) ( -1.10700 , 0.08600 ) ( -1.10600 , 0.32800 ) ( -1.10500 , 0.13600 ) ( -1.10400 , 0.36800 ) ( -1.10300 , 0.20400 ) ( -1.10200 , 0.24000 ) ( -1.10100 , 0.17600 ) 
( -1.10000 , 0.43200 ) ( -1.09900 , 0.14500 ) ( -1.09800 , 0.13800 ) ( -1.09700 , 0.22200 ) ( -1.09600 , 0.48000 ) ( -1.09500 , 0.12150 ) ( -1.09400 , 0.50500 ) ( -1.09300 , 0.14000 ) ( -1.09200 , 0.39800 ) ( -1.09100 , 0.15000 ) 
( -1.09000 , 0.20400 ) ( -1.08900 , 0.12000 ) ( -1.08800 , 0.30400 ) ( -1.08700 , 0.20400 ) ( -1.08600 , 0.19600 ) ( -1.08500 , 0.15600 ) ( -1.08400 , 0.90100 ) ( -1.08300 , 0.13400 ) ( -1.08200 , 0.21600 ) ( -1.08100 , 0.33200 ) 
( -1.08000 , 0.21800 ) ( -1.07900 , 0.26000 ) ( -1.07800 , 0.16400 ) ( -1.07700 , 0.09000 ) ( -1.07600 , 0.88000 ) ( -1.07500 , 0.27600 ) ( -1.07400 , 0.26400 ) ( -1.07300 , 0.17600 ) ( -1.07200 , 0.24800 ) ( -1.07100 , 0.14400 ) 
( -1.07000 , 0.25200 ) ( -1.06900 , 0.22400 ) ( -1.06800 , 0.32600 ) ( -1.06700 , 0.18000 ) ( -1.06600 , 0.53000 ) ( -1.06500 , 0.08150 ) ( -1.06400 , 0.56000 ) ( -1.06300 , 0.13600 ) ( -1.06200 , 0.23400 ) ( -1.06100 , 0.27300 ) 
( -1.06000 , 0.41600 ) ( -1.05900 , 0.17700 ) ( -1.05800 , 0.25200 ) ( -1.05700 , 0.12800 ) ( -1.05600 , 0.18200 ) ( -1.05500 , 0.18000 ) ( -1.05400 , 0.32800 ) ( -1.05300 , 0.12800 ) ( -1.05200 , 0.38400 ) ( -1.05100 , 0.21800 ) 
( -1.05000 , 0.16600 ) ( -1.04900 , 0.25600 ) ( -1.04800 , 0.55800 ) ( -1.04700 , 0.10400 ) ( -1.04600 , 0.35200 ) ( -1.04500 , 0.21600 ) ( -1.04400 , 0.43200 ) ( -1.04300 , 0.10100 ) ( -1.04200 , 0.25200 ) ( -1.04100 , 0.23000 ) 
( -1.04000 , 0.44000 ) ( -1.03900 , 0.27000 ) ( -1.03800 , 0.23600 ) ( -1.03700 , 0.10800 ) ( -1.03600 , 0.64000 ) ( -1.03500 , 0.08200 ) ( -1.03400 , 0.34000 ) ( -1.03300 , 0.15200 ) ( -1.03200 , 0.19200 ) ( -1.03100 , 0.47250 ) 
( -1.03000 , 0.25600 ) ( -1.02900 , 0.21500 ) ( -1.02800 , 0.54400 ) ( -1.02700 , 0.16800 ) ( -1.02600 , 0.28800 ) ( -1.02500 , 0.12400 ) ( -1.02400 , 0.52800 ) ( -1.02300 , 0.08200 ) ( -1.02200 , 0.30600 ) ( -1.02100 , 0.27750 ) 
( -1.02000 , 0.32400 ) ( -1.01900 , 0.26000 ) ( -1.01800 , 0.22400 ) ( -1.01700 , 0.14500 ) ( -1.01600 , 0.40800 ) ( -1.01500 , 0.11200 ) ( -1.01400 , 0.16000 ) ( -1.01300 , 0.18250 ) ( -1.01200 , 0.72000 ) ( -1.01100 , 0.14000 ) 
( -1.01000 , 0.26400 ) ( -1.00900 , 0.20100 ) ( -1.00800 , 0.18400 ) ( -1.00700 , 0.17200 ) ( -1.00600 , 0.38400 ) ( -1.00500 , 0.12000 ) ( -1.00400 , 1.08000 ) ( -1.00300 , 0.24667 ) ( -1.00200 , 0.16700 ) ( -1.00100 , 0.18600 ) 
( -1.00000 , 0.22000 ) ( -0.99900 , 0.17500 ) ( -0.99800 , 0.22000 ) ( -0.99700 , 0.19717 ) ( -0.99600 , 0.76800 ) ( -0.99500 , 0.19200 ) ( -0.99400 , 0.39600 ) ( -0.99300 , 0.16050 ) ( -0.99200 , 0.33600 ) ( -0.99100 , 0.15000 ) 
( -0.99000 , 0.20800 ) ( -0.98900 , 0.20300 ) ( -0.98800 , 0.35200 ) ( -0.98700 , 0.09400 ) ( -0.98600 , 0.36000 ) ( -0.98500 , 0.23750 ) ( -0.98400 , 0.34400 ) ( -0.98300 , 0.16000 ) ( -0.98200 , 0.28600 ) ( -0.98100 , 0.13500 ) 
( -0.98000 , 0.40400 ) ( -0.97900 , 0.20800 ) ( -0.97800 , 0.21000 ) ( -0.97700 , 0.23100 ) ( -0.97600 , 0.64000 ) ( -0.97500 , 0.11100 ) ( -0.97400 , 0.26000 ) ( -0.97300 , 0.18600 ) ( -0.97200 , 0.28800 ) ( -0.97100 , 0.36800 ) 
( -0.97000 , 0.23200 ) ( -0.96900 , 0.12900 ) ( -0.96800 , 0.38400 ) ( -0.96700 , 0.21900 ) ( -0.96600 , 0.16800 ) ( -0.96500 , 0.14400 ) ( -0.96400 , 0.88800 ) ( -0.96300 , 0.11700 ) ( -0.96200 , 0.25200 ) ( -0.96100 , 0.22800 ) 
( -0.96000 , 0.31600 ) ( -0.95900 , 0.30000 ) ( -0.95800 , 0.20000 ) ( -0.95700 , 0.12250 ) ( -0.95600 , 0.51200 ) ( -0.95500 , 0.16800 ) ( -0.95400 , 0.41100 ) ( -0.95300 , 0.12400 ) ( -0.95200 , 0.24000 ) ( -0.95100 , 0.16350 ) 
( -0.95000 , 0.40800 ) ( -0.94900 , 0.36800 ) ( -0.94800 , 0.42700 ) ( -0.94700 , 0.16800 ) ( -0.94600 , 0.27200 ) ( -0.94500 , 0.10800 ) ( -0.94400 , 0.38400 ) ( -0.94300 , 0.18600 ) ( -0.94200 , 0.17600 ) ( -0.94100 , 0.36400 ) 
( -0.94000 , 0.87600 ) ( -0.93900 , 0.17550 ) ( -0.93800 , 0.21600 ) ( -0.93700 , 0.09600 ) ( -0.93600 , 0.51200 ) ( -0.93500 , 0.12400 ) ( -0.93400 , 0.32400 ) ( -0.93300 , 0.12550 ) ( -0.93200 , 0.50000 ) ( -0.93100 , 0.34500 ) 
( -0.93000 , 0.13000 ) ( -0.92900 , 0.24800 ) ( -0.92800 , 0.32000 ) ( -0.92700 , 0.15800 ) ( -0.92600 , 0.40800 ) ( -0.92500 , 0.17000 ) ( -0.92400 , 0.39000 ) ( -0.92300 , 0.18150 ) ( -0.92200 , 0.38700 ) ( -0.92100 , 0.20400 ) 
( -0.92000 , 0.24000 ) ( -0.91900 , 0.27200 ) ( -0.91800 , 0.14800 ) ( -0.91700 , 0.15200 ) ( -0.91600 , 0.65600 ) ( -0.91500 , 0.12950 ) ( -0.91400 , 0.57600 ) ( -0.91300 , 0.18000 ) ( -0.91200 , 0.23400 ) ( -0.91100 , 0.15200 ) 
( -0.91000 , 0.26400 ) ( -0.90900 , 0.14200 ) ( -0.90800 , 0.68800 ) ( -0.90700 , 0.18000 ) ( -0.90600 , 0.22400 ) ( -0.90500 , 0.27750 ) ( -0.90400 , 0.39000 ) ( -0.90300 , 0.07000 ) ( -0.90200 , 0.23600 ) ( -0.90100 , 0.21800 ) 
( -0.90000 , 0.25600 ) ( -0.89900 , 0.29700 ) ( -0.89800 , 0.25600 ) ( -0.89700 , 0.11750 ) ( -0.89600 , 0.59400 ) ( -0.89500 , 0.18400 ) ( -0.89400 , 0.30600 ) ( -0.89300 , 0.17600 ) ( -0.89200 , 0.52000 ) ( -0.89100 , 0.19100 ) 
( -0.89000 , 0.16000 ) ( -0.88900 , 0.18800 ) ( -0.88800 , 0.28000 ) ( -0.88700 , 0.19200 ) ( -0.88600 , 0.64800 ) ( -0.88500 , 0.13800 ) ( -0.88400 , 1.02400 ) ( -0.88300 , 0.15900 ) ( -0.88200 , 0.12600 ) ( -0.88100 , 0.17900 ) 
( -0.88000 , 0.32000 ) ( -0.87900 , 0.18100 ) ( -0.87800 , 0.32000 ) ( -0.87700 , 0.21750 ) ( -0.87600 , 0.60500 ) ( -0.87500 , 0.14400 ) ( -0.87400 , 0.34200 ) ( -0.87300 , 0.16000 ) ( -0.87200 , 0.31200 ) ( -0.87100 , 0.22400 ) 
( -0.87000 , 0.17800 ) ( -0.86900 , 0.27900 ) ( -0.86800 , 0.41600 ) ( -0.86700 , 0.08500 ) ( -0.86600 , 0.47200 ) ( -0.86500 , 0.16800 ) ( -0.86400 , 0.38400 ) ( -0.86300 , 0.25800 ) ( -0.86200 , 0.24000 ) ( -0.86100 , 0.14550 ) 
( -0.86000 , 0.68000 ) ( -0.85900 , 0.32550 ) ( -0.85800 , 0.19200 ) ( -0.85700 , 0.14000 ) ( -0.85600 , 0.50400 ) ( -0.85500 , 0.12000 ) ( -0.85400 , 0.28000 ) ( -0.85300 , 0.15600 ) ( -0.85200 , 0.33400 ) ( -0.85100 , 0.32000 ) 
( -0.85000 , 0.35000 ) ( -0.84900 , 0.18000 ) ( -0.84800 , 0.22400 ) ( -0.84700 , 0.13600 ) ( -0.84600 , 0.24800 ) ( -0.84500 , 0.17200 ) ( -0.84400 , 0.76000 ) ( -0.84300 , 0.12400 ) ( -0.84200 , 0.45000 ) ( -0.84100 , 0.40800 ) 
( -0.84000 , 0.26000 ) ( -0.83900 , 0.18400 ) ( -0.83800 , 0.25200 ) ( -0.83700 , 0.10000 ) ( -0.83600 , 0.50400 ) ( -0.83500 , 0.14000 ) ( -0.83400 , 0.26800 ) ( -0.83300 , 0.16800 ) ( -0.83200 , 0.52800 ) ( -0.83100 , 0.20800 ) 
( -0.83000 , 0.22800 ) ( -0.82900 , 0.19600 ) ( -0.82800 , 0.40500 ) ( -0.82700 , 0.14000 ) ( -0.82600 , 0.32400 ) ( -0.82500 , 0.07700 ) ( -0.82400 , 0.75000 ) ( -0.82300 , 0.18000 ) ( -0.82200 , 0.17600 ) ( -0.82100 , 0.33600 ) 
( -0.82000 , 0.40200 ) ( -0.81900 , 0.20450 ) ( -0.81800 , 0.22000 ) ( -0.81700 , 0.29200 ) ( -0.81600 , 0.34200 ) ( -0.81500 , 0.24600 ) ( -0.81400 , 0.56000 ) ( -0.81300 , 0.08950 ) ( -0.81200 , 0.48000 ) ( -0.81100 , 0.21600 ) 
( -0.81000 , 0.20800 ) ( -0.80900 , 0.30000 ) ( -0.80800 , 0.36800 ) ( -0.80700 , 0.13500 ) ( -0.80600 , 0.52000 ) ( -0.80500 , 0.17550 ) ( -0.80400 , 0.44900 ) ( -0.80300 , 0.19600 ) ( -0.80200 , 0.19200 ) ( -0.80100 , 0.20250 ) 
( -0.80000 , 0.44400 ) ( -0.79900 , 0.15200 ) ( -0.79800 , 0.21200 ) ( -0.79700 , 0.17000 ) ( -0.79600 , 1.02000 ) ( -0.79500 , 0.17500 ) ( -0.79400 , 0.28800 ) ( -0.79300 , 0.18800 ) ( -0.79200 , 0.16800 ) ( -0.79100 , 0.18800 ) 
( -0.79000 , 0.18000 ) ( -0.78900 , 0.21600 ) ( -0.78800 , 0.76800 ) ( -0.78700 , 0.19200 ) ( -0.78600 , 0.31200 ) ( -0.78500 , 0.15600 ) ( -0.78400 , 0.41600 ) ( -0.78300 , 0.09150 ) ( -0.78200 , 0.25600 ) ( -0.78100 , 0.24000 ) 
( -0.78000 , 0.39600 ) ( -0.77900 , 0.29700 ) ( -0.77800 , 0.38700 ) ( -0.77700 , 0.09600 ) ( -0.77600 , 0.38400 ) ( -0.77500 , 0.30400 ) ( -0.77400 , 0.25200 ) ( -0.77300 , 0.16000 ) ( -0.77200 , 0.64800 ) ( -0.77100 , 0.12600 ) 
( -0.77000 , 0.24000 ) ( -0.76900 , 0.32250 ) ( -0.76800 , 0.20400 ) ( -0.76700 , 0.18200 ) ( -0.76600 , 0.36800 ) ( -0.76500 , 0.16000 ) ( -0.76400 , 0.81200 ) ( -0.76300 , 0.12000 ) ( -0.76200 , 0.20100 ) ( -0.76100 , 0.36300 ) 
( -0.76000 , 0.41600 ) ( -0.75900 , 0.17600 ) ( -0.75800 , 0.24800 ) ( -0.75700 , 0.11100 ) ( -0.75600 , 0.55200 ) ( -0.75500 , 0.14400 ) ( -0.75400 , 0.52000 ) ( -0.75300 , 0.11600 ) ( -0.75200 , 0.57600 ) ( -0.75100 , 0.37500 ) 
( -0.75000 , 0.14600 ) ( -0.74900 , 0.23200 ) ( -0.74800 , 0.34000 ) ( -0.74700 , 0.14100 ) ( -0.74600 , 0.33600 ) ( -0.74500 , 0.18400 ) ( -0.74400 , 0.43200 ) ( -0.74300 , 0.22750 ) ( -0.74200 , 0.24000 ) ( -0.74100 , 0.18200 ) 
( -0.74000 , 0.58000 ) ( -0.73900 , 0.30400 ) ( -0.73800 , 0.14400 ) ( -0.73700 , 0.18000 ) ( -0.73600 , 0.38400 ) ( -0.73500 , 0.10000 ) ( -0.73400 , 0.39000 ) ( -0.73300 , 0.28800 ) ( -0.73200 , 0.49600 ) ( -0.73100 , 0.28800 ) 
( -0.73000 , 0.28000 ) ( -0.72900 , 0.13600 ) ( -0.72800 , 0.23600 ) ( -0.72700 , 0.13600 ) ( -0.72600 , 0.31100 ) ( -0.72500 , 0.17600 ) ( -0.72400 , 1.18800 ) ( -0.72300 , 0.21700 ) ( -0.72200 , 0.20800 ) ( -0.72100 , 0.20500 ) 
( -0.72000 , 0.23000 ) ( -0.71900 , 0.28000 ) ( -0.71800 , 0.36400 ) ( -0.71700 , 0.12400 ) ( -0.71600 , 0.71000 ) ( -0.71500 , 0.16500 ) ( -0.71400 , 0.16400 ) ( -0.71300 , 0.16000 ) ( -0.71200 , 0.33200 ) ( -0.71100 , 0.18000 ) 
( -0.71000 , 0.31600 ) ( -0.70900 , 0.26600 ) ( -0.70800 , 0.28800 ) ( -0.70700 , 0.28200 ) ( -0.70600 , 0.44800 ) ( -0.70500 , 0.12950 ) ( -0.70400 , 0.51200 ) ( -0.70300 , 0.19200 ) ( -0.70200 , 0.20000 ) ( -0.70100 , 0.27900 ) 
( -0.70000 , 0.40800 ) ( -0.69900 , 0.15700 ) ( -0.69800 , 0.52000 ) ( -0.69700 , 0.27300 ) ( -0.69600 , 0.40000 ) ( -0.69500 , 0.14000 ) ( -0.69400 , 0.37200 ) ( -0.69300 , 0.11700 ) ( -0.69200 , 0.31200 ) ( -0.69100 , 0.24400 ) 
( -0.69000 , 0.17200 ) ( -0.68900 , 0.35000 ) ( -0.68800 , 0.58000 ) ( -0.68700 , 0.11650 ) ( -0.68600 , 0.32000 ) ( -0.68500 , 0.14800 ) ( -0.68400 , 0.74400 ) ( -0.68300 , 0.11400 ) ( -0.68200 , 0.20800 ) ( -0.68100 , 0.20200 ) 
( -0.68000 , 0.44400 ) ( -0.67900 , 0.38250 ) ( -0.67800 , 0.14200 ) ( -0.67700 , 0.19400 ) ( -0.67600 , 0.94000 ) ( -0.67500 , 0.11200 ) ( -0.67400 , 0.57600 ) ( -0.67300 , 0.12000 ) ( -0.67200 , 0.23600 ) ( -0.67100 , 0.32000 ) 
( -0.67000 , 0.44400 ) ( -0.66900 , 0.17600 ) ( -0.66800 , 0.47200 ) ( -0.66700 , 0.23600 ) ( -0.66600 , 0.24300 ) ( -0.66500 , 0.13700 ) ( -0.66400 , 0.44800 ) ( -0.66300 , 0.19400 ) ( -0.66200 , 0.32000 ) ( -0.66100 , 0.34000 ) 
( -0.66000 , 0.41100 ) ( -0.65900 , 0.22400 ) ( -0.65800 , 0.17600 ) ( -0.65700 , 0.13050 ) ( -0.65600 , 0.64000 ) ( -0.65500 , 0.20800 ) ( -0.65400 , 0.37800 ) ( -0.65300 , 0.26100 ) ( -0.65200 , 0.64000 ) ( -0.65100 , 0.13100 ) 
( -0.65000 , 0.22400 ) ( -0.64900 , 0.20900 ) ( -0.64800 , 0.24000 ) ( -0.64700 , 0.13200 ) ( -0.64600 , 0.51200 ) ( -0.64500 , 0.10400 ) ( -0.64400 , 0.92800 ) ( -0.64300 , 0.18600 ) ( -0.64200 , 0.21600 ) ( -0.64100 , 0.32800 ) 
( -0.64000 , 0.28000 ) ( -0.63900 , 0.25200 ) ( -0.63800 , 0.18400 ) ( -0.63700 , 0.15200 ) ( -0.63600 , 0.51600 ) ( -0.63500 , 0.26750 ) ( -0.63400 , 0.39000 ) ( -0.63300 , 0.13200 ) ( -0.63200 , 0.49600 ) ( -0.63100 , 0.24000 ) 
( -0.63000 , 0.17800 ) ( -0.62900 , 0.21600 ) ( -0.62800 , 0.48000 ) ( -0.62700 , 0.10400 ) ( -0.62600 , 0.55200 ) ( -0.62500 , 0.22400 ) ( -0.62400 , 0.37400 ) ( -0.62300 , 0.14400 ) ( -0.62200 , 0.25200 ) ( -0.62100 , 0.20700 ) 
( -0.62000 , 0.50400 ) ( -0.61900 , 0.31200 ) ( -0.61800 , 0.16200 ) ( -0.61700 , 0.17850 ) ( -0.61600 , 0.75600 ) ( -0.61500 , 0.09200 ) ( -0.61400 , 0.35200 ) ( -0.61300 , 0.19600 ) ( -0.61200 , 0.32000 ) ( -0.61100 , 0.40800 ) 
( -0.61000 , 0.24000 ) ( -0.60900 , 0.18400 ) ( -0.60800 , 0.42000 ) ( -0.60700 , 0.18500 ) ( -0.60600 , 0.26000 ) ( -0.60500 , 0.16800 ) ( -0.60400 , 0.78000 ) ( -0.60300 , 0.13050 ) ( -0.60200 , 0.29600 ) ( -0.60100 , 0.21600 ) 
( -0.60000 , 0.33400 ) ( -0.59900 , 0.41400 ) ( -0.59800 , 0.34000 ) ( -0.59700 , 0.11950 ) ( -0.59600 , 0.57600 ) ( -0.59500 , 0.13100 ) ( -0.59400 , 0.32600 ) ( -0.59300 , 0.19200 ) ( -0.59200 , 0.24000 ) ( -0.59100 , 0.21100 ) 
( -0.59000 , 0.35200 ) ( -0.58900 , 0.34800 ) ( -0.58800 , 0.35600 ) ( -0.58700 , 0.18000 ) ( -0.58600 , 0.47200 ) ( -0.58500 , 0.13100 ) ( -0.58400 , 0.41600 ) ( -0.58300 , 0.20000 ) ( -0.58200 , 0.14700 ) ( -0.58100 , 0.20000 ) 
( -0.58000 , 0.69000 ) ( -0.57900 , 0.24000 ) ( -0.57800 , 0.22800 ) ( -0.57700 , 0.21600 ) ( -0.57600 , 0.38400 ) ( -0.57500 , 0.12000 ) ( -0.57400 , 0.35600 ) ( -0.57300 , 0.08600 ) ( -0.57200 , 0.81300 ) ( -0.57100 , 0.32400 ) 
( -0.57000 , 0.20000 ) ( -0.56900 , 0.28800 ) ( -0.56800 , 0.33600 ) ( -0.56700 , 0.10300 ) ( -0.56600 , 0.33000 ) ( -0.56500 , 0.22000 ) ( -0.56400 , 0.61200 ) ( -0.56300 , 0.20800 ) ( -0.56200 , 0.41400 ) ( -0.56100 , 0.15800 ) 
( -0.56000 , 0.30400 ) ( -0.55900 , 0.22000 ) ( -0.55800 , 0.24800 ) ( -0.55700 , 0.20400 ) ( -0.55600 , 0.86400 ) ( -0.55500 , 0.16600 ) ( -0.55400 , 0.40000 ) ( -0.55300 , 0.22000 ) ( -0.55200 , 0.18000 ) ( -0.55100 , 0.32000 ) 
( -0.55000 , 0.19200 ) ( -0.54900 , 0.14300 ) ( -0.54800 , 0.69800 ) ( -0.54700 , 0.18800 ) ( -0.54600 , 0.25600 ) ( -0.54500 , 0.28950 ) ( -0.54400 , 0.73600 ) ( -0.54300 , 0.12000 ) ( -0.54200 , 0.25600 ) ( -0.54100 , 0.26800 ) 
( -0.54000 , 0.29400 ) ( -0.53900 , 0.16000 ) ( -0.53800 , 0.20000 ) ( -0.53700 , 0.16200 ) ( -0.53600 , 0.97200 ) ( -0.53500 , 0.28800 ) ( -0.53400 , 0.40200 ) ( -0.53300 , 0.17200 ) ( -0.53200 , 0.41600 ) ( -0.53100 , 0.16150 ) 
( -0.53000 , 0.25600 ) ( -0.52900 , 0.20000 ) ( -0.52800 , 0.31200 ) ( -0.52700 , 0.19250 ) ( -0.52600 , 0.35000 ) ( -0.52500 , 0.13000 ) ( -0.52400 , 0.72800 ) ( -0.52300 , 0.20800 ) ( -0.52200 , 0.32200 ) ( -0.52100 , 0.20400 ) 
( -0.52000 , 0.44000 ) ( -0.51900 , 0.14050 ) ( -0.51800 , 0.44100 ) ( -0.51700 , 0.20800 ) ( -0.51600 , 0.61200 ) ( -0.51500 , 0.17600 ) ( -0.51400 , 0.40800 ) ( -0.51300 , 0.15400 ) ( -0.51200 , 0.33600 ) ( -0.51100 , 0.31200 ) 
( -0.51000 , 0.12000 ) ( -0.50900 , 0.51200 ) ( -0.50800 , 0.76800 ) ( -0.50700 , 0.15050 ) ( -0.50600 , 0.33200 ) ( -0.50500 , 0.10700 ) ( -0.50400 , 0.24200 ) ( -0.50300 , 0.16800 ) ( -0.50200 , 0.36000 ) ( -0.50100 , 0.19500 ) 
( -0.50000 , 0.62000 ) ( -0.49900 , 0.44000 ) ( -0.49800 , 0.17600 ) ( -0.49700 , 0.10400 ) ( -0.49600 , 0.48000 ) ( -0.49500 , 0.10900 ) ( -0.49400 , 0.36000 ) ( -0.49300 , 0.14000 ) ( -0.49200 , 0.46500 ) ( -0.49100 , 0.28800 ) 
( -0.49000 , 0.36000 ) ( -0.48900 , 0.23900 ) ( -0.48800 , 0.32000 ) ( -0.48700 , 0.15200 ) ( -0.48600 , 0.28800 ) ( -0.48500 , 0.19600 ) ( -0.48400 , 0.52000 ) ( -0.48300 , 0.10200 ) ( -0.48200 , 0.19200 ) ( -0.48100 , 0.41850 ) 
( -0.48000 , 0.25600 ) ( -0.47900 , 0.32800 ) ( -0.47800 , 0.28800 ) ( -0.47700 , 0.13600 ) ( -0.47600 , 0.76600 ) ( -0.47500 , 0.12800 ) ( -0.47400 , 0.26800 ) ( -0.47300 , 0.20250 ) ( -0.47200 , 0.44000 ) ( -0.47100 , 0.25200 ) 
( -0.47000 , 0.32800 ) ( -0.46900 , 0.20000 ) ( -0.46800 , 0.39600 ) ( -0.46700 , 0.21300 ) ( -0.46600 , 0.41600 ) ( -0.46500 , 0.13200 ) ( -0.46400 , 0.79200 ) ( -0.46300 , 0.16800 ) ( -0.46200 , 0.13200 ) ( -0.46100 , 0.19000 ) 
( -0.46000 , 0.59000 ) ( -0.45900 , 0.17400 ) ( -0.45800 , 0.28800 ) ( -0.45700 , 0.20000 ) ( -0.45600 , 0.34600 ) ( -0.45500 , 0.29150 ) ( -0.45400 , 0.51600 ) ( -0.45300 , 0.12800 ) ( -0.45200 , 0.54400 ) ( -0.45100 , 0.26400 ) 
( -0.45000 , 0.24000 ) ( -0.44900 , 0.24400 ) ( -0.44800 , 0.25600 ) ( -0.44700 , 0.13900 ) ( -0.44600 , 0.64000 ) ( -0.44500 , 0.20000 ) ( -0.44400 , 0.62000 ) ( -0.44300 , 0.19600 ) ( -0.44200 , 0.23400 ) ( -0.44100 , 0.15850 ) 
( -0.44000 , 0.25600 ) ( -0.43900 , 0.23600 ) ( -0.43800 , 0.16800 ) ( -0.43700 , 0.33600 ) ( -0.43600 , 1.17000 ) ( -0.43500 , 0.13000 ) ( -0.43400 , 0.35200 ) ( -0.43300 , 0.16400 ) ( -0.43200 , 0.36200 ) ( -0.43100 , 0.24000 ) 
( -0.43000 , 0.18000 ) ( -0.42900 , 0.22200 ) ( -0.42800 , 0.51200 ) ( -0.42700 , 0.23250 ) ( -0.42600 , 0.27100 ) ( -0.42500 , 0.20000 ) ( -0.42400 , 0.78400 ) ( -0.42300 , 0.10400 ) ( -0.42200 , 0.28000 ) ( -0.42100 , 0.25400 ) 
( -0.42000 , 0.30000 ) ( -0.41900 , 0.20250 ) ( -0.41800 , 0.50000 ) ( -0.41700 , 0.10800 ) ( -0.41600 , 0.67200 ) ( -0.41500 , 0.20000 ) ( -0.41400 , 0.30400 ) ( -0.41300 , 0.16300 ) ( -0.41200 , 0.51200 ) ( -0.41100 , 0.18600 ) 
( -0.41000 , 0.38400 ) ( -0.40900 , 0.46800 ) ( -0.40800 , 0.32000 ) ( -0.40700 , 0.14800 ) ( -0.40600 , 0.27400 ) ( -0.40500 , 0.08700 ) ( -0.40400 , 1.08600 ) ( -0.40300 , 0.16800 ) ( -0.40200 , 0.17600 ) ( -0.40100 , 0.50800 ) 
( -0.40000 , 0.46800 ) ( -0.39900 , 0.21600 ) ( -0.39800 , 0.24000 ) ( -0.39700 , 0.16000 ) ( -0.39600 , 0.44800 ) ( -0.39500 , 0.17800 ) ( -0.39400 , 0.38400 ) ( -0.39300 , 0.11350 ) ( -0.39200 , 0.39000 ) ( -0.39100 , 0.25000 ) 
( -0.39000 , 0.30100 ) ( -0.38900 , 0.23600 ) ( -0.38800 , 0.54400 ) ( -0.38700 , 0.12800 ) ( -0.38600 , 0.26800 ) ( -0.38500 , 0.16000 ) ( -0.38400 , 0.30400 ) ( -0.38300 , 0.25950 ) ( -0.38200 , 0.43200 ) ( -0.38100 , 0.18400 ) 
( -0.38000 , 0.60400 ) ( -0.37900 , 0.27600 ) ( -0.37800 , 0.19200 ) ( -0.37700 , 0.16600 ) ( -0.37600 , 0.44000 ) ( -0.37500 , 0.21000 ) ( -0.37400 , 0.40800 ) ( -0.37300 , 0.28500 ) ( -0.37200 , 0.28500 ) ( -0.37100 , 0.21600 ) 
( -0.37000 , 0.23200 ) ( -0.36900 , 0.23800 ) ( -0.36800 , 0.33600 ) ( -0.36700 , 0.16000 ) ( -0.36600 , 0.44400 ) ( -0.36500 , 0.18750 ) ( -0.36400 , 0.74000 ) ( -0.36300 , 0.10050 ) ( -0.36200 , 0.28800 ) ( -0.36100 , 0.26400 ) 
( -0.36000 , 0.26000 ) ( -0.35900 , 0.26400 ) ( -0.35800 , 0.25600 ) ( -0.35700 , 0.12300 ) ( -0.35600 , 1.31400 ) ( -0.35500 , 0.33150 ) ( -0.35400 , 0.22800 ) ( -0.35300 , 0.16000 ) ( -0.35200 , 0.41200 ) ( -0.35100 , 0.18400 ) 
( -0.35000 , 0.19200 ) ( -0.34900 , 0.27800 ) ( -0.34800 , 0.36000 ) ( -0.34700 , 0.28800 ) ( -0.34600 , 0.77400 ) ( -0.34500 , 0.13000 ) ( -0.34400 , 0.49600 ) ( -0.34300 , 0.14900 ) ( -0.34200 , 0.14400 ) ( -0.34100 , 0.23400 ) 
( -0.34000 , 0.56000 ) ( -0.33900 , 0.14000 ) ( -0.33800 , 0.45000 ) ( -0.33700 , 0.16000 ) ( -0.33600 , 0.44400 ) ( -0.33500 , 0.15800 ) ( -0.33400 , 0.46800 ) ( -0.33300 , 0.17900 ) ( -0.33200 , 0.49200 ) ( -0.33100 , 0.27000 ) 
( -0.33000 , 0.16700 ) ( -0.32900 , 0.28800 ) ( -0.32800 , 0.32000 ) ( -0.32700 , 0.19500 ) ( -0.32600 , 0.44800 ) ( -0.32500 , 0.21600 ) ( -0.32400 , 0.71100 ) ( -0.32300 , 0.17400 ) ( -0.32200 , 0.23600 ) ( -0.32100 , 0.18850 ) 
( -0.32000 , 0.41600 ) ( -0.31900 , 0.32400 ) ( -0.31800 , 0.14800 ) ( -0.31700 , 0.16600 ) ( -0.31600 , 0.73600 ) ( -0.31500 , 0.11800 ) ( -0.31400 , 0.40800 ) ( -0.31300 , 0.26400 ) ( -0.31200 , 0.27200 ) ( -0.31100 , 0.38500 ) 
( -0.31000 , 0.40000 ) ( -0.30900 , 0.13100 ) ( -0.30800 , 0.33600 ) ( -0.30700 , 0.14300 ) ( -0.30600 , 0.30400 ) ( -0.30500 , 0.18400 ) ( -0.30400 , 0.59200 ) ( -0.30300 , 0.14900 ) ( -0.30200 , 0.34950 ) ( -0.30100 , 0.25600 ) 
( -0.30000 , 0.35600 ) ( -0.29900 , 0.35600 ) ( -0.29800 , 0.20800 ) ( -0.29700 , 0.13700 ) ( -0.29600 , 0.52000 ) ( -0.29500 , 0.14400 ) ( -0.29400 , 0.32100 ) ( -0.29300 , 0.25200 ) ( -0.29200 , 0.99600 ) ( -0.29100 , 0.21600 ) 
( -0.29000 , 0.28800 ) ( -0.28900 , 0.34600 ) ( -0.28800 , 0.26000 ) ( -0.28700 , 0.13900 ) ( -0.28600 , 0.30800 ) ( -0.28500 , 0.12100 ) ( -0.28400 , 0.90000 ) ( -0.28300 , 0.22000 ) ( -0.28200 , 0.25600 ) ( -0.28100 , 0.27600 ) 
( -0.28000 , 0.33600 ) ( -0.27900 , 0.12900 ) ( -0.27800 , 0.28800 ) ( -0.27700 , 0.14400 ) ( -0.27600 , 0.52800 ) ( -0.27500 , 0.28200 ) ( -0.27400 , 0.37800 ) ( -0.27300 , 0.11550 ) ( -0.27200 , 0.26400 ) ( -0.27100 , 0.41600 ) 
( -0.27000 , 0.19200 ) ( -0.26900 , 0.26800 ) ( -0.26800 , 0.80800 ) ( -0.26700 , 0.10800 ) ( -0.26600 , 0.41600 ) ( -0.26500 , 0.19800 ) ( -0.26400 , 0.55200 ) ( -0.26300 , 0.19200 ) ( -0.26200 , 0.29400 ) ( -0.26100 , 0.25950 ) 
( -0.26000 , 0.51200 ) ( -0.25900 , 0.27600 ) ( -0.25800 , 0.20600 ) ( -0.25700 , 0.24000 ) ( -0.25600 , 0.68000 ) ( -0.25500 , 0.09400 ) ( -0.25400 , 0.41200 ) ( -0.25300 , 0.11700 ) ( -0.25200 , 0.32300 ) ( -0.25100 , 0.23600 ) 
( -0.25000 , 0.25600 ) ( -0.24900 , 0.22000 ) ( -0.24800 , 0.46800 ) ( -0.24700 , 0.35200 ) ( -0.24600 , 0.26400 ) ( -0.24500 , 0.20800 ) ( -0.24400 , 0.48200 ) ( -0.24300 , 0.14400 ) ( -0.24200 , 0.27200 ) ( -0.24100 , 0.20800 ) 
( -0.24000 , 0.27600 ) ( -0.23900 , 0.30800 ) ( -0.23800 , 0.37200 ) ( -0.23700 , 0.14550 ) ( -0.23600 , 0.92800 ) ( -0.23500 , 0.16000 ) ( -0.23400 , 0.42200 ) ( -0.23300 , 0.16000 ) ( -0.23200 , 0.28800 ) ( -0.23100 , 0.13400 ) 
( -0.23000 , 0.35000 ) ( -0.22900 , 0.43500 ) ( -0.22800 , 0.47700 ) ( -0.22700 , 0.14800 ) ( -0.22600 , 0.54800 ) ( -0.22500 , 0.12800 ) ( -0.22400 , 0.48000 ) ( -0.22300 , 0.17600 ) ( -0.22200 , 0.19400 ) ( -0.22100 , 0.30000 ) 
( -0.22000 , 0.64000 ) ( -0.21900 , 0.25400 ) ( -0.21800 , 0.19200 ) ( -0.21700 , 0.18400 ) ( -0.21600 , 0.31200 ) ( -0.21500 , 0.15500 ) ( -0.21400 , 0.46800 ) ( -0.21300 , 0.19800 ) ( -0.21200 , 1.04000 ) ( -0.21100 , 0.34800 ) 
( -0.21000 , 0.13600 ) ( -0.20900 , 0.18800 ) ( -0.20800 , 0.36400 ) ( -0.20700 , 0.11200 ) ( -0.20600 , 0.48400 ) ( -0.20500 , 0.20000 ) ( -0.20400 , 0.53400 ) ( -0.20300 , 0.25750 ) ( -0.20200 , 0.25000 ) ( -0.20100 , 0.22200 ) 
( -0.20000 , 0.36800 ) ( -0.19900 , 0.24000 ) ( -0.19800 , 0.12600 ) ( -0.19700 , 0.17200 ) ( -0.19600 , 0.59200 ) ( -0.19500 , 0.14850 ) ( -0.19400 , 0.79200 ) ( -0.19300 , 0.28800 ) ( -0.19200 , 0.24000 ) ( -0.19100 , 0.31200 ) 
( -0.19000 , 0.27200 ) ( -0.18900 , 0.14400 ) ( -0.18800 , 0.50600 ) ( -0.18700 , 0.17000 ) ( -0.18600 , 0.28600 ) ( -0.18500 , 0.19200 ) ( -0.18400 , 0.93000 ) ( -0.18300 , 0.09300 ) ( -0.18200 , 0.23200 ) ( -0.18100 , 0.24400 ) 
( -0.18000 , 0.67800 ) ( -0.17900 , 0.31500 ) ( -0.17800 , 0.27200 ) ( -0.17700 , 0.14700 ) ( -0.17600 , 0.47000 ) ( -0.17500 , 0.15750 ) ( -0.17400 , 0.30400 ) ( -0.17300 , 0.22000 ) ( -0.17200 , 0.42400 ) ( -0.17100 , 0.27200 ) 
( -0.17000 , 0.30200 ) ( -0.16900 , 0.22800 ) ( -0.16800 , 0.23800 ) ( -0.16700 , 0.25200 ) ( -0.16600 , 0.62400 ) ( -0.16500 , 0.10800 ) ( -0.16400 , 0.81200 ) ( -0.16300 , 0.15300 ) ( -0.16200 , 0.16800 ) ( -0.16100 , 0.25800 ) 
( -0.16000 , 0.32000 ) ( -0.15900 , 0.20400 ) ( -0.15800 , 0.32000 ) ( -0.15700 , 0.27000 ) ( -0.15600 , 0.69100 ) ( -0.15500 , 0.10400 ) ( -0.15400 , 0.37200 ) ( -0.15300 , 0.08900 ) ( -0.15200 , 0.48000 ) ( -0.15100 , 0.29200 ) 
( -0.15000 , 0.23400 ) ( -0.14900 , 0.44000 ) ( -0.14800 , 0.70500 ) ( -0.14700 , 0.10800 ) ( -0.14600 , 0.31600 ) ( -0.14500 , 0.22400 ) ( -0.14400 , 0.33600 ) ( -0.14300 , 0.23200 ) ( -0.14200 , 0.28000 ) ( -0.14100 , 0.16100 ) 
( -0.14000 , 0.66900 ) ( -0.13900 , 0.28800 ) ( -0.13800 , 0.27000 ) ( -0.13700 , 0.19200 ) ( -0.13600 , 0.41600 ) ( -0.13500 , 0.22900 ) ( -0.13400 , 0.28800 ) ( -0.13300 , 0.14800 ) ( -0.13200 , 0.33600 ) ( -0.13100 , 0.41650 ) 
( -0.13000 , 0.37800 ) ( -0.12900 , 0.21200 ) ( -0.12800 , 0.51200 ) ( -0.12700 , 0.16200 ) ( -0.12600 , 0.26800 ) ( -0.12500 , 0.14400 ) ( -0.12400 , 0.97600 ) ( -0.12300 , 0.12600 ) ( -0.12200 , 0.30000 ) ( -0.12100 , 0.36000 ) 
( -0.12000 , 0.20200 ) ( -0.11900 , 0.22600 ) ( -0.11800 , 0.24800 ) ( -0.11700 , 0.14400 ) ( -0.11600 , 0.73600 ) ( -0.11500 , 0.21600 ) ( -0.11400 , 0.30400 ) ( -0.11300 , 0.21600 ) ( -0.11200 , 0.40800 ) ( -0.11100 , 0.19100 ) 
( -0.11000 , 0.27200 ) ( -0.10900 , 0.35000 ) ( -0.10800 , 0.39600 ) ( -0.10700 , 0.16600 ) ( -0.10600 , 0.38400 ) ( -0.10500 , 0.10700 ) ( -0.10400 , 0.76800 ) ( -0.10300 , 0.34800 ) ( -0.10200 , 0.23200 ) ( -0.10100 , 0.21600 ) 
( -0.10000 , 0.46800 ) ( -0.09900 , 0.18000 ) ( -0.09800 , 0.22400 ) ( -0.09700 , 0.11400 ) ( -0.09600 , 0.55400 ) ( -0.09500 , 0.24000 ) ( -0.09400 , 0.46000 ) ( -0.09300 , 0.19000 ) ( -0.09200 , 0.44000 ) ( -0.09100 , 0.23100 ) 
( -0.09000 , 0.14300 ) ( -0.08900 , 0.27800 ) ( -0.08800 , 0.30400 ) ( -0.08700 , 0.12000 ) ( -0.08600 , 0.71400 ) ( -0.08500 , 0.22000 ) ( -0.08400 , 0.46200 ) ( -0.08300 , 0.16400 ) ( -0.08200 , 0.30000 ) ( -0.08100 , 0.28000 ) 
( -0.08000 , 0.48000 ) ( -0.07900 , 0.24600 ) ( -0.07800 , 0.20000 ) ( -0.07700 , 0.18400 ) ( -0.07600 , 1.18500 ) ( -0.07500 , 0.15100 ) ( -0.07400 , 0.43200 ) ( -0.07300 , 0.18000 ) ( -0.07200 , 0.38000 ) ( -0.07100 , 0.20500 ) 
( -0.07000 , 0.20800 ) ( -0.06900 , 0.16600 ) ( -0.06800 , 0.54000 ) ( -0.06700 , 0.22000 ) ( -0.06600 , 0.30600 ) ( -0.06500 , 0.20000 ) ( -0.06400 , 0.38800 ) ( -0.06300 , 0.10500 ) ( -0.06200 , 0.21600 ) ( -0.06100 , 0.36800 ) 
( -0.06000 , 0.47200 ) ( -0.05900 , 0.37200 ) ( -0.05800 , 0.44800 ) ( -0.05700 , 0.12150 ) ( -0.05600 , 0.51200 ) ( -0.05500 , 0.16300 ) ( -0.05400 , 0.27300 ) ( -0.05300 , 0.14400 ) ( -0.05200 , 0.76000 ) ( -0.05100 , 0.19400 ) 
( -0.05000 , 0.43200 ) ( -0.04900 , 0.28350 ) ( -0.04800 , 0.20800 ) ( -0.04700 , 0.24600 ) ( -0.04600 , 0.28000 ) ( -0.04500 , 0.10800 ) ( -0.04400 , 1.05200 ) ( -0.04300 , 0.13600 ) ( -0.04200 , 0.17500 ) ( -0.04100 , 0.38500 ) 
( -0.04000 , 0.44000 ) ( -0.03900 , 0.21600 ) ( -0.03800 , 0.26800 ) ( -0.03700 , 0.21400 ) ( -0.03600 , 0.53000 ) ( -0.03500 , 0.15400 ) ( -0.03400 , 0.40000 ) ( -0.03300 , 0.13700 ) ( -0.03200 , 0.46200 ) ( -0.03100 , 0.31200 ) 
( -0.03000 , 0.25400 ) ( -0.02900 , 0.26400 ) ( -0.02800 , 0.60600 ) ( -0.02700 , 0.14450 ) ( -0.02600 , 0.47200 ) ( -0.02500 , 0.18000 ) ( -0.02400 , 0.33600 ) ( -0.02300 , 0.20800 ) ( -0.02200 , 0.26400 ) ( -0.02100 , 0.20100 ) 
( -0.02000 , 0.33600 ) ( -0.01900 , 0.35600 ) ( -0.01800 , 0.22400 ) ( -0.01700 , 0.24000 ) ( -0.01600 , 0.56800 ) ( -0.01500 , 0.11600 ) ( -0.01400 , 0.46000 ) ( -0.01300 , 0.19000 ) ( -0.01200 , 0.35000 ) ( -0.01100 , 0.22000 ) 
( -0.01000 , 0.27200 ) ( -0.00900 , 0.21000 ) ( -0.00800 , 0.40800 ) ( -0.00700 , 0.14000 ) ( -0.00600 , 0.25200 ) ( -0.00500 , 0.41850 ) ( -0.00400 , 1.21600 ) ( -0.00300 , 0.12400 ) ( -0.00200 , 0.29200 ) ( -0.00100 , 0.19000 ) 
( 0.00000 , 0.21000 ) ( 0.00100 , 0.19000 ) ( 0.00200 , 0.29200 ) ( 0.00300 , 0.12400 ) ( 0.00400 , 1.21600 ) ( 0.00500 , 0.41850 ) ( 0.00600 , 0.25200 ) ( 0.00700 , 0.14000 ) ( 0.00800 , 0.40800 ) ( 0.00900 , 0.21000 ) 
( 0.01000 , 0.27200 ) ( 0.01100 , 0.22000 ) ( 0.01200 , 0.35000 ) ( 0.01300 , 0.19000 ) ( 0.01400 , 0.46000 ) ( 0.01500 , 0.11600 ) ( 0.01600 , 0.56800 ) ( 0.01700 , 0.24000 ) ( 0.01800 , 0.22400 ) ( 0.01900 , 0.35600 ) 
( 0.02000 , 0.33600 ) ( 0.02100 , 0.20100 ) ( 0.02200 , 0.26400 ) ( 0.02300 , 0.20800 ) ( 0.02400 , 0.33600 ) ( 0.02500 , 0.18000 ) ( 0.02600 , 0.47200 ) ( 0.02700 , 0.14450 ) ( 0.02800 , 0.60600 ) ( 0.02900 , 0.26400 ) 
( 0.03000 , 0.25400 ) ( 0.03100 , 0.31200 ) ( 0.03200 , 0.46200 ) ( 0.03300 , 0.13700 ) ( 0.03400 , 0.40000 ) ( 0.03500 , 0.15400 ) ( 0.03600 , 0.53000 ) ( 0.03700 , 0.21400 ) ( 0.03800 , 0.26800 ) ( 0.03900 , 0.21600 ) 
( 0.04000 , 0.44000 ) ( 0.04100 , 0.38500 ) ( 0.04200 , 0.17500 ) ( 0.04300 , 0.13600 ) ( 0.04400 , 1.05200 ) ( 0.04500 , 0.10800 ) ( 0.04600 , 0.28000 ) ( 0.04700 , 0.24600 ) ( 0.04800 , 0.20800 ) ( 0.04900 , 0.28350 ) 
( 0.05000 , 0.43200 ) ( 0.05100 , 0.19400 ) ( 0.05200 , 0.76000 ) ( 0.05300 , 0.14400 ) ( 0.05400 , 0.27300 ) ( 0.05500 , 0.16300 ) ( 0.05600 , 0.51200 ) ( 0.05700 , 0.12150 ) ( 0.05800 , 0.44800 ) ( 0.05900 , 0.37200 ) 
( 0.06000 , 0.47200 ) ( 0.06100 , 0.36800 ) ( 0.06200 , 0.21600 ) ( 0.06300 , 0.10500 ) ( 0.06400 , 0.38800 ) ( 0.06500 , 0.20000 ) ( 0.06600 , 0.30600 ) ( 0.06700 , 0.22000 ) ( 0.06800 , 0.54000 ) ( 0.06900 , 0.16600 ) 
( 0.07000 , 0.20800 ) ( 0.07100 , 0.20500 ) ( 0.07200 , 0.38000 ) ( 0.07300 , 0.18000 ) ( 0.07400 , 0.43200 ) ( 0.07500 , 0.15100 ) ( 0.07600 , 1.18500 ) ( 0.07700 , 0.18400 ) ( 0.07800 , 0.20000 ) ( 0.07900 , 0.24600 ) 
( 0.08000 , 0.48000 ) ( 0.08100 , 0.28000 ) ( 0.08200 , 0.30000 ) ( 0.08300 , 0.16400 ) ( 0.08400 , 0.46200 ) ( 0.08500 , 0.22000 ) ( 0.08600 , 0.71400 ) ( 0.08700 , 0.12000 ) ( 0.08800 , 0.30400 ) ( 0.08900 , 0.27800 ) 
( 0.09000 , 0.14300 ) ( 0.09100 , 0.23100 ) ( 0.09200 , 0.44000 ) ( 0.09300 , 0.19000 ) ( 0.09400 , 0.46000 ) ( 0.09500 , 0.24000 ) ( 0.09600 , 0.55400 ) ( 0.09700 , 0.11400 ) ( 0.09800 , 0.22400 ) ( 0.09900 , 0.18000 ) 
( 0.10000 , 0.46800 ) ( 0.10100 , 0.21600 ) ( 0.10200 , 0.23200 ) ( 0.10300 , 0.34800 ) ( 0.10400 , 0.76800 ) ( 0.10500 , 0.10700 ) ( 0.10600 , 0.38400 ) ( 0.10700 , 0.16600 ) ( 0.10800 , 0.39600 ) ( 0.10900 , 0.35000 ) 
( 0.11000 , 0.27200 ) ( 0.11100 , 0.19100 ) ( 0.11200 , 0.40800 ) ( 0.11300 , 0.21600 ) ( 0.11400 , 0.30400 ) ( 0.11500 , 0.21600 ) ( 0.11600 , 0.73600 ) ( 0.11700 , 0.14400 ) ( 0.11800 , 0.24800 ) ( 0.11900 , 0.22600 ) 
( 0.12000 , 0.20200 ) ( 0.12100 , 0.36000 ) ( 0.12200 , 0.30000 ) ( 0.12300 , 0.12600 ) ( 0.12400 , 0.97600 ) ( 0.12500 , 0.14400 ) ( 0.12600 , 0.26800 ) ( 0.12700 , 0.16200 ) ( 0.12800 , 0.51200 ) ( 0.12900 , 0.21200 ) 
( 0.13000 , 0.37800 ) ( 0.13100 , 0.41650 ) ( 0.13200 , 0.33600 ) ( 0.13300 , 0.14800 ) ( 0.13400 , 0.28800 ) ( 0.13500 , 0.22900 ) ( 0.13600 , 0.41600 ) ( 0.13700 , 0.19200 ) ( 0.13800 , 0.27000 ) ( 0.13900 , 0.28800 ) 
( 0.14000 , 0.66900 ) ( 0.14100 , 0.16100 ) ( 0.14200 , 0.28000 ) ( 0.14300 , 0.23200 ) ( 0.14400 , 0.33600 ) ( 0.14500 , 0.22400 ) ( 0.14600 , 0.31600 ) ( 0.14700 , 0.10800 ) ( 0.14800 , 0.70500 ) ( 0.14900 , 0.44000 ) 
( 0.15000 , 0.23400 ) ( 0.15100 , 0.29200 ) ( 0.15200 , 0.48000 ) ( 0.15300 , 0.08900 ) ( 0.15400 , 0.37200 ) ( 0.15500 , 0.10400 ) ( 0.15600 , 0.69100 ) ( 0.15700 , 0.27000 ) ( 0.15800 , 0.32000 ) ( 0.15900 , 0.20400 ) 
( 0.16000 , 0.32000 ) ( 0.16100 , 0.25800 ) ( 0.16200 , 0.16800 ) ( 0.16300 , 0.15300 ) ( 0.16400 , 0.81200 ) ( 0.16500 , 0.10800 ) ( 0.16600 , 0.62400 ) ( 0.16700 , 0.25200 ) ( 0.16800 , 0.23800 ) ( 0.16900 , 0.22800 ) 
( 0.17000 , 0.30200 ) ( 0.17100 , 0.27200 ) ( 0.17200 , 0.42400 ) ( 0.17300 , 0.22000 ) ( 0.17400 , 0.30400 ) ( 0.17500 , 0.15750 ) ( 0.17600 , 0.47000 ) ( 0.17700 , 0.14700 ) ( 0.17800 , 0.27200 ) ( 0.17900 , 0.31500 ) 
( 0.18000 , 0.67800 ) ( 0.18100 , 0.24400 ) ( 0.18200 , 0.23200 ) ( 0.18300 , 0.09300 ) ( 0.18400 , 0.93000 ) ( 0.18500 , 0.19200 ) ( 0.18600 , 0.28600 ) ( 0.18700 , 0.17000 ) ( 0.18800 , 0.50600 ) ( 0.18900 , 0.14400 ) 
( 0.19000 , 0.27200 ) ( 0.19100 , 0.31200 ) ( 0.19200 , 0.24000 ) ( 0.19300 , 0.28800 ) ( 0.19400 , 0.79200 ) ( 0.19500 , 0.14850 ) ( 0.19600 , 0.59200 ) ( 0.19700 , 0.17200 ) ( 0.19800 , 0.12600 ) ( 0.19900 , 0.24000 ) 
( 0.20000 , 0.36800 ) ( 0.20100 , 0.22200 ) ( 0.20200 , 0.25000 ) ( 0.20300 , 0.25750 ) ( 0.20400 , 0.53400 ) ( 0.20500 , 0.20000 ) ( 0.20600 , 0.48400 ) ( 0.20700 , 0.11200 ) ( 0.20800 , 0.36400 ) ( 0.20900 , 0.18800 ) 
( 0.21000 , 0.13600 ) ( 0.21100 , 0.34800 ) ( 0.21200 , 1.04000 ) ( 0.21300 , 0.19800 ) ( 0.21400 , 0.46800 ) ( 0.21500 , 0.15500 ) ( 0.21600 , 0.31200 ) ( 0.21700 , 0.18400 ) ( 0.21800 , 0.19200 ) ( 0.21900 , 0.25400 ) 
( 0.22000 , 0.64000 ) ( 0.22100 , 0.30000 ) ( 0.22200 , 0.19400 ) ( 0.22300 , 0.17600 ) ( 0.22400 , 0.48000 ) ( 0.22500 , 0.12800 ) ( 0.22600 , 0.54800 ) ( 0.22700 , 0.14800 ) ( 0.22800 , 0.47700 ) ( 0.22900 , 0.43500 ) 
( 0.23000 , 0.35000 ) ( 0.23100 , 0.13400 ) ( 0.23200 , 0.28800 ) ( 0.23300 , 0.16000 ) ( 0.23400 , 0.42200 ) ( 0.23500 , 0.16000 ) ( 0.23600 , 0.92800 ) ( 0.23700 , 0.14550 ) ( 0.23800 , 0.37200 ) ( 0.23900 , 0.30800 ) 
( 0.24000 , 0.27600 ) ( 0.24100 , 0.20800 ) ( 0.24200 , 0.27200 ) ( 0.24300 , 0.14400 ) ( 0.24400 , 0.48200 ) ( 0.24500 , 0.20800 ) ( 0.24600 , 0.26400 ) ( 0.24700 , 0.35200 ) ( 0.24800 , 0.46800 ) ( 0.24900 , 0.22000 ) 
( 0.25000 , 0.25600 ) ( 0.25100 , 0.23600 ) ( 0.25200 , 0.32300 ) ( 0.25300 , 0.11700 ) ( 0.25400 , 0.41200 ) ( 0.25500 , 0.09400 ) ( 0.25600 , 0.68000 ) ( 0.25700 , 0.24000 ) ( 0.25800 , 0.20600 ) ( 0.25900 , 0.27600 ) 
( 0.26000 , 0.51200 ) ( 0.26100 , 0.25950 ) ( 0.26200 , 0.29400 ) ( 0.26300 , 0.19200 ) ( 0.26400 , 0.55200 ) ( 0.26500 , 0.19800 ) ( 0.26600 , 0.41600 ) ( 0.26700 , 0.10800 ) ( 0.26800 , 0.80800 ) ( 0.26900 , 0.26800 ) 
( 0.27000 , 0.19200 ) ( 0.27100 , 0.41600 ) ( 0.27200 , 0.26400 ) ( 0.27300 , 0.11550 ) ( 0.27400 , 0.37800 ) ( 0.27500 , 0.28200 ) ( 0.27600 , 0.52800 ) ( 0.27700 , 0.14400 ) ( 0.27800 , 0.28800 ) ( 0.27900 , 0.12900 ) 
( 0.28000 , 0.33600 ) ( 0.28100 , 0.27600 ) ( 0.28200 , 0.25600 ) ( 0.28300 , 0.22000 ) ( 0.28400 , 0.90000 ) ( 0.28500 , 0.12100 ) ( 0.28600 , 0.30800 ) ( 0.28700 , 0.13900 ) ( 0.28800 , 0.26000 ) ( 0.28900 , 0.34600 ) 
( 0.29000 , 0.28800 ) ( 0.29100 , 0.21600 ) ( 0.29200 , 0.99600 ) ( 0.29300 , 0.25200 ) ( 0.29400 , 0.32100 ) ( 0.29500 , 0.14400 ) ( 0.29600 , 0.52000 ) ( 0.29700 , 0.13700 ) ( 0.29800 , 0.20800 ) ( 0.29900 , 0.35600 ) 
( 0.30000 , 0.35600 ) ( 0.30100 , 0.25600 ) ( 0.30200 , 0.34950 ) ( 0.30300 , 0.14900 ) ( 0.30400 , 0.59200 ) ( 0.30500 , 0.18400 ) ( 0.30600 , 0.30400 ) ( 0.30700 , 0.14300 ) ( 0.30800 , 0.33600 ) ( 0.30900 , 0.13100 ) 
( 0.31000 , 0.40000 ) ( 0.31100 , 0.38500 ) ( 0.31200 , 0.27200 ) ( 0.31300 , 0.26400 ) ( 0.31400 , 0.40800 ) ( 0.31500 , 0.11800 ) ( 0.31600 , 0.73600 ) ( 0.31700 , 0.16600 ) ( 0.31800 , 0.14800 ) ( 0.31900 , 0.32400 ) 
( 0.32000 , 0.41600 ) ( 0.32100 , 0.18850 ) ( 0.32200 , 0.23600 ) ( 0.32300 , 0.17400 ) ( 0.32400 , 0.71100 ) ( 0.32500 , 0.21600 ) ( 0.32600 , 0.44800 ) ( 0.32700 , 0.19500 ) ( 0.32800 , 0.32000 ) ( 0.32900 , 0.28800 ) 
( 0.33000 , 0.16700 ) ( 0.33100 , 0.27000 ) ( 0.33200 , 0.49200 ) ( 0.33300 , 0.17900 ) ( 0.33400 , 0.46800 ) ( 0.33500 , 0.15800 ) ( 0.33600 , 0.44400 ) ( 0.33700 , 0.16000 ) ( 0.33800 , 0.45000 ) ( 0.33900 , 0.14000 ) 
( 0.34000 , 0.56000 ) ( 0.34100 , 0.23400 ) ( 0.34200 , 0.14400 ) ( 0.34300 , 0.14900 ) ( 0.34400 , 0.49600 ) ( 0.34500 , 0.13000 ) ( 0.34600 , 0.77400 ) ( 0.34700 , 0.28800 ) ( 0.34800 , 0.36000 ) ( 0.34900 , 0.27800 ) 
( 0.35000 , 0.19200 ) ( 0.35100 , 0.18400 ) ( 0.35200 , 0.41200 ) ( 0.35300 , 0.16000 ) ( 0.35400 , 0.22800 ) ( 0.35500 , 0.33150 ) ( 0.35600 , 1.31400 ) ( 0.35700 , 0.12300 ) ( 0.35800 , 0.25600 ) ( 0.35900 , 0.26400 ) 
( 0.36000 , 0.26000 ) ( 0.36100 , 0.26400 ) ( 0.36200 , 0.28800 ) ( 0.36300 , 0.10050 ) ( 0.36400 , 0.74000 ) ( 0.36500 , 0.18750 ) ( 0.36600 , 0.44400 ) ( 0.36700 , 0.16000 ) ( 0.36800 , 0.33600 ) ( 0.36900 , 0.23800 ) 
( 0.37000 , 0.23200 ) ( 0.37100 , 0.21600 ) ( 0.37200 , 0.28500 ) ( 0.37300 , 0.28500 ) ( 0.37400 , 0.40800 ) ( 0.37500 , 0.21000 ) ( 0.37600 , 0.44000 ) ( 0.37700 , 0.16600 ) ( 0.37800 , 0.19200 ) ( 0.37900 , 0.27600 ) 
( 0.38000 , 0.60400 ) ( 0.38100 , 0.18400 ) ( 0.38200 , 0.43200 ) ( 0.38300 , 0.25950 ) ( 0.38400 , 0.30400 ) ( 0.38500 , 0.16000 ) ( 0.38600 , 0.26800 ) ( 0.38700 , 0.12800 ) ( 0.38800 , 0.54400 ) ( 0.38900 , 0.23600 ) 
( 0.39000 , 0.30100 ) ( 0.39100 , 0.25000 ) ( 0.39200 , 0.39000 ) ( 0.39300 , 0.11350 ) ( 0.39400 , 0.38400 ) ( 0.39500 , 0.17800 ) ( 0.39600 , 0.44800 ) ( 0.39700 , 0.16000 ) ( 0.39800 , 0.24000 ) ( 0.39900 , 0.21600 ) 
( 0.40000 , 0.46800 ) ( 0.40100 , 0.50800 ) ( 0.40200 , 0.17600 ) ( 0.40300 , 0.16800 ) ( 0.40400 , 1.08600 ) ( 0.40500 , 0.08700 ) ( 0.40600 , 0.27400 ) ( 0.40700 , 0.14800 ) ( 0.40800 , 0.32000 ) ( 0.40900 , 0.46800 ) 
( 0.41000 , 0.38400 ) ( 0.41100 , 0.18600 ) ( 0.41200 , 0.51200 ) ( 0.41300 , 0.16300 ) ( 0.41400 , 0.30400 ) ( 0.41500 , 0.20000 ) ( 0.41600 , 0.67200 ) ( 0.41700 , 0.10800 ) ( 0.41800 , 0.50000 ) ( 0.41900 , 0.20250 ) 
( 0.42000 , 0.30000 ) ( 0.42100 , 0.25400 ) ( 0.42200 , 0.28000 ) ( 0.42300 , 0.10400 ) ( 0.42400 , 0.78400 ) ( 0.42500 , 0.20000 ) ( 0.42600 , 0.27100 ) ( 0.42700 , 0.23250 ) ( 0.42800 , 0.51200 ) ( 0.42900 , 0.22200 ) 
( 0.43000 , 0.18000 ) ( 0.43100 , 0.24000 ) ( 0.43200 , 0.36200 ) ( 0.43300 , 0.16400 ) ( 0.43400 , 0.35200 ) ( 0.43500 , 0.13000 ) ( 0.43600 , 1.17000 ) ( 0.43700 , 0.33600 ) ( 0.43800 , 0.16800 ) ( 0.43900 , 0.23600 ) 
( 0.44000 , 0.25600 ) ( 0.44100 , 0.15850 ) ( 0.44200 , 0.23400 ) ( 0.44300 , 0.19600 ) ( 0.44400 , 0.62000 ) ( 0.44500 , 0.20000 ) ( 0.44600 , 0.64000 ) ( 0.44700 , 0.13900 ) ( 0.44800 , 0.25600 ) ( 0.44900 , 0.24400 ) 
( 0.45000 , 0.24000 ) ( 0.45100 , 0.26400 ) ( 0.45200 , 0.54400 ) ( 0.45300 , 0.12800 ) ( 0.45400 , 0.51600 ) ( 0.45500 , 0.29150 ) ( 0.45600 , 0.34600 ) ( 0.45700 , 0.20000 ) ( 0.45800 , 0.28800 ) ( 0.45900 , 0.17400 ) 
( 0.46000 , 0.59000 ) ( 0.46100 , 0.19000 ) ( 0.46200 , 0.13200 ) ( 0.46300 , 0.16800 ) ( 0.46400 , 0.79200 ) ( 0.46500 , 0.13200 ) ( 0.46600 , 0.41600 ) ( 0.46700 , 0.21300 ) ( 0.46800 , 0.39600 ) ( 0.46900 , 0.20000 ) 
( 0.47000 , 0.32800 ) ( 0.47100 , 0.25200 ) ( 0.47200 , 0.44000 ) ( 0.47300 , 0.20250 ) ( 0.47400 , 0.26800 ) ( 0.47500 , 0.12800 ) ( 0.47600 , 0.76600 ) ( 0.47700 , 0.13600 ) ( 0.47800 , 0.28800 ) ( 0.47900 , 0.32800 ) 
( 0.48000 , 0.25600 ) ( 0.48100 , 0.41850 ) ( 0.48200 , 0.19200 ) ( 0.48300 , 0.10200 ) ( 0.48400 , 0.52000 ) ( 0.48500 , 0.19600 ) ( 0.48600 , 0.28800 ) ( 0.48700 , 0.15200 ) ( 0.48800 , 0.32000 ) ( 0.48900 , 0.23900 ) 
( 0.49000 , 0.36000 ) ( 0.49100 , 0.28800 ) ( 0.49200 , 0.46500 ) ( 0.49300 , 0.14000 ) ( 0.49400 , 0.36000 ) ( 0.49500 , 0.10900 ) ( 0.49600 , 0.48000 ) ( 0.49700 , 0.10400 ) ( 0.49800 , 0.17600 ) ( 0.49900 , 0.44000 ) 
( 0.50000 , 0.62000 ) ( 0.50100 , 0.19500 ) ( 0.50200 , 0.36000 ) ( 0.50300 , 0.16800 ) ( 0.50400 , 0.24200 ) ( 0.50500 , 0.10700 ) ( 0.50600 , 0.33200 ) ( 0.50700 , 0.15050 ) ( 0.50800 , 0.76800 ) ( 0.50900 , 0.51200 ) 
( 0.51000 , 0.12000 ) ( 0.51100 , 0.31200 ) ( 0.51200 , 0.33600 ) ( 0.51300 , 0.15400 ) ( 0.51400 , 0.40800 ) ( 0.51500 , 0.17600 ) ( 0.51600 , 0.61200 ) ( 0.51700 , 0.20800 ) ( 0.51800 , 0.44100 ) ( 0.51900 , 0.14050 ) 
( 0.52000 , 0.44000 ) ( 0.52100 , 0.20400 ) ( 0.52200 , 0.32200 ) ( 0.52300 , 0.20800 ) ( 0.52400 , 0.72800 ) ( 0.52500 , 0.13000 ) ( 0.52600 , 0.35000 ) ( 0.52700 , 0.19250 ) ( 0.52800 , 0.31200 ) ( 0.52900 , 0.20000 ) 
( 0.53000 , 0.25600 ) ( 0.53100 , 0.16150 ) ( 0.53200 , 0.41600 ) ( 0.53300 , 0.17200 ) ( 0.53400 , 0.40200 ) ( 0.53500 , 0.28800 ) ( 0.53600 , 0.97200 ) ( 0.53700 , 0.16200 ) ( 0.53800 , 0.20000 ) ( 0.53900 , 0.16000 ) 
( 0.54000 , 0.29400 ) ( 0.54100 , 0.26800 ) ( 0.54200 , 0.25600 ) ( 0.54300 , 0.12000 ) ( 0.54400 , 0.73600 ) ( 0.54500 , 0.28950 ) ( 0.54600 , 0.25600 ) ( 0.54700 , 0.18800 ) ( 0.54800 , 0.69800 ) ( 0.54900 , 0.14300 ) 
( 0.55000 , 0.19200 ) ( 0.55100 , 0.32000 ) ( 0.55200 , 0.18000 ) ( 0.55300 , 0.22000 ) ( 0.55400 , 0.40000 ) ( 0.55500 , 0.16600 ) ( 0.55600 , 0.86400 ) ( 0.55700 , 0.20400 ) ( 0.55800 , 0.24800 ) ( 0.55900 , 0.22000 ) 
( 0.56000 , 0.30400 ) ( 0.56100 , 0.15800 ) ( 0.56200 , 0.41400 ) ( 0.56300 , 0.20800 ) ( 0.56400 , 0.61200 ) ( 0.56500 , 0.22000 ) ( 0.56600 , 0.33000 ) ( 0.56700 , 0.10300 ) ( 0.56800 , 0.33600 ) ( 0.56900 , 0.28800 ) 
( 0.57000 , 0.20000 ) ( 0.57100 , 0.32400 ) ( 0.57200 , 0.81300 ) ( 0.57300 , 0.08600 ) ( 0.57400 , 0.35600 ) ( 0.57500 , 0.12000 ) ( 0.57600 , 0.38400 ) ( 0.57700 , 0.21600 ) ( 0.57800 , 0.22800 ) ( 0.57900 , 0.24000 ) 
( 0.58000 , 0.69000 ) ( 0.58100 , 0.20000 ) ( 0.58200 , 0.14700 ) ( 0.58300 , 0.20000 ) ( 0.58400 , 0.41600 ) ( 0.58500 , 0.13100 ) ( 0.58600 , 0.47200 ) ( 0.58700 , 0.18000 ) ( 0.58800 , 0.35600 ) ( 0.58900 , 0.34800 ) 
( 0.59000 , 0.35200 ) ( 0.59100 , 0.21100 ) ( 0.59200 , 0.24000 ) ( 0.59300 , 0.19200 ) ( 0.59400 , 0.32600 ) ( 0.59500 , 0.13100 ) ( 0.59600 , 0.57600 ) ( 0.59700 , 0.11950 ) ( 0.59800 , 0.34000 ) ( 0.59900 , 0.41400 ) 
( 0.60000 , 0.33400 ) ( 0.60100 , 0.21600 ) ( 0.60200 , 0.29600 ) ( 0.60300 , 0.13050 ) ( 0.60400 , 0.78000 ) ( 0.60500 , 0.16800 ) ( 0.60600 , 0.26000 ) ( 0.60700 , 0.18500 ) ( 0.60800 , 0.42000 ) ( 0.60900 , 0.18400 ) 
( 0.61000 , 0.24000 ) ( 0.61100 , 0.40800 ) ( 0.61200 , 0.32000 ) ( 0.61300 , 0.19600 ) ( 0.61400 , 0.35200 ) ( 0.61500 , 0.09200 ) ( 0.61600 , 0.75600 ) ( 0.61700 , 0.17850 ) ( 0.61800 , 0.16200 ) ( 0.61900 , 0.31200 ) 
( 0.62000 , 0.50400 ) ( 0.62100 , 0.20700 ) ( 0.62200 , 0.25200 ) ( 0.62300 , 0.14400 ) ( 0.62400 , 0.37400 ) ( 0.62500 , 0.22400 ) ( 0.62600 , 0.55200 ) ( 0.62700 , 0.10400 ) ( 0.62800 , 0.48000 ) ( 0.62900 , 0.21600 ) 
( 0.63000 , 0.17800 ) ( 0.63100 , 0.24000 ) ( 0.63200 , 0.49600 ) ( 0.63300 , 0.13200 ) ( 0.63400 , 0.39000 ) ( 0.63500 , 0.26750 ) ( 0.63600 , 0.51600 ) ( 0.63700 , 0.15200 ) ( 0.63800 , 0.18400 ) ( 0.63900 , 0.25200 ) 
( 0.64000 , 0.28000 ) ( 0.64100 , 0.32800 ) ( 0.64200 , 0.21600 ) ( 0.64300 , 0.18600 ) ( 0.64400 , 0.92800 ) ( 0.64500 , 0.10400 ) ( 0.64600 , 0.51200 ) ( 0.64700 , 0.13200 ) ( 0.64800 , 0.24000 ) ( 0.64900 , 0.20900 ) 
( 0.65000 , 0.22400 ) ( 0.65100 , 0.13100 ) ( 0.65200 , 0.64000 ) ( 0.65300 , 0.26100 ) ( 0.65400 , 0.37800 ) ( 0.65500 , 0.20800 ) ( 0.65600 , 0.64000 ) ( 0.65700 , 0.13050 ) ( 0.65800 , 0.17600 ) ( 0.65900 , 0.22400 ) 
( 0.66000 , 0.41100 ) ( 0.66100 , 0.34000 ) ( 0.66200 , 0.32000 ) ( 0.66300 , 0.19400 ) ( 0.66400 , 0.44800 ) ( 0.66500 , 0.13700 ) ( 0.66600 , 0.24300 ) ( 0.66700 , 0.23600 ) ( 0.66800 , 0.47200 ) ( 0.66900 , 0.17600 ) 
( 0.67000 , 0.44400 ) ( 0.67100 , 0.32000 ) ( 0.67200 , 0.23600 ) ( 0.67300 , 0.12000 ) ( 0.67400 , 0.57600 ) ( 0.67500 , 0.11200 ) ( 0.67600 , 0.94000 ) ( 0.67700 , 0.19400 ) ( 0.67800 , 0.14200 ) ( 0.67900 , 0.38250 ) 
( 0.68000 , 0.44400 ) ( 0.68100 , 0.20200 ) ( 0.68200 , 0.20800 ) ( 0.68300 , 0.11400 ) ( 0.68400 , 0.74400 ) ( 0.68500 , 0.14800 ) ( 0.68600 , 0.32000 ) ( 0.68700 , 0.11650 ) ( 0.68800 , 0.58000 ) ( 0.68900 , 0.35000 ) 
( 0.69000 , 0.17200 ) ( 0.69100 , 0.24400 ) ( 0.69200 , 0.31200 ) ( 0.69300 , 0.11700 ) ( 0.69400 , 0.37200 ) ( 0.69500 , 0.14000 ) ( 0.69600 , 0.40000 ) ( 0.69700 , 0.27300 ) ( 0.69800 , 0.52000 ) ( 0.69900 , 0.15700 ) 
( 0.70000 , 0.40800 ) ( 0.70100 , 0.27900 ) ( 0.70200 , 0.20000 ) ( 0.70300 , 0.19200 ) ( 0.70400 , 0.51200 ) ( 0.70500 , 0.12950 ) ( 0.70600 , 0.44800 ) ( 0.70700 , 0.28200 ) ( 0.70800 , 0.28800 ) ( 0.70900 , 0.26600 ) 
( 0.71000 , 0.31600 ) ( 0.71100 , 0.18000 ) ( 0.71200 , 0.33200 ) ( 0.71300 , 0.16000 ) ( 0.71400 , 0.16400 ) ( 0.71500 , 0.16500 ) ( 0.71600 , 0.71000 ) ( 0.71700 , 0.12400 ) ( 0.71800 , 0.36400 ) ( 0.71900 , 0.28000 ) 
( 0.72000 , 0.23000 ) ( 0.72100 , 0.20500 ) ( 0.72200 , 0.20800 ) ( 0.72300 , 0.21700 ) ( 0.72400 , 1.18800 ) ( 0.72500 , 0.17600 ) ( 0.72600 , 0.31100 ) ( 0.72700 , 0.13600 ) ( 0.72800 , 0.23600 ) ( 0.72900 , 0.13600 ) 
( 0.73000 , 0.28000 ) ( 0.73100 , 0.28800 ) ( 0.73200 , 0.49600 ) ( 0.73300 , 0.28800 ) ( 0.73400 , 0.39000 ) ( 0.73500 , 0.10000 ) ( 0.73600 , 0.38400 ) ( 0.73700 , 0.18000 ) ( 0.73800 , 0.14400 ) ( 0.73900 , 0.30400 ) 
( 0.74000 , 0.58000 ) ( 0.74100 , 0.18200 ) ( 0.74200 , 0.24000 ) ( 0.74300 , 0.22750 ) ( 0.74400 , 0.43200 ) ( 0.74500 , 0.18400 ) ( 0.74600 , 0.33600 ) ( 0.74700 , 0.14100 ) ( 0.74800 , 0.34000 ) ( 0.74900 , 0.23200 ) 
( 0.75000 , 0.14600 ) ( 0.75100 , 0.37500 ) ( 0.75200 , 0.57600 ) ( 0.75300 , 0.11600 ) ( 0.75400 , 0.52000 ) ( 0.75500 , 0.14400 ) ( 0.75600 , 0.55200 ) ( 0.75700 , 0.11100 ) ( 0.75800 , 0.24800 ) ( 0.75900 , 0.17600 ) 
( 0.76000 , 0.41600 ) ( 0.76100 , 0.36300 ) ( 0.76200 , 0.20100 ) ( 0.76300 , 0.12000 ) ( 0.76400 , 0.81200 ) ( 0.76500 , 0.16000 ) ( 0.76600 , 0.36800 ) ( 0.76700 , 0.18200 ) ( 0.76800 , 0.20400 ) ( 0.76900 , 0.32250 ) 
( 0.77000 , 0.24000 ) ( 0.77100 , 0.12600 ) ( 0.77200 , 0.64800 ) ( 0.77300 , 0.16000 ) ( 0.77400 , 0.25200 ) ( 0.77500 , 0.30400 ) ( 0.77600 , 0.38400 ) ( 0.77700 , 0.09600 ) ( 0.77800 , 0.38700 ) ( 0.77900 , 0.29700 ) 
( 0.78000 , 0.39600 ) ( 0.78100 , 0.24000 ) ( 0.78200 , 0.25600 ) ( 0.78300 , 0.09150 ) ( 0.78400 , 0.41600 ) ( 0.78500 , 0.15600 ) ( 0.78600 , 0.31200 ) ( 0.78700 , 0.19200 ) ( 0.78800 , 0.76800 ) ( 0.78900 , 0.21600 ) 
( 0.79000 , 0.18000 ) ( 0.79100 , 0.18800 ) ( 0.79200 , 0.16800 ) ( 0.79300 , 0.18800 ) ( 0.79400 , 0.28800 ) ( 0.79500 , 0.17500 ) ( 0.79600 , 1.02000 ) ( 0.79700 , 0.17000 ) ( 0.79800 , 0.21200 ) ( 0.79900 , 0.15200 ) 
( 0.80000 , 0.44400 ) ( 0.80100 , 0.20250 ) ( 0.80200 , 0.19200 ) ( 0.80300 , 0.19600 ) ( 0.80400 , 0.44900 ) ( 0.80500 , 0.17550 ) ( 0.80600 , 0.52000 ) ( 0.80700 , 0.13500 ) ( 0.80800 , 0.36800 ) ( 0.80900 , 0.30000 ) 
( 0.81000 , 0.20800 ) ( 0.81100 , 0.21600 ) ( 0.81200 , 0.48000 ) ( 0.81300 , 0.08950 ) ( 0.81400 , 0.56000 ) ( 0.81500 , 0.24600 ) ( 0.81600 , 0.34200 ) ( 0.81700 , 0.29200 ) ( 0.81800 , 0.22000 ) ( 0.81900 , 0.20450 ) 
( 0.82000 , 0.40200 ) ( 0.82100 , 0.33600 ) ( 0.82200 , 0.17600 ) ( 0.82300 , 0.18000 ) ( 0.82400 , 0.75000 ) ( 0.82500 , 0.07700 ) ( 0.82600 , 0.32400 ) ( 0.82700 , 0.14000 ) ( 0.82800 , 0.40500 ) ( 0.82900 , 0.19600 ) 
( 0.83000 , 0.22800 ) ( 0.83100 , 0.20800 ) ( 0.83200 , 0.52800 ) ( 0.83300 , 0.16800 ) ( 0.83400 , 0.26800 ) ( 0.83500 , 0.14000 ) ( 0.83600 , 0.50400 ) ( 0.83700 , 0.10000 ) ( 0.83800 , 0.25200 ) ( 0.83900 , 0.18400 ) 
( 0.84000 , 0.26000 ) ( 0.84100 , 0.40800 ) ( 0.84200 , 0.45000 ) ( 0.84300 , 0.12400 ) ( 0.84400 , 0.76000 ) ( 0.84500 , 0.17200 ) ( 0.84600 , 0.24800 ) ( 0.84700 , 0.13600 ) ( 0.84800 , 0.22400 ) ( 0.84900 , 0.18000 ) 
( 0.85000 , 0.35000 ) ( 0.85100 , 0.32000 ) ( 0.85200 , 0.33400 ) ( 0.85300 , 0.15600 ) ( 0.85400 , 0.28000 ) ( 0.85500 , 0.12000 ) ( 0.85600 , 0.50400 ) ( 0.85700 , 0.14000 ) ( 0.85800 , 0.19200 ) ( 0.85900 , 0.32550 ) 
( 0.86000 , 0.68000 ) ( 0.86100 , 0.14550 ) ( 0.86200 , 0.24000 ) ( 0.86300 , 0.25800 ) ( 0.86400 , 0.38400 ) ( 0.86500 , 0.16800 ) ( 0.86600 , 0.47200 ) ( 0.86700 , 0.08500 ) ( 0.86800 , 0.41600 ) ( 0.86900 , 0.27900 ) 
( 0.87000 , 0.17800 ) ( 0.87100 , 0.22400 ) ( 0.87200 , 0.31200 ) ( 0.87300 , 0.16000 ) ( 0.87400 , 0.34200 ) ( 0.87500 , 0.14400 ) ( 0.87600 , 0.60500 ) ( 0.87700 , 0.21750 ) ( 0.87800 , 0.32000 ) ( 0.87900 , 0.18100 ) 
( 0.88000 , 0.32000 ) ( 0.88100 , 0.17900 ) ( 0.88200 , 0.12600 ) ( 0.88300 , 0.15900 ) ( 0.88400 , 1.02400 ) ( 0.88500 , 0.13800 ) ( 0.88600 , 0.64800 ) ( 0.88700 , 0.19200 ) ( 0.88800 , 0.28000 ) ( 0.88900 , 0.18800 ) 
( 0.89000 , 0.16000 ) ( 0.89100 , 0.19100 ) ( 0.89200 , 0.52000 ) ( 0.89300 , 0.17600 ) ( 0.89400 , 0.30600 ) ( 0.89500 , 0.18400 ) ( 0.89600 , 0.59400 ) ( 0.89700 , 0.11750 ) ( 0.89800 , 0.25600 ) ( 0.89900 , 0.29700 ) 
( 0.90000 , 0.25600 ) ( 0.90100 , 0.21800 ) ( 0.90200 , 0.23600 ) ( 0.90300 , 0.07000 ) ( 0.90400 , 0.39000 ) ( 0.90500 , 0.27750 ) ( 0.90600 , 0.22400 ) ( 0.90700 , 0.18000 ) ( 0.90800 , 0.68800 ) ( 0.90900 , 0.14200 ) 
( 0.91000 , 0.26400 ) ( 0.91100 , 0.15200 ) ( 0.91200 , 0.23400 ) ( 0.91300 , 0.18000 ) ( 0.91400 , 0.57600 ) ( 0.91500 , 0.12950 ) ( 0.91600 , 0.65600 ) ( 0.91700 , 0.15200 ) ( 0.91800 , 0.14800 ) ( 0.91900 , 0.27200 ) 
( 0.92000 , 0.24000 ) ( 0.92100 , 0.20400 ) ( 0.92200 , 0.38700 ) ( 0.92300 , 0.18150 ) ( 0.92400 , 0.39000 ) ( 0.92500 , 0.17000 ) ( 0.92600 , 0.40800 ) ( 0.92700 , 0.15800 ) ( 0.92800 , 0.32000 ) ( 0.92900 , 0.24800 ) 
( 0.93000 , 0.13000 ) ( 0.93100 , 0.34500 ) ( 0.93200 , 0.50000 ) ( 0.93300 , 0.12550 ) ( 0.93400 , 0.32400 ) ( 0.93500 , 0.12400 ) ( 0.93600 , 0.51200 ) ( 0.93700 , 0.09600 ) ( 0.93800 , 0.21600 ) ( 0.93900 , 0.17550 ) 
( 0.94000 , 0.87600 ) ( 0.94100 , 0.36400 ) ( 0.94200 , 0.17600 ) ( 0.94300 , 0.18600 ) ( 0.94400 , 0.38400 ) ( 0.94500 , 0.10800 ) ( 0.94600 , 0.27200 ) ( 0.94700 , 0.16800 ) ( 0.94800 , 0.42700 ) ( 0.94900 , 0.36800 ) 
( 0.95000 , 0.40800 ) ( 0.95100 , 0.16350 ) ( 0.95200 , 0.24000 ) ( 0.95300 , 0.12400 ) ( 0.95400 , 0.41100 ) ( 0.95500 , 0.16800 ) ( 0.95600 , 0.51200 ) ( 0.95700 , 0.12250 ) ( 0.95800 , 0.20000 ) ( 0.95900 , 0.30000 ) 
( 0.96000 , 0.31600 ) ( 0.96100 , 0.22800 ) ( 0.96200 , 0.25200 ) ( 0.96300 , 0.11700 ) ( 0.96400 , 0.88800 ) ( 0.96500 , 0.14400 ) ( 0.96600 , 0.16800 ) ( 0.96700 , 0.21900 ) ( 0.96800 , 0.38400 ) ( 0.96900 , 0.12900 ) 
( 0.97000 , 0.23200 ) ( 0.97100 , 0.36800 ) ( 0.97200 , 0.28800 ) ( 0.97300 , 0.18600 ) ( 0.97400 , 0.26000 ) ( 0.97500 , 0.11100 ) ( 0.97600 , 0.64000 ) ( 0.97700 , 0.23100 ) ( 0.97800 , 0.21000 ) ( 0.97900 , 0.20800 ) 
( 0.98000 , 0.40400 ) ( 0.98100 , 0.13500 ) ( 0.98200 , 0.28600 ) ( 0.98300 , 0.16000 ) ( 0.98400 , 0.34400 ) ( 0.98500 , 0.23750 ) ( 0.98600 , 0.36000 ) ( 0.98700 , 0.09400 ) ( 0.98800 , 0.35200 ) ( 0.98900 , 0.20300 ) 
( 0.99000 , 0.20800 ) ( 0.99100 , 0.15000 ) ( 0.99200 , 0.33600 ) ( 0.99300 , 0.16050 ) ( 0.99400 , 0.39600 ) ( 0.99500 , 0.19200 ) ( 0.99600 , 0.76800 ) ( 0.99700 , 0.19717 ) ( 0.99800 , 0.22000 ) ( 0.99900 , 0.17500 ) 
( 1.00000 , 0.22000 ) ( 1.00100 , 0.18600 ) ( 1.00200 , 0.16700 ) ( 1.00300 , 0.24667 ) ( 1.00400 , 1.08000 ) ( 1.00500 , 0.12000 ) ( 1.00600 , 0.38400 ) ( 1.00700 , 0.17200 ) ( 1.00800 , 0.18400 ) ( 1.00900 , 0.20100 ) 
( 1.01000 , 0.26400 ) ( 1.01100 , 0.14000 ) ( 1.01200 , 0.72000 ) ( 1.01300 , 0.18250 ) ( 1.01400 , 0.16000 ) ( 1.01500 , 0.11200 ) ( 1.01600 , 0.40800 ) ( 1.01700 , 0.14500 ) ( 1.01800 , 0.22400 ) ( 1.01900 , 0.26000 ) 
( 1.02000 , 0.32400 ) ( 1.02100 , 0.27750 ) ( 1.02200 , 0.30600 ) ( 1.02300 , 0.08200 ) ( 1.02400 , 0.52800 ) ( 1.02500 , 0.12400 ) ( 1.02600 , 0.28800 ) ( 1.02700 , 0.16800 ) ( 1.02800 , 0.54400 ) ( 1.02900 , 0.21500 ) 
( 1.03000 , 0.25600 ) ( 1.03100 , 0.47250 ) ( 1.03200 , 0.19200 ) ( 1.03300 , 0.15200 ) ( 1.03400 , 0.34000 ) ( 1.03500 , 0.08200 ) ( 1.03600 , 0.64000 ) ( 1.03700 , 0.10800 ) ( 1.03800 , 0.23600 ) ( 1.03900 , 0.27000 ) 
( 1.04000 , 0.44000 ) ( 1.04100 , 0.23000 ) ( 1.04200 , 0.25200 ) ( 1.04300 , 0.10100 ) ( 1.04400 , 0.43200 ) ( 1.04500 , 0.21600 ) ( 1.04600 , 0.35200 ) ( 1.04700 , 0.10400 ) ( 1.04800 , 0.55800 ) ( 1.04900 , 0.25600 ) 
( 1.05000 , 0.16600 ) ( 1.05100 , 0.21800 ) ( 1.05200 , 0.38400 ) ( 1.05300 , 0.12800 ) ( 1.05400 , 0.32800 ) ( 1.05500 , 0.18000 ) ( 1.05600 , 0.18200 ) ( 1.05700 , 0.12800 ) ( 1.05800 , 0.25200 ) ( 1.05900 , 0.17700 ) 
( 1.06000 , 0.41600 ) ( 1.06100 , 0.27300 ) ( 1.06200 , 0.23400 ) ( 1.06300 , 0.13600 ) ( 1.06400 , 0.56000 ) ( 1.06500 , 0.08150 ) ( 1.06600 , 0.53000 ) ( 1.06700 , 0.18000 ) ( 1.06800 , 0.32600 ) ( 1.06900 , 0.22400 ) 
( 1.07000 , 0.25200 ) ( 1.07100 , 0.14400 ) ( 1.07200 , 0.24800 ) ( 1.07300 , 0.17600 ) ( 1.07400 , 0.26400 ) ( 1.07500 , 0.27600 ) ( 1.07600 , 0.88000 ) ( 1.07700 , 0.09000 ) ( 1.07800 , 0.16400 ) ( 1.07900 , 0.26000 ) 
( 1.08000 , 0.21800 ) ( 1.08100 , 0.33200 ) ( 1.08200 , 0.21600 ) ( 1.08300 , 0.13400 ) ( 1.08400 , 0.90100 ) ( 1.08500 , 0.15600 ) ( 1.08600 , 0.19600 ) ( 1.08700 , 0.20400 ) ( 1.08800 , 0.30400 ) ( 1.08900 , 0.12000 ) 
( 1.09000 , 0.20400 ) ( 1.09100 , 0.15000 ) ( 1.09200 , 0.39800 ) ( 1.09300 , 0.14000 ) ( 1.09400 , 0.50500 ) ( 1.09500 , 0.12150 ) ( 1.09600 , 0.48000 ) ( 1.09700 , 0.22200 ) ( 1.09800 , 0.13800 ) ( 1.09900 , 0.14500 ) 
( 1.10000 , 0.43200 ) ( 1.10100 , 0.17600 ) ( 1.10200 , 0.24000 ) ( 1.10300 , 0.20400 ) ( 1.10400 , 0.36800 ) ( 1.10500 , 0.13600 ) ( 1.10600 , 0.32800 ) ( 1.10700 , 0.08600 ) ( 1.10800 , 0.56800 ) ( 1.10900 , 0.22400 ) 
( 1.11000 , 0.19600 ) ( 1.11100 , 0.31200 ) ( 1.11200 , 0.34800 ) ( 1.11300 , 0.10500 ) ( 1.11400 , 0.32000 ) ( 1.11500 , 0.14800 ) ( 1.11600 , 0.64200 ) ( 1.11700 , 0.16600 ) ( 1.11800 , 0.26400 ) ( 1.11900 , 0.14950 ) 
( 1.12000 , 0.30000 ) ( 1.12100 , 0.20000 ) ( 1.12200 , 0.16600 ) ( 1.12300 , 0.15600 ) ( 1.12400 , 0.46800 ) ( 1.12500 , 0.13050 ) ( 1.12600 , 0.28800 ) ( 1.12700 , 0.11600 ) ( 1.12800 , 0.21600 ) ( 1.12900 , 0.42900 ) 
( 1.13000 , 0.32000 ) ( 1.13100 , 0.19800 ) ( 1.13200 , 0.43200 ) ( 1.13300 , 0.09800 ) ( 1.13400 , 0.18600 ) ( 1.13500 , 0.10800 ) ( 1.13600 , 0.56000 ) ( 1.13700 , 0.10200 ) ( 1.13800 , 0.33600 ) ( 1.13900 , 0.43950 ) 
( 1.14000 , 0.34800 ) ( 1.14100 , 0.15400 ) ( 1.14200 , 0.19000 ) ( 1.14300 , 0.10400 ) ( 1.14400 , 0.50400 ) ( 1.14500 , 0.13200 ) ( 1.14600 , 0.30400 ) ( 1.14700 , 0.16500 ) ( 1.14800 , 0.40000 ) ( 1.14900 , 0.20650 ) 
( 1.15000 , 0.26800 ) ( 1.15100 , 0.16800 ) ( 1.15200 , 0.24000 ) ( 1.15300 , 0.12200 ) ( 1.15400 , 0.24000 ) ( 1.15500 , 0.11100 ) ( 1.15600 , 0.57000 ) ( 1.15700 , 0.28800 ) ( 1.15800 , 0.15200 ) ( 1.15900 , 0.21600 ) 
( 1.16000 , 0.42800 ) ( 1.16100 , 0.15700 ) ( 1.16200 , 0.19600 ) ( 1.16300 , 0.17200 ) ( 1.16400 , 0.41600 ) ( 1.16500 , 0.21600 ) ( 1.16600 , 0.54000 ) ( 1.16700 , 0.10350 ) ( 1.16800 , 0.27200 ) ( 1.16900 , 0.22100 ) 
( 1.17000 , 0.12000 ) ( 1.17100 , 0.18300 ) ( 1.17200 , 0.52800 ) ( 1.17300 , 0.09600 ) ( 1.17400 , 0.59000 ) ( 1.17500 , 0.16250 ) ( 1.17600 , 0.22000 ) ( 1.17700 , 0.10400 ) ( 1.17800 , 0.22800 ) ( 1.17900 , 0.12800 ) 
( 1.18000 , 0.48000 ) ( 1.18100 , 0.31200 ) ( 1.18200 , 0.16000 ) ( 1.18300 , 0.29850 ) ( 1.18400 , 0.48600 ) ( 1.18500 , 0.12350 ) ( 1.18600 , 0.29600 ) ( 1.18700 , 0.11200 ) ( 1.18800 , 0.32000 ) ( 1.18900 , 0.17700 ) 
( 1.19000 , 0.14400 ) ( 1.19100 , 0.18550 ) ( 1.19200 , 0.51200 ) ( 1.19300 , 0.26250 ) ( 1.19400 , 0.25200 ) ( 1.19500 , 0.14400 ) ( 1.19600 , 0.55800 ) ( 1.19700 , 0.09700 ) ( 1.19800 , 0.16000 ) ( 1.19900 , 0.23000 ) 
( 1.20000 , 0.20800 ) ( 1.20100 , 0.26000 ) ( 1.20200 , 0.28000 ) ( 1.20300 , 0.10900 ) ( 1.20400 , 0.66400 ) ( 1.20500 , 0.11200 ) ( 1.20600 , 0.28000 ) ( 1.20700 , 0.16400 ) ( 1.20800 , 0.28000 ) ( 1.20900 , 0.16550 ) 
( 1.21000 , 0.20100 ) ( 1.21100 , 0.27200 ) ( 1.21200 , 0.27000 ) ( 1.21300 , 0.16000 ) ( 1.21400 , 0.40800 ) ( 1.21500 , 0.11100 ) ( 1.21600 , 0.62000 ) ( 1.21700 , 0.11200 ) ( 1.21800 , 0.14600 ) ( 1.21900 , 0.19600 ) 
( 1.22000 , 0.77700 ) ( 1.22100 , 0.13200 ) ( 1.22200 , 0.17600 ) ( 1.22300 , 0.13500 ) ( 1.22400 , 0.34000 ) ( 1.22500 , 0.12800 ) ( 1.22600 , 0.32800 ) ( 1.22700 , 0.12300 ) ( 1.22800 , 0.44000 ) ( 1.22900 , 0.22000 ) 
( 1.23000 , 0.20600 ) ( 1.23100 , 0.21600 ) ( 1.23200 , 0.19200 ) ( 1.23300 , 0.09700 ) ( 1.23400 , 0.30400 ) ( 1.23500 , 0.17200 ) ( 1.23600 , 0.33600 ) ( 1.23700 , 0.34800 ) ( 1.23800 , 0.22400 ) ( 1.23900 , 0.16500 ) 
( 1.24000 , 0.32000 ) ( 1.24100 , 0.18700 ) ( 1.24200 , 0.13500 ) ( 1.24300 , 0.10800 ) ( 1.24400 , 0.64000 ) ( 1.24500 , 0.08150 ) ( 1.24600 , 0.46800 ) ( 1.24700 , 0.16500 ) ( 1.24800 , 0.26400 ) ( 1.24900 , 0.22000 ) 
( 1.25000 , 0.28800 ) ( 1.25100 , 0.18750 ) ( 1.25200 , 0.29600 ) ( 1.25300 , 0.12000 ) ( 1.25400 , 0.21600 ) ( 1.25500 , 0.18000 ) ( 1.25600 , 0.48000 ) ( 1.25700 , 0.10800 ) ( 1.25800 , 0.20000 ) ( 1.25900 , 0.24000 ) 
( 1.26000 , 0.27700 ) ( 1.26100 , 0.19200 ) ( 1.26200 , 0.21600 ) ( 1.26300 , 0.08600 ) ( 1.26400 , 0.46800 ) ( 1.26500 , 0.21600 ) ( 1.26600 , 0.19400 ) ( 1.26700 , 0.10200 ) ( 1.26800 , 0.48000 ) ( 1.26900 , 0.19900 ) 
( 1.27000 , 0.21600 ) ( 1.27100 , 0.19600 ) ( 1.27200 , 0.21600 ) ( 1.27300 , 0.15200 ) ( 1.27400 , 0.40500 ) ( 1.27500 , 0.07800 ) ( 1.27600 , 0.76800 ) ( 1.27700 , 0.12000 ) ( 1.27800 , 0.14800 ) ( 1.27900 , 0.27200 ) 
( 1.28000 , 0.16000 ) ( 1.28100 , 0.12750 ) ( 1.28200 , 0.32000 ) ( 1.28300 , 0.24000 ) ( 1.28400 , 0.53200 ) ( 1.28500 , 0.12400 ) ( 1.28600 , 0.29200 ) ( 1.28700 , 0.08450 ) ( 1.28800 , 0.21200 ) ( 1.28900 , 0.16000 ) 
( 1.29000 , 0.16600 ) ( 1.29100 , 0.37800 ) ( 1.29200 , 0.70400 ) ( 1.29300 , 0.10400 ) ( 1.29400 , 0.24000 ) ( 1.29500 , 0.14600 ) ( 1.29600 , 0.25200 ) ( 1.29700 , 0.14200 ) ( 1.29800 , 0.20400 ) ( 1.29900 , 0.13600 ) 
( 1.30000 , 0.67200 ) ( 1.30100 , 0.28800 ) ( 1.30200 , 0.18700 ) ( 1.30300 , 0.10400 ) ( 1.30400 , 0.38400 ) ( 1.30500 , 0.11200 ) ( 1.30600 , 0.34200 ) ( 1.30700 , 0.13800 ) ( 1.30800 , 0.24600 ) ( 1.30900 , 0.18000 ) 
( 1.31000 , 0.16000 ) ( 1.31100 , 0.18650 ) ( 1.31200 , 0.22400 ) ( 1.31300 , 0.16800 ) ( 1.31400 , 0.23200 ) ( 1.31500 , 0.13600 ) ( 1.31600 , 0.57600 ) ( 1.31700 , 0.09000 ) ( 1.31800 , 0.37200 ) ( 1.31900 , 0.19200 ) 
( 1.32000 , 0.15600 ) ( 1.32100 , 0.25200 ) ( 1.32200 , 0.16800 ) ( 1.32300 , 0.07700 ) ( 1.32400 , 0.60000 ) ( 1.32500 , 0.16600 ) ( 1.32600 , 0.24400 ) ( 1.32700 , 0.20400 ) ( 1.32800 , 0.62400 ) ( 1.32900 , 0.09900 ) 
( 1.33000 , 0.18400 ) ( 1.33100 , 0.14700 ) ( 1.33200 , 0.28200 ) ( 1.33300 , 0.10600 ) ( 1.33400 , 0.37200 ) ( 1.33500 , 0.12000 ) ( 1.33600 , 0.46000 ) ( 1.33700 , 0.16000 ) ( 1.33800 , 0.10200 ) ( 1.33900 , 0.33400 ) 
( 1.34000 , 0.39200 ) ( 1.34100 , 0.15600 ) ( 1.34200 , 0.20800 ) ( 1.34300 , 0.08000 ) ( 1.34400 , 0.27600 ) ( 1.34500 , 0.16800 ) ( 1.34600 , 0.40800 ) ( 1.34700 , 0.12200 ) ( 1.34800 , 0.36800 ) ( 1.34900 , 0.22800 ) 
( 1.35000 , 0.16100 ) ( 1.35100 , 0.15600 ) ( 1.35200 , 0.22400 ) ( 1.35300 , 0.10800 ) ( 1.35400 , 0.33600 ) ( 1.35500 , 0.14400 ) ( 1.35600 , 0.57600 ) ( 1.35700 , 0.10000 ) ( 1.35800 , 0.16000 ) ( 1.35900 , 0.14700 ) 
( 1.36000 , 0.30800 ) ( 1.36100 , 0.24000 ) ( 1.36200 , 0.12400 ) ( 1.36300 , 0.20000 ) ( 1.36400 , 0.63000 ) ( 1.36500 , 0.07700 ) ( 1.36600 , 0.19600 ) ( 1.36700 , 0.20500 ) ( 1.36800 , 0.20800 ) ( 1.36900 , 0.27000 ) 
( 1.37000 , 0.36000 ) ( 1.37100 , 0.09400 ) ( 1.37200 , 0.49200 ) ( 1.37300 , 0.17600 ) ( 1.37400 , 0.24000 ) ( 1.37500 , 0.09200 ) ( 1.37600 , 0.35200 ) ( 1.37700 , 0.11100 ) ( 1.37800 , 0.23600 ) ( 1.37900 , 0.12000 ) 
( 1.38000 , 0.28700 ) ( 1.38100 , 0.25200 ) ( 1.38200 , 0.28800 ) ( 1.38300 , 0.10000 ) ( 1.38400 , 0.40800 ) ( 1.38500 , 0.13000 ) ( 1.38600 , 0.17200 ) ( 1.38700 , 0.10400 ) ( 1.38800 , 0.34400 ) ( 1.38900 , 0.18400 ) 
( 1.39000 , 0.24000 ) ( 1.39100 , 0.35250 ) ( 1.39200 , 0.17400 ) ( 1.39300 , 0.11600 ) ( 1.39400 , 0.19200 ) ( 1.39500 , 0.10400 ) ( 1.39600 , 0.55200 ) ( 1.39700 , 0.11600 ) ( 1.39800 , 0.18000 ) ( 1.39900 , 0.22500 ) 
( 1.40000 , 0.25600 ) ( 1.40100 , 0.11200 ) ( 1.40200 , 0.22400 ) ( 1.40300 , 0.11200 ) ( 1.40400 , 0.54600 ) ( 1.40500 , 0.11800 ) ( 1.40600 , 0.27600 ) ( 1.40700 , 0.06900 ) ( 1.40800 , 0.32400 ) ( 1.40900 , 0.31800 ) 
( 1.41000 , 0.14000 ) ( 1.41100 , 0.22000 ) ( 1.41200 , 0.42000 ) ( 1.41300 , 0.08600 ) ( 1.41400 , 0.26000 ) ( 1.41500 , 0.17600 ) ( 1.41600 , 0.38200 ) ( 1.41700 , 0.12000 ) ( 1.41800 , 0.19000 ) ( 1.41900 , 0.19000 ) 
( 1.42000 , 0.31200 ) ( 1.42100 , 0.18600 ) ( 1.42200 , 0.11200 ) ( 1.42300 , 0.16500 ) ( 1.42400 , 0.40000 ) ( 1.42500 , 0.09800 ) ( 1.42600 , 0.32400 ) ( 1.42700 , 0.14300 ) ( 1.42800 , 0.21700 ) ( 1.42900 , 0.16000 ) 
( 1.43000 , 0.20200 ) ( 1.43100 , 0.12800 ) ( 1.43200 , 0.24000 ) ( 1.43300 , 0.12600 ) ( 1.43400 , 0.16000 ) ( 1.43500 , 0.15200 ) ( 1.43600 , 0.84300 ) ( 1.43700 , 0.10400 ) ( 1.43800 , 0.25200 ) ( 1.43900 , 0.17600 ) 
( 1.44000 , 0.15600 ) ( 1.44100 , 0.16400 ) ( 1.44200 , 0.13200 ) ( 1.44300 , 0.07600 ) ( 1.44400 , 0.95000 ) ( 1.44500 , 0.14000 ) ( 1.44600 , 0.20400 ) ( 1.44700 , 0.15200 ) ( 1.44800 , 0.22400 ) ( 1.44900 , 0.12700 ) 
( 1.45000 , 0.13000 ) ( 1.45100 , 0.19600 ) ( 1.45200 , 0.29200 ) ( 1.45300 , 0.22050 ) ( 1.45400 , 0.46400 ) ( 1.45500 , 0.08000 ) ( 1.45600 , 0.36800 ) ( 1.45700 , 0.09000 ) ( 1.45800 , 0.21000 ) ( 1.45900 , 0.17600 ) 
( 1.46000 , 0.40000 ) ( 1.46100 , 0.17050 ) ( 1.46200 , 0.16800 ) ( 1.46300 , 0.13650 ) ( 1.46400 , 0.19600 ) ( 1.46500 , 0.12800 ) ( 1.46600 , 0.28800 ) ( 1.46700 , 0.09200 ) ( 1.46800 , 0.43000 ) ( 1.46900 , 0.18000 ) 
( 1.47000 , 0.11200 ) ( 1.47100 , 0.23250 ) ( 1.47200 , 0.39000 ) ( 1.47300 , 0.08600 ) ( 1.47400 , 0.21600 ) ( 1.47500 , 0.11900 ) ( 1.47600 , 0.29600 ) ( 1.47700 , 0.14800 ) ( 1.47800 , 0.18400 ) ( 1.47900 , 0.15650 ) 
( 1.48000 , 0.45600 ) ( 1.48100 , 0.20800 ) ( 1.48200 , 0.19900 ) ( 1.48300 , 0.09400 ) ( 1.48400 , 0.40000 ) ( 1.48500 , 0.06750 ) ( 1.48600 , 0.26000 ) ( 1.48700 , 0.14400 ) ( 1.48800 , 0.18400 ) ( 1.48900 , 0.26000 ) 
( 1.49000 , 0.27600 ) ( 1.49100 , 0.13000 ) ( 1.49200 , 0.32800 ) ( 1.49300 , 0.12900 ) ( 1.49400 , 0.14000 ) ( 1.49500 , 0.10400 ) ( 1.49600 , 0.33600 ) ( 1.49700 , 0.07250 ) ( 1.49800 , 0.15000 ) ( 1.49900 , 0.22500 ) 
( 1.50000 , 0.32800 ) ( 1.50100 , 0.20400 ) ( 1.50200 , 0.18000 ) ( 1.50300 , 0.10800 ) ( 1.50400 , 0.36400 ) ( 1.50500 , 0.10800 ) ( 1.50600 , 0.23000 ) ( 1.50700 , 0.16200 ) ( 1.50800 , 0.52200 ) ( 1.50900 , 0.10900 ) 
( 1.51000 , 0.21200 ) ( 1.51100 , 0.15400 ) ( 1.51200 , 0.16000 ) ( 1.51300 , 0.10800 ) ( 1.51400 , 0.35200 ) ( 1.51500 , 0.08800 ) ( 1.51600 , 0.67200 ) ( 1.51700 , 0.16500 ) ( 1.51800 , 0.09800 ) ( 1.51900 , 0.12000 ) 
( 1.52000 , 0.16800 ) ( 1.52100 , 0.15400 ) ( 1.52200 , 0.20000 ) ( 1.52300 , 0.12800 ) ( 1.52400 , 0.43800 ) ( 1.52500 , 0.12000 ) ( 1.52600 , 0.29000 ) ( 1.52700 , 0.05400 ) ( 1.52800 , 0.19200 ) ( 1.52900 , 0.19400 ) 
( 1.53000 , 0.12800 ) ( 1.53100 , 0.16800 ) ( 1.53200 , 0.33600 ) ( 1.53300 , 0.05500 ) ( 1.53400 , 0.50400 ) ( 1.53500 , 0.20800 ) ( 1.53600 , 0.30800 ) ( 1.53700 , 0.14400 ) ( 1.53800 , 0.16800 ) ( 1.53900 , 0.12650 ) 
( 1.54000 , 0.27400 ) ( 1.54100 , 0.10600 ) ( 1.54200 , 0.13800 ) ( 1.54300 , 0.17600 ) ( 1.54400 , 0.52800 ) ( 1.54500 , 0.11000 ) ( 1.54600 , 0.26000 ) ( 1.54700 , 0.10400 ) ( 1.54800 , 0.20300 ) ( 1.54900 , 0.18400 ) 
( 1.55000 , 0.11200 ) ( 1.55100 , 0.14700 ) ( 1.55200 , 0.35000 ) ( 1.55300 , 0.09750 ) ( 1.55400 , 0.16800 ) ( 1.55500 , 0.10400 ) ( 1.55600 , 0.73600 ) ( 1.55700 , 0.09900 ) ( 1.55800 , 0.17600 ) ( 1.55900 , 0.18400 ) 
( 1.56000 , 0.14800 ) ( 1.56100 , 0.15750 ) ( 1.56200 , 0.17600 ) ( 1.56300 , 0.10050 ) ( 1.56400 , 0.40000 ) ( 1.56500 , 0.13400 ) ( 1.56600 , 0.16000 ) ( 1.56700 , 0.07700 ) ( 1.56800 , 0.26400 ) ( 1.56900 , 0.10400 ) 
( 1.57000 , 0.27200 ) ( 1.57100 , 0.22500 ) ( 1.57200 , 0.21200 ) ( 1.57300 , 0.15600 ) ( 1.57400 , 0.18200 ) ( 1.57500 , 0.07000 ) ( 1.57600 , 0.27200 ) ( 1.57700 , 0.12000 ) ( 1.57800 , 0.12400 ) ( 1.57900 , 0.17500 ) 
( 1.58000 , 0.41000 ) ( 1.58100 , 0.13000 ) ( 1.58200 , 0.14400 ) ( 1.58300 , 0.08000 ) ( 1.58400 , 0.24200 ) ( 1.58500 , 0.10800 ) ( 1.58600 , 0.22000 ) ( 1.58700 , 0.10500 ) ( 1.58800 , 0.43200 ) ( 1.58900 , 0.21250 ) 
( 1.59000 , 0.10800 ) ( 1.59100 , 0.22000 ) ( 1.59200 , 0.24000 ) ( 1.59300 , 0.06800 ) ( 1.59400 , 0.33600 ) ( 1.59500 , 0.08000 ) ( 1.59600 , 0.30100 ) ( 1.59700 , 0.15200 ) ( 1.59800 , 0.33600 ) ( 1.59900 , 0.14400 ) 
( 1.60000 , 0.28800 ) ( 1.60100 , 0.22700 ) ( 1.60200 , 0.10400 ) ( 1.60300 , 0.09600 ) ( 1.60400 , 0.29600 ) ( 1.60500 , 0.10000 ) ( 1.60600 , 0.27000 ) ( 1.60700 , 0.12500 ) ( 1.60800 , 0.15200 ) ( 1.60900 , 0.12000 ) 
( 1.61000 , 0.14000 ) ( 1.61100 , 0.09300 ) ( 1.61200 , 0.33000 ) ( 1.61300 , 0.09200 ) ( 1.61400 , 0.19600 ) ( 1.61500 , 0.16050 ) ( 1.61600 , 0.38400 ) ( 1.61700 , 0.06900 ) ( 1.61800 , 0.10000 ) ( 1.61900 , 0.16200 ) 
( 1.62000 , 0.26400 ) ( 1.62100 , 0.14400 ) ( 1.62200 , 0.20000 ) ( 1.62300 , 0.08200 ) ( 1.62400 , 0.38400 ) ( 1.62500 , 0.18600 ) ( 1.62600 , 0.16400 ) ( 1.62700 , 0.09200 ) ( 1.62800 , 0.30800 ) ( 1.62900 , 0.11000 ) 
( 1.63000 , 0.13600 ) ( 1.63100 , 0.13200 ) ( 1.63200 , 0.12800 ) ( 1.63300 , 0.15750 ) ( 1.63400 , 0.35000 ) ( 1.63500 , 0.06000 ) ( 1.63600 , 0.67600 ) ( 1.63700 , 0.08800 ) ( 1.63800 , 0.11300 ) ( 1.63900 , 0.11600 ) 
( 1.64000 , 0.22400 ) ( 1.64100 , 0.07800 ) ( 1.64200 , 0.19200 ) ( 1.64300 , 0.17600 ) ( 1.64400 , 0.29700 ) ( 1.64500 , 0.08000 ) ( 1.64600 , 0.24000 ) ( 1.64700 , 0.08200 ) ( 1.64800 , 0.17600 ) ( 1.64900 , 0.16200 ) 
( 1.65000 , 0.10400 ) ( 1.65100 , 0.20250 ) ( 1.65200 , 0.25200 ) ( 1.65300 , 0.07500 ) ( 1.65400 , 0.20800 ) ( 1.65500 , 0.11200 ) ( 1.65600 , 0.30800 ) ( 1.65700 , 0.11400 ) ( 1.65800 , 0.14000 ) ( 1.65900 , 0.09800 ) 
( 1.66000 , 0.33000 ) ( 1.66100 , 0.18000 ) ( 1.66200 , 0.12400 ) ( 1.66300 , 0.09200 ) ( 1.66400 , 0.37200 ) ( 1.66500 , 0.06500 ) ( 1.66600 , 0.20800 ) ( 1.66700 , 0.09200 ) ( 1.66800 , 0.30000 ) ( 1.66900 , 0.26400 ) 
( 1.67000 , 0.15600 ) ( 1.67100 , 0.08400 ) ( 1.67200 , 0.16800 ) ( 1.67300 , 0.07800 ) ( 1.67400 , 0.14700 ) ( 1.67500 , 0.13500 ) ( 1.67600 , 0.40800 ) ( 1.67700 , 0.09000 ) ( 1.67800 , 0.19200 ) ( 1.67900 , 0.20400 ) 
( 1.68000 , 0.11000 ) ( 1.68100 , 0.10400 ) ( 1.68200 , 0.18800 ) ( 1.68300 , 0.07350 ) ( 1.68400 , 0.44800 ) ( 1.68500 , 0.10800 ) ( 1.68600 , 0.16000 ) ( 1.68700 , 0.09500 ) ( 1.68800 , 0.21000 ) ( 1.68900 , 0.13100 ) 
( 1.69000 , 0.19200 ) ( 1.69100 , 0.16000 ) ( 1.69200 , 0.25200 ) ( 1.69300 , 0.07600 ) ( 1.69400 , 0.14400 ) ( 1.69500 , 0.06100 ) ( 1.69600 , 0.45000 ) ( 1.69700 , 0.12800 ) ( 1.69800 , 0.12800 ) ( 1.69900 , 0.16800 ) 
( 1.70000 , 0.22800 ) ( 1.70100 , 0.11000 ) ( 1.70200 , 0.10800 ) ( 1.70300 , 0.08200 ) ( 1.70400 , 0.18800 ) ( 1.70500 , 0.10400 ) ( 1.70600 , 0.31800 ) ( 1.70700 , 0.06750 ) ( 1.70800 , 0.36000 ) ( 1.70900 , 0.13200 ) 
( 1.71000 , 0.13800 ) ( 1.71100 , 0.14000 ) ( 1.71200 , 0.19200 ) ( 1.71300 , 0.07850 ) ( 1.71400 , 0.24000 ) ( 1.71500 , 0.08250 ) ( 1.71600 , 0.24000 ) ( 1.71700 , 0.07200 ) ( 1.71800 , 0.16200 ) ( 1.71900 , 0.10000 ) 
( 1.72000 , 0.24000 ) ( 1.72100 , 0.15800 ) ( 1.72200 , 0.07300 ) ( 1.72300 , 0.09750 ) ( 1.72400 , 0.76800 ) ( 1.72500 , 0.06400 ) ( 1.72600 , 0.15200 ) ( 1.72700 , 0.10100 ) ( 1.72800 , 0.07800 ) ( 1.72900 , 0.11700 ) 
( 1.73000 , 0.12400 ) ( 1.73100 , 0.13600 ) ( 1.73200 , 0.42400 ) ( 1.73300 , 0.16200 ) ( 1.73400 , 0.21800 ) ( 1.73500 , 0.07800 ) ( 1.73600 , 0.16400 ) ( 1.73700 , 0.05450 ) ( 1.73800 , 0.15200 ) ( 1.73900 , 0.11200 ) 
( 1.74000 , 0.15200 ) ( 1.74100 , 0.23500 ) ( 1.74200 , 0.18000 ) ( 1.74300 , 0.06400 ) ( 1.74400 , 0.28800 ) ( 1.74500 , 0.07600 ) ( 1.74600 , 0.15600 ) ( 1.74700 , 0.11900 ) ( 1.74800 , 0.25600 ) ( 1.74900 , 0.06550 ) 
( 1.75000 , 0.17400 ) ( 1.75100 , 0.12600 ) ( 1.75200 , 0.16800 ) ( 1.75300 , 0.09200 ) ( 1.75400 , 0.19200 ) ( 1.75500 , 0.09600 ) ( 1.75600 , 0.22400 ) ( 1.75700 , 0.10000 ) ( 1.75800 , 0.07200 ) ( 1.75900 , 0.17600 ) 
( 1.76000 , 0.21600 ) ( 1.76100 , 0.09100 ) ( 1.76200 , 0.11600 ) ( 1.76300 , 0.07200 ) ( 1.76400 , 0.28400 ) ( 1.76500 , 0.06400 ) ( 1.76600 , 0.27200 ) ( 1.76700 , 0.07800 ) ( 1.76800 , 0.20000 ) ( 1.76900 , 0.18250 ) 
( 1.77000 , 0.05800 ) ( 1.77100 , 0.09800 ) ( 1.77200 , 0.21600 ) ( 1.77300 , 0.05650 ) ( 1.77400 , 0.14000 ) ( 1.77500 , 0.08400 ) ( 1.77600 , 0.30000 ) ( 1.77700 , 0.14400 ) ( 1.77800 , 0.16000 ) ( 1.77900 , 0.08200 ) 
( 1.78000 , 0.23200 ) ( 1.78100 , 0.14400 ) ( 1.78200 , 0.07200 ) ( 1.78300 , 0.10500 ) ( 1.78400 , 0.22400 ) ( 1.78500 , 0.05400 ) ( 1.78600 , 0.26400 ) ( 1.78700 , 0.13650 ) ( 1.78800 , 0.17600 ) ( 1.78900 , 0.11600 ) 
( 1.79000 , 0.14800 ) ( 1.79100 , 0.06000 ) ( 1.79200 , 0.13200 ) ( 1.79300 , 0.05400 ) ( 1.79400 , 0.14000 ) ( 1.79500 , 0.10000 ) ( 1.79600 , 0.52500 ) ( 1.79700 , 0.04800 ) ( 1.79800 , 0.12000 ) ( 1.79900 , 0.09100 ) 
( 1.80000 , 0.09600 ) ( 1.80100 , 0.17000 ) ( 1.80200 , 0.09200 ) ( 1.80300 , 0.06400 ) ( 1.80400 , 0.52200 ) ( 1.80500 , 0.08800 ) ( 1.80600 , 0.10200 ) ( 1.80700 , 0.07400 ) ( 1.80800 , 0.16000 ) ( 1.80900 , 0.10600 ) 
( 1.81000 , 0.14400 ) ( 1.81100 , 0.12800 ) ( 1.81200 , 0.18700 ) ( 1.81300 , 0.07650 ) ( 1.81400 , 0.18600 ) ( 1.81500 , 0.07050 ) ( 1.81600 , 0.19200 ) ( 1.81700 , 0.04800 ) ( 1.81800 , 0.10900 ) ( 1.81900 , 0.09600 ) 
( 1.82000 , 0.27600 ) ( 1.82100 , 0.07300 ) ( 1.82200 , 0.16000 ) ( 1.82300 , 0.10000 ) ( 1.82400 , 0.17200 ) ( 1.82500 , 0.07000 ) ( 1.82600 , 0.11600 ) ( 1.82700 , 0.04050 ) ( 1.82800 , 0.21000 ) ( 1.82900 , 0.15200 ) 
( 1.83000 , 0.07200 ) ( 1.83100 , 0.16800 ) ( 1.83200 , 0.23800 ) ( 1.83300 , 0.05200 ) ( 1.83400 , 0.12800 ) ( 1.83500 , 0.06300 ) ( 1.83600 , 0.20900 ) ( 1.83700 , 0.05600 ) ( 1.83800 , 0.10000 ) ( 1.83900 , 0.06800 ) 
( 1.84000 , 0.16000 ) ( 1.84100 , 0.15600 ) ( 1.84200 , 0.07800 ) ( 1.84300 , 0.08200 ) ( 1.84400 , 0.35200 ) ( 1.84500 , 0.06750 ) ( 1.84600 , 0.17600 ) ( 1.84700 , 0.06200 ) ( 1.84800 , 0.08800 ) ( 1.84900 , 0.09750 ) 
( 1.85000 , 0.15000 ) ( 1.85100 , 0.07500 ) ( 1.85200 , 0.20000 ) ( 1.85300 , 0.07500 ) ( 1.85400 , 0.12600 ) ( 1.85500 , 0.04800 ) ( 1.85600 , 0.14400 ) ( 1.85700 , 0.06700 ) ( 1.85800 , 0.13200 ) ( 1.85900 , 0.12000 ) 
( 1.86000 , 0.16400 ) ( 1.86100 , 0.07800 ) ( 1.86200 , 0.09600 ) ( 1.86300 , 0.04400 ) ( 1.86400 , 0.22000 ) ( 1.86500 , 0.05600 ) ( 1.86600 , 0.11600 ) ( 1.86700 , 0.12000 ) ( 1.86800 , 0.19200 ) ( 1.86900 , 0.05000 ) 
( 1.87000 , 0.07600 ) ( 1.87100 , 0.11700 ) ( 1.87200 , 0.08800 ) ( 1.87300 , 0.06000 ) ( 1.87400 , 0.18000 ) ( 1.87500 , 0.04000 ) ( 1.87600 , 0.32500 ) ( 1.87700 , 0.07500 ) ( 1.87800 , 0.08500 ) ( 1.87900 , 0.11200 ) 
( 1.88000 , 0.14400 ) ( 1.88100 , 0.07500 ) ( 1.88200 , 0.06600 ) ( 1.88300 , 0.06000 ) ( 1.88400 , 0.13800 ) ( 1.88500 , 0.12000 ) ( 1.88600 , 0.20800 ) ( 1.88700 , 0.04800 ) ( 1.88800 , 0.11200 ) ( 1.88900 , 0.07400 ) 
( 1.89000 , 0.06400 ) ( 1.89100 , 0.07200 ) ( 1.89200 , 0.16000 ) ( 1.89300 , 0.03800 ) ( 1.89400 , 0.18900 ) ( 1.89500 , 0.10200 ) ( 1.89600 , 0.15600 ) ( 1.89700 , 0.05200 ) ( 1.89800 , 0.08600 ) ( 1.89900 , 0.05900 ) 
( 1.90000 , 0.22000 ) ( 1.90100 , 0.06000 ) ( 1.90200 , 0.06600 ) ( 1.90300 , 0.06000 ) ( 1.90400 , 0.14000 ) ( 1.90500 , 0.03800 ) ( 1.90600 , 0.15600 ) ( 1.90700 , 0.04800 ) ( 1.90800 , 0.11400 ) ( 1.90900 , 0.10600 ) 
( 1.91000 , 0.05600 ) ( 1.91100 , 0.06500 ) ( 1.91200 , 0.10800 ) ( 1.91300 , 0.09450 ) ( 1.91400 , 0.08600 ) ( 1.91500 , 0.04000 ) ( 1.91600 , 0.26800 ) ( 1.91700 , 0.03400 ) ( 1.91800 , 0.04800 ) ( 1.91900 , 0.08000 ) 
( 1.92000 , 0.08800 ) ( 1.92100 , 0.11200 ) ( 1.92200 , 0.14400 ) ( 1.92300 , 0.03200 ) ( 1.92400 , 0.16400 ) ( 1.92500 , 0.03700 ) ( 1.92600 , 0.06200 ) ( 1.92700 , 0.04900 ) ( 1.92800 , 0.14400 ) ( 1.92900 , 0.06400 ) 
( 1.93000 , 0.08500 ) ( 1.93100 , 0.06750 ) ( 1.93200 , 0.08000 ) ( 1.93300 , 0.04800 ) ( 1.93400 , 0.10000 ) ( 1.93500 , 0.02800 ) ( 1.93600 , 0.11200 ) ( 1.93700 , 0.05000 ) ( 1.93800 , 0.03200 ) ( 1.93900 , 0.10650 ) 
( 1.94000 , 0.12800 ) ( 1.94100 , 0.05400 ) ( 1.94200 , 0.10000 ) ( 1.94300 , 0.05400 ) ( 1.94400 , 0.11400 ) ( 1.94500 , 0.03600 ) ( 1.94600 , 0.07200 ) ( 1.94700 , 0.02450 ) ( 1.94800 , 0.21600 ) ( 1.94900 , 0.06600 ) 
( 1.95000 , 0.04800 ) ( 1.95100 , 0.07600 ) ( 1.95200 , 0.08400 ) ( 1.95300 , 0.02600 ) ( 1.95400 , 0.07200 ) ( 1.95500 , 0.04400 ) ( 1.95600 , 0.11200 ) ( 1.95700 , 0.04000 ) ( 1.95800 , 0.06500 ) ( 1.95900 , 0.03500 ) 
( 1.96000 , 0.04800 ) ( 1.96100 , 0.04800 ) ( 1.96200 , 0.04000 ) ( 1.96300 , 0.03400 ) ( 1.96400 , 0.16800 ) ( 1.96500 , 0.03900 ) ( 1.96600 , 0.11400 ) ( 1.96700 , 0.03200 ) ( 1.96800 , 0.04000 ) ( 1.96900 , 0.05000 ) 
( 1.97000 , 0.03600 ) ( 1.97100 , 0.04100 ) ( 1.97200 , 0.12800 ) ( 1.97300 , 0.02400 ) ( 1.97400 , 0.05700 ) ( 1.97500 , 0.02600 ) ( 1.97600 , 0.15600 ) ( 1.97700 , 0.01750 ) ( 1.97800 , 0.03600 ) ( 1.97900 , 0.04200 ) 
( 1.98000 , 0.05600 ) ( 1.98100 , 0.03000 ) ( 1.98200 , 0.02800 ) ( 1.98300 , 0.01650 ) ( 1.98400 , 0.08000 ) ( 1.98500 , 0.03000 ) ( 1.98600 , 0.03800 ) ( 1.98700 , 0.01600 ) ( 1.98800 , 0.05400 ) ( 1.98900 , 0.01850 ) 
( 1.99000 , 0.03000 ) ( 1.99100 , 0.02400 ) ( 1.99200 , 0.01800 ) ( 1.99300 , 0.02700 ) ( 1.99400 , 0.04500 ) ( 1.99500 , 0.00800 ) ( 1.99600 , 0.04800 ) ( 1.99700 , 0.01500 ) ( 1.99800 , 0.00800 ) ( 1.99900 , 0.01000 ) 
( 2.00000 , 0.00067 )
        };
   \addplot[color=red, very thick, no marks]
     coordinates {
( -2.00000 , 0.00000 ) ( -1.99000 , 0.03179 ) ( -1.98000 , 0.04490 ) ( -1.97000 , 0.05493 ) ( -1.96000 , 0.06334 ) ( -1.95000 , 0.07073 ) ( -1.94000 , 0.07738 ) ( -1.93000 , 0.08348 ) ( -1.92000 , 0.08913 ) ( -1.91000 , 0.09441 )
( -1.90000 , 0.09939 ) ( -1.89000 , 0.10411 ) ( -1.88000 , 0.10860 ) ( -1.87000 , 0.11289 ) ( -1.86000 , 0.11700 ) ( -1.85000 , 0.12095 ) ( -1.84000 , 0.12475 ) ( -1.83000 , 0.12842 ) ( -1.82000 , 0.13197 ) ( -1.81000 , 0.13541 )
( -1.80000 , 0.13875 ) ( -1.79000 , 0.14199 ) ( -1.78000 , 0.14514 ) ( -1.77000 , 0.14820 ) ( -1.76000 , 0.15119 ) ( -1.75000 , 0.15410 ) ( -1.74000 , 0.15694 ) ( -1.73000 , 0.15972 ) ( -1.72000 , 0.16243 ) ( -1.71000 , 0.16508 )
( -1.70000 , 0.16768 ) ( -1.69000 , 0.17022 ) ( -1.68000 , 0.17271 ) ( -1.67000 , 0.17515 ) ( -1.66000 , 0.17754 ) ( -1.65000 , 0.17989 ) ( -1.64000 , 0.18219 ) ( -1.63000 , 0.18445 ) ( -1.62000 , 0.18667 ) ( -1.61000 , 0.18885 )
( -1.60000 , 0.19099 ) ( -1.59000 , 0.19309 ) ( -1.58000 , 0.19516 ) ( -1.57000 , 0.19719 ) ( -1.56000 , 0.19919 ) ( -1.55000 , 0.20116 ) ( -1.54000 , 0.20310 ) ( -1.53000 , 0.20500 ) ( -1.52000 , 0.20688 ) ( -1.51000 , 0.20872 )
( -1.50000 , 0.21054 ) ( -1.49000 , 0.21233 ) ( -1.48000 , 0.21410 ) ( -1.47000 , 0.21584 ) ( -1.46000 , 0.21755 ) ( -1.45000 , 0.21924 ) ( -1.44000 , 0.22090 ) ( -1.43000 , 0.22254 ) ( -1.42000 , 0.22415 ) ( -1.41000 , 0.22575 )
( -1.40000 , 0.22732 ) ( -1.39000 , 0.22887 ) ( -1.38000 , 0.23040 ) ( -1.37000 , 0.23190 ) ( -1.36000 , 0.23339 ) ( -1.35000 , 0.23485 ) ( -1.34000 , 0.23630 ) ( -1.33000 , 0.23773 ) ( -1.32000 , 0.23914 ) ( -1.31000 , 0.24052 )
( -1.30000 , 0.24189 ) ( -1.29000 , 0.24325 ) ( -1.28000 , 0.24458 ) ( -1.27000 , 0.24590 ) ( -1.26000 , 0.24720 ) ( -1.25000 , 0.24848 ) ( -1.24000 , 0.24975 ) ( -1.23000 , 0.25100 ) ( -1.22000 , 0.25223 ) ( -1.21000 , 0.25345 )
( -1.20000 , 0.25465 ) ( -1.19000 , 0.25583 ) ( -1.18000 , 0.25700 ) ( -1.17000 , 0.25816 ) ( -1.16000 , 0.25930 ) ( -1.15000 , 0.26043 ) ( -1.14000 , 0.26154 ) ( -1.13000 , 0.26263 ) ( -1.12000 , 0.26372 ) ( -1.11000 , 0.26479 )
( -1.10000 , 0.26584 ) ( -1.09000 , 0.26688 ) ( -1.08000 , 0.26791 ) ( -1.07000 , 0.26892 ) ( -1.06000 , 0.26993 ) ( -1.05000 , 0.27091 ) ( -1.04000 , 0.27189 ) ( -1.03000 , 0.27285 ) ( -1.02000 , 0.27380 ) ( -1.01000 , 0.27474 )
( -1.00000 , 0.27566 ) ( -0.99000 , 0.27658 ) ( -0.98000 , 0.27748 ) ( -0.97000 , 0.27837 ) ( -0.96000 , 0.27924 ) ( -0.95000 , 0.28011 ) ( -0.94000 , 0.28096 ) ( -0.93000 , 0.28180 ) ( -0.92000 , 0.28263 ) ( -0.91000 , 0.28345 )
( -0.90000 , 0.28426 ) ( -0.89000 , 0.28506 ) ( -0.88000 , 0.28584 ) ( -0.87000 , 0.28662 ) ( -0.86000 , 0.28738 ) ( -0.85000 , 0.28813 ) ( -0.84000 , 0.28887 ) ( -0.83000 , 0.28961 ) ( -0.82000 , 0.29033 ) ( -0.81000 , 0.29104 )
( -0.80000 , 0.29174 ) ( -0.79000 , 0.29243 ) ( -0.78000 , 0.29310 ) ( -0.77000 , 0.29377 ) ( -0.76000 , 0.29443 ) ( -0.75000 , 0.29508 ) ( -0.74000 , 0.29572 ) ( -0.73000 , 0.29635 ) ( -0.72000 , 0.29697 ) ( -0.71000 , 0.29758 )
( -0.70000 , 0.29818 ) ( -0.69000 , 0.29877 ) ( -0.68000 , 0.29935 ) ( -0.67000 , 0.29992 ) ( -0.66000 , 0.30048 ) ( -0.65000 , 0.30103 ) ( -0.64000 , 0.30157 ) ( -0.63000 , 0.30211 ) ( -0.62000 , 0.30263 ) ( -0.61000 , 0.30314 )
( -0.60000 , 0.30365 ) ( -0.59000 , 0.30414 ) ( -0.58000 , 0.30463 ) ( -0.57000 , 0.30511 ) ( -0.56000 , 0.30558 ) ( -0.55000 , 0.30604 ) ( -0.54000 , 0.30649 ) ( -0.53000 , 0.30693 ) ( -0.52000 , 0.30736 ) ( -0.51000 , 0.30779 )
( -0.50000 , 0.30820 ) ( -0.49000 , 0.30861 ) ( -0.48000 , 0.30901 ) ( -0.47000 , 0.30940 ) ( -0.46000 , 0.30978 ) ( -0.45000 , 0.31015 ) ( -0.44000 , 0.31051 ) ( -0.43000 , 0.31087 ) ( -0.42000 , 0.31121 ) ( -0.41000 , 0.31155 )
( -0.40000 , 0.31188 ) ( -0.39000 , 0.31220 ) ( -0.38000 , 0.31251 ) ( -0.37000 , 0.31282 ) ( -0.36000 , 0.31311 ) ( -0.35000 , 0.31340 ) ( -0.34000 , 0.31368 ) ( -0.33000 , 0.31395 ) ( -0.32000 , 0.31421 ) ( -0.31000 , 0.31446 )
( -0.30000 , 0.31471 ) ( -0.29000 , 0.31495 ) ( -0.28000 , 0.31518 ) ( -0.27000 , 0.31540 ) ( -0.26000 , 0.31561 ) ( -0.25000 , 0.31581 ) ( -0.24000 , 0.31601 ) ( -0.23000 , 0.31620 ) ( -0.22000 , 0.31638 ) ( -0.21000 , 0.31655 )
( -0.20000 , 0.31671 ) ( -0.19000 , 0.31687 ) ( -0.18000 , 0.31702 ) ( -0.17000 , 0.31716 ) ( -0.16000 , 0.31729 ) ( -0.15000 , 0.31741 ) ( -0.14000 , 0.31753 ) ( -0.13000 , 0.31764 ) ( -0.12000 , 0.31774 ) ( -0.11000 , 0.31783 )
( -0.10000 , 0.31791 ) ( -0.09000 , 0.31799 ) ( -0.08000 , 0.31806 ) ( -0.07000 , 0.31811 ) ( -0.06000 , 0.31817 ) ( -0.05000 , 0.31821 ) ( -0.04000 , 0.31825 ) ( -0.03000 , 0.31827 ) ( -0.02000 , 0.31829 ) ( -0.01000 , 0.31831 )
(  0.00000 , 0.31831 ) (  0.01000 , 0.31831 ) (  0.02000 , 0.31829 ) (  0.03000 , 0.31827 ) (  0.04000 , 0.31825 ) (  0.05000 , 0.31821 ) (  0.06000 , 0.31817 ) (  0.07000 , 0.31811 ) (  0.08000 , 0.31806 ) (  0.09000 , 0.31799 )
(  0.10000 , 0.31791 ) (  0.11000 , 0.31783 ) (  0.12000 , 0.31774 ) (  0.13000 , 0.31764 ) (  0.14000 , 0.31753 ) (  0.15000 , 0.31741 ) (  0.16000 , 0.31729 ) (  0.17000 , 0.31716 ) (  0.18000 , 0.31702 ) (  0.19000 , 0.31687 )
(  0.20000 , 0.31671 ) (  0.21000 , 0.31655 ) (  0.22000 , 0.31638 ) (  0.23000 , 0.31620 ) (  0.24000 , 0.31601 ) (  0.25000 , 0.31581 ) (  0.26000 , 0.31561 ) (  0.27000 , 0.31540 ) (  0.28000 , 0.31518 ) (  0.29000 , 0.31495 )
(  0.30000 , 0.31471 ) (  0.31000 , 0.31446 ) (  0.32000 , 0.31421 ) (  0.33000 , 0.31395 ) (  0.34000 , 0.31368 ) (  0.35000 , 0.31340 ) (  0.36000 , 0.31311 ) (  0.37000 , 0.31282 ) (  0.38000 , 0.31251 ) (  0.39000 , 0.31220 )
(  0.40000 , 0.31188 ) (  0.41000 , 0.31155 ) (  0.42000 , 0.31121 ) (  0.43000 , 0.31087 ) (  0.44000 , 0.31051 ) (  0.45000 , 0.31015 ) (  0.46000 , 0.30978 ) (  0.47000 , 0.30940 ) (  0.48000 , 0.30901 ) (  0.49000 , 0.30861 )
(  0.50000 , 0.30820 ) (  0.51000 , 0.30779 ) (  0.52000 , 0.30736 ) (  0.53000 , 0.30693 ) (  0.54000 , 0.30649 ) (  0.55000 , 0.30604 ) (  0.56000 , 0.30558 ) (  0.57000 , 0.30511 ) (  0.58000 , 0.30463 ) (  0.59000 , 0.30414 )
(  0.60000 , 0.30365 ) (  0.61000 , 0.30314 ) (  0.62000 , 0.30263 ) (  0.63000 , 0.30211 ) (  0.64000 , 0.30157 ) (  0.65000 , 0.30103 ) (  0.66000 , 0.30048 ) (  0.67000 , 0.29992 ) (  0.68000 , 0.29935 ) (  0.69000 , 0.29877 )
(  0.70000 , 0.29818 ) (  0.71000 , 0.29758 ) (  0.72000 , 0.29697 ) (  0.73000 , 0.29635 ) (  0.74000 , 0.29572 ) (  0.75000 , 0.29508 ) (  0.76000 , 0.29443 ) (  0.77000 , 0.29377 ) (  0.78000 , 0.29310 ) (  0.79000 , 0.29243 )
(  0.80000 , 0.29174 ) (  0.81000 , 0.29104 ) (  0.82000 , 0.29033 ) (  0.83000 , 0.28961 ) (  0.84000 , 0.28887 ) (  0.85000 , 0.28813 ) (  0.86000 , 0.28738 ) (  0.87000 , 0.28662 ) (  0.88000 , 0.28584 ) (  0.89000 , 0.28506 )
(  0.90000 , 0.28426 ) (  0.91000 , 0.28345 ) (  0.92000 , 0.28263 ) (  0.93000 , 0.28180 ) (  0.94000 , 0.28096 ) (  0.95000 , 0.28011 ) (  0.96000 , 0.27924 ) (  0.97000 , 0.27837 ) (  0.98000 , 0.27748 ) (  0.99000 , 0.27658 )
(  1.00000 , 0.27566 ) (  1.01000 , 0.27474 ) (  1.02000 , 0.27380 ) (  1.03000 , 0.27285 ) (  1.04000 , 0.27189 ) (  1.05000 , 0.27091 ) (  1.06000 , 0.26993 ) (  1.07000 , 0.26892 ) (  1.08000 , 0.26791 ) (  1.09000 , 0.26688 )
(  1.10000 , 0.26584 ) (  1.11000 , 0.26479 ) (  1.12000 , 0.26372 ) (  1.13000 , 0.26263 ) (  1.14000 , 0.26154 ) (  1.15000 , 0.26043 ) (  1.16000 , 0.25930 ) (  1.17000 , 0.25816 ) (  1.18000 , 0.25700 ) (  1.19000 , 0.25583 )
(  1.20000 , 0.25465 ) (  1.21000 , 0.25345 ) (  1.22000 , 0.25223 ) (  1.23000 , 0.25100 ) (  1.24000 , 0.24975 ) (  1.25000 , 0.24848 ) (  1.26000 , 0.24720 ) (  1.27000 , 0.24590 ) (  1.28000 , 0.24458 ) (  1.29000 , 0.24325 )
(  1.30000 , 0.24189 ) (  1.31000 , 0.24052 ) (  1.32000 , 0.23914 ) (  1.33000 , 0.23773 ) (  1.34000 , 0.23630 ) (  1.35000 , 0.23485 ) (  1.36000 , 0.23339 ) (  1.37000 , 0.23190 ) (  1.38000 , 0.23040 ) (  1.39000 , 0.22887 )
(  1.40000 , 0.22732 ) (  1.41000 , 0.22575 ) (  1.42000 , 0.22415 ) (  1.43000 , 0.22254 ) (  1.44000 , 0.22090 ) (  1.45000 , 0.21924 ) (  1.46000 , 0.21755 ) (  1.47000 , 0.21584 ) (  1.48000 , 0.21410 ) (  1.49000 , 0.21233 )
(  1.50000 , 0.21054 ) (  1.51000 , 0.20872 ) (  1.52000 , 0.20688 ) (  1.53000 , 0.20500 ) (  1.54000 , 0.20310 ) (  1.55000 , 0.20116 ) (  1.56000 , 0.19919 ) (  1.57000 , 0.19719 ) (  1.58000 , 0.19516 ) (  1.59000 , 0.19309 )
(  1.60000 , 0.19099 ) (  1.61000 , 0.18885 ) (  1.62000 , 0.18667 ) (  1.63000 , 0.18445 ) (  1.64000 , 0.18219 ) (  1.65000 , 0.17989 ) (  1.66000 , 0.17754 ) (  1.67000 , 0.17515 ) (  1.68000 , 0.17271 ) (  1.69000 , 0.17022 )
(  1.70000 , 0.16768 ) (  1.71000 , 0.16508 ) (  1.72000 , 0.16243 ) (  1.73000 , 0.15972 ) (  1.74000 , 0.15694 ) (  1.75000 , 0.15410 ) (  1.76000 , 0.15119 ) (  1.77000 , 0.14820 ) (  1.78000 , 0.14514 ) (  1.79000 , 0.14199 )
(  1.80000 , 0.13875 ) (  1.81000 , 0.13541 ) (  1.82000 , 0.13197 ) (  1.83000 , 0.12842 ) (  1.84000 , 0.12475 ) (  1.85000 , 0.12095 ) (  1.86000 , 0.11700 ) (  1.87000 , 0.11289 ) (  1.88000 , 0.10860 ) (  1.89000 , 0.10411 )
(  1.90000 , 0.09939 ) (  1.91000 , 0.09441 ) (  1.92000 , 0.08913 ) (  1.93000 , 0.08348 ) (  1.94000 , 0.07738 ) (  1.95000 , 0.07073 ) (  1.96000 , 0.06334 ) (  1.97000 , 0.05493 ) (  1.98000 , 0.04490 ) (  1.99000 , 0.03179 )
(  2.00000 , 0.00000 )
        };
  \end{axis}
\end{tikzpicture}
\caption[Data for elliptic curves over $\F_{1000003}$]
{Data for elliptic curves over $\F_q$ for $q=1000003$.
The blue dots are the points $(t/\sqrt{q},N_{q,t}/\sqrt{q})$ for 
$t\in[-2000,2000]$, where $N_{q,t}$ is the weighted number
of elliptic curves over $\F_q$ with trace $t$. The red curve is the
density function $\Fd_1(\tau) = (2\pi)^{-1}\sqrt{4-\tau^2}$ of the
distribution $\mu_1$.}
\label{fig:genus1}
\end{figure}


==> genus2-1009.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
   \begin{axis}[width=1.0\hsize,
                xlabel=$\tau$,
                xtick={-4,-3.5,...,4},
                xticklabels={-4,,-3,,-2,,-1,,0,,1,,2,,3,,4},
                axis x line=bottom,
                ytick={0,0.05,...,0.6},
                yticklabels={0.0,,0.1,,0.2,,0.3,,0.4,,0.5,,0.6},
                axis y line=left,
                scaled ticks=false,
                mark size={0.2ex}]
   \addplot[color=blue, mark = *, only marks]
     coordinates {
( -3.96666 , 3.86529E-8 ) ( -3.93518 , 0.00000 ) ( -3.90370 , 8.20730E-7 ) ( -3.87222 , 7.73058E-7 ) ( -3.84073 , 3.70295E-6 ) ( -3.80925 , 4.43735E-6 ) ( -3.77777 , 0.00002 ) ( -3.74629 , 0.00002 ) ( -3.71481 , 0.00003 ) ( -3.68333 , 0.00004 ) 
( -3.65185 , 0.00008 ) ( -3.62036 , 0.00008 ) ( -3.58888 , 0.00016 ) ( -3.55740 , 0.00014 ) ( -3.52592 , 0.00028 ) ( -3.49444 , 0.00027 ) ( -3.46296 , 0.00042 ) ( -3.43148 , 0.00039 ) ( -3.39999 , 0.00077 ) ( -3.36851 , 0.00058 ) 
( -3.33703 , 0.00092 ) ( -3.30555 , 0.00099 ) ( -3.27407 , 0.00142 ) ( -3.24259 , 0.00117 ) ( -3.21111 , 0.00203 ) ( -3.17962 , 0.00161 ) ( -3.14814 , 0.00273 ) ( -3.11666 , 0.00243 ) ( -3.08518 , 0.00329 ) ( -3.05370 , 0.00279 ) 
( -3.02222 , 0.00510 ) ( -2.99074 , 0.00375 ) ( -2.95925 , 0.00529 ) ( -2.92777 , 0.00504 ) ( -2.89629 , 0.00713 ) ( -2.86481 , 0.00578 ) ( -2.83333 , 0.00970 ) ( -2.80185 , 0.00691 ) ( -2.77037 , 0.01100 ) ( -2.73888 , 0.00938 ) 
( -2.70740 , 0.01215 ) ( -2.67592 , 0.01053 ) ( -2.64444 , 0.01766 ) ( -2.61296 , 0.01204 ) ( -2.58148 , 0.01723 ) ( -2.55000 , 0.01613 ) ( -2.51851 , 0.02309 ) ( -2.48703 , 0.01667 ) ( -2.45555 , 0.02663 ) ( -2.42407 , 0.01998 ) 
( -2.39259 , 0.02948 ) ( -2.36111 , 0.02615 ) ( -2.32963 , 0.03175 ) ( -2.29814 , 0.02580 ) ( -2.26666 , 0.04472 ) ( -2.23518 , 0.02951 ) ( -2.20370 , 0.04395 ) ( -2.17222 , 0.03755 ) ( -2.14074 , 0.05031 ) ( -2.10926 , 0.03793 ) 
( -2.07777 , 0.05967 ) ( -2.04629 , 0.04473 ) ( -2.01481 , 0.06509 ) ( -1.98333 , 0.05524 ) ( -1.95185 , 0.06666 ) ( -1.92037 , 0.05349 ) ( -1.88889 , 0.09231 ) ( -1.85740 , 0.05948 ) ( -1.82592 , 0.08235 ) ( -1.79444 , 0.07364 ) 
( -1.76296 , 0.10096 ) ( -1.73148 , 0.07626 ) ( -1.70000 , 0.11370 ) ( -1.66852 , 0.07979 ) ( -1.63703 , 0.11831 ) ( -1.60555 , 0.09805 ) ( -1.57407 , 0.12558 ) ( -1.54259 , 0.09769 ) ( -1.51111 , 0.16004 ) ( -1.47963 , 0.10412 ) 
( -1.44815 , 0.14314 ) ( -1.41666 , 0.13333 ) ( -1.38518 , 0.16734 ) ( -1.35370 , 0.12252 ) ( -1.32222 , 0.19098 ) ( -1.29074 , 0.13244 ) ( -1.25926 , 0.20432 ) ( -1.22778 , 0.16010 ) ( -1.19629 , 0.19485 ) ( -1.16481 , 0.15305 ) 
( -1.13333 , 0.25290 ) ( -1.10185 , 0.17441 ) ( -1.07037 , 0.22408 ) ( -1.03889 , 0.19724 ) ( -1.00741 , 0.26017 ) ( -0.97592 , 0.18730 ) ( -0.94444 , 0.29497 ) ( -0.91296 , 0.19916 ) ( -0.88148 , 0.29438 ) ( -0.85000 , 0.23891 ) 
( -0.81852 , 0.28720 ) ( -0.78704 , 0.23263 ) ( -0.75555 , 0.36615 ) ( -0.72407 , 0.23588 ) ( -0.69259 , 0.32037 ) ( -0.66111 , 0.28283 ) ( -0.62963 , 0.37263 ) ( -0.59815 , 0.26108 ) ( -0.56667 , 0.39679 ) ( -0.53518 , 0.27337 ) 
( -0.50370 , 0.40020 ) ( -0.47222 , 0.33090 ) ( -0.44074 , 0.39038 ) ( -0.40926 , 0.29780 ) ( -0.37778 , 0.47436 ) ( -0.34630 , 0.31000 ) ( -0.31481 , 0.42796 ) ( -0.28333 , 0.35982 ) ( -0.25185 , 0.46071 ) ( -0.22037 , 0.33382 ) 
( -0.18889 , 0.48711 ) ( -0.15741 , 0.34910 ) ( -0.12593 , 0.47726 ) ( -0.09444 , 0.38133 ) ( -0.06296 , 0.45243 ) ( -0.03148 , 0.34587 ) ( 0.00000 , 0.60131 ) ( 0.03148 , 0.34587 ) ( 0.06296 , 0.45243 ) ( 0.09444 , 0.38133 ) 
( 0.12593 , 0.47726 ) ( 0.15741 , 0.34910 ) ( 0.18889 , 0.48711 ) ( 0.22037 , 0.33382 ) ( 0.25185 , 0.46071 ) ( 0.28333 , 0.35982 ) ( 0.31481 , 0.42796 ) ( 0.34630 , 0.31000 ) ( 0.37778 , 0.47436 ) ( 0.40926 , 0.29780 ) 
( 0.44074 , 0.39038 ) ( 0.47222 , 0.33090 ) ( 0.50370 , 0.40020 ) ( 0.53518 , 0.27337 ) ( 0.56667 , 0.39679 ) ( 0.59815 , 0.26108 ) ( 0.62963 , 0.37263 ) ( 0.66111 , 0.28283 ) ( 0.69259 , 0.32037 ) ( 0.72407 , 0.23588 ) 
( 0.75555 , 0.36615 ) ( 0.78704 , 0.23263 ) ( 0.81852 , 0.28720 ) ( 0.85000 , 0.23891 ) ( 0.88148 , 0.29438 ) ( 0.91296 , 0.19916 ) ( 0.94444 , 0.29497 ) ( 0.97592 , 0.18730 ) ( 1.00741 , 0.26017 ) ( 1.03889 , 0.19724 ) 
( 1.07037 , 0.22408 ) ( 1.10185 , 0.17441 ) ( 1.13333 , 0.25290 ) ( 1.16481 , 0.15305 ) ( 1.19629 , 0.19485 ) ( 1.22778 , 0.16010 ) ( 1.25926 , 0.20432 ) ( 1.29074 , 0.13244 ) ( 1.32222 , 0.19098 ) ( 1.35370 , 0.12252 ) 
( 1.38518 , 0.16734 ) ( 1.41666 , 0.13333 ) ( 1.44815 , 0.14314 ) ( 1.47963 , 0.10412 ) ( 1.51111 , 0.16004 ) ( 1.54259 , 0.09769 ) ( 1.57407 , 0.12558 ) ( 1.60555 , 0.09805 ) ( 1.63703 , 0.11831 ) ( 1.66852 , 0.07979 ) 
( 1.70000 , 0.11370 ) ( 1.73148 , 0.07626 ) ( 1.76296 , 0.10096 ) ( 1.79444 , 0.07364 ) ( 1.82592 , 0.08235 ) ( 1.85740 , 0.05948 ) ( 1.88889 , 0.09231 ) ( 1.92037 , 0.05349 ) ( 1.95185 , 0.06666 ) ( 1.98333 , 0.05524 ) 
( 2.01481 , 0.06509 ) ( 2.04629 , 0.04473 ) ( 2.07777 , 0.05967 ) ( 2.10926 , 0.03793 ) ( 2.14074 , 0.05031 ) ( 2.17222 , 0.03755 ) ( 2.20370 , 0.04395 ) ( 2.23518 , 0.02951 ) ( 2.26666 , 0.04472 ) ( 2.29814 , 0.02580 ) 
( 2.32963 , 0.03175 ) ( 2.36111 , 0.02615 ) ( 2.39259 , 0.02948 ) ( 2.42407 , 0.01998 ) ( 2.45555 , 0.02663 ) ( 2.48703 , 0.01667 ) ( 2.51851 , 0.02309 ) ( 2.55000 , 0.01613 ) ( 2.58148 , 0.01723 ) ( 2.61296 , 0.01204 ) 
( 2.64444 , 0.01766 ) ( 2.67592 , 0.01053 ) ( 2.70740 , 0.01215 ) ( 2.73888 , 0.00938 ) ( 2.77037 , 0.01100 ) ( 2.80185 , 0.00691 ) ( 2.83333 , 0.00970 ) ( 2.86481 , 0.00578 ) ( 2.89629 , 0.00713 ) ( 2.92777 , 0.00504 ) 
( 2.95925 , 0.00529 ) ( 2.99074 , 0.00375 ) ( 3.02222 , 0.00510 ) ( 3.05370 , 0.00279 ) ( 3.08518 , 0.00329 ) ( 3.11666 , 0.00243 ) ( 3.14814 , 0.00273 ) ( 3.17962 , 0.00161 ) ( 3.21111 , 0.00203 ) ( 3.24259 , 0.00117 ) 
( 3.27407 , 0.00142 ) ( 3.30555 , 0.00099 ) ( 3.33703 , 0.00092 ) ( 3.36851 , 0.00058 ) ( 3.39999 , 0.00077 ) ( 3.43148 , 0.00039 ) ( 3.46296 , 0.00042 ) ( 3.49444 , 0.00027 ) ( 3.52592 , 0.00028 ) ( 3.55740 , 0.00014 ) 
( 3.58888 , 0.00016 ) ( 3.62036 , 0.00008 ) ( 3.65185 , 0.00008 ) ( 3.68333 , 0.00004 ) ( 3.71481 , 0.00003 ) ( 3.74629 , 0.00002 ) ( 3.77777 , 0.00002 ) ( 3.80925 , 4.43735E-6 ) ( 3.84073 , 3.70295E-6 ) ( 3.87222 , 7.73058E-7 ) 
( 3.90370 , 8.20730E-7 ) ( 3.93518 , 0.00000 ) ( 3.96666 , 3.86529E-8 ) 
        };
   \addplot[color=red, thick, no marks]
     coordinates {
( -4.00000, 0.00000 ) ( -3.99000, 0.00000 ) ( -3.98000, 0.00000 ) ( -3.97000, 0.00000 ) ( -3.96000, 0.00000 ) ( -3.95000, 0.00000 ) ( -3.94000, 0.00000 ) ( -3.93000, 0.00000 ) ( -3.92000, 0.00000 ) ( -3.91000, 0.00000 )
( -3.90000, 0.00000 ) ( -3.89000, 0.00000 ) ( -3.88000, 0.00000 ) ( -3.87000, 0.00000 ) ( -3.86000, 0.00000 ) ( -3.85000, 0.00000 ) ( -3.84000, 0.00000 ) ( -3.83000, 0.00000 ) ( -3.82000, 0.00000 ) ( -3.81000, 0.00000 )
( -3.80000, 0.00000 ) ( -3.79000, 0.00001 ) ( -3.78000, 0.00001 ) ( -3.77000, 0.00001 ) ( -3.76000, 0.00001 ) ( -3.75000, 0.00002 ) ( -3.74000, 0.00002 ) ( -3.73000, 0.00002 ) ( -3.72000, 0.00003 ) ( -3.71000, 0.00003 )
( -3.70000, 0.00004 ) ( -3.69000, 0.00005 ) ( -3.68000, 0.00005 ) ( -3.67000, 0.00006 ) ( -3.66000, 0.00007 ) ( -3.65000, 0.00008 ) ( -3.64000, 0.00009 ) ( -3.63000, 0.00010 ) ( -3.62000, 0.00011 ) ( -3.61000, 0.00012 )
( -3.60000, 0.00013 ) ( -3.59000, 0.00015 ) ( -3.58000, 0.00016 ) ( -3.57000, 0.00018 ) ( -3.56000, 0.00020 ) ( -3.55000, 0.00022 ) ( -3.54000, 0.00024 ) ( -3.53000, 0.00026 ) ( -3.52000, 0.00028 ) ( -3.51000, 0.00031 )
( -3.50000, 0.00033 ) ( -3.49000, 0.00036 ) ( -3.48000, 0.00039 ) ( -3.47000, 0.00042 ) ( -3.46000, 0.00045 ) ( -3.45000, 0.00048 ) ( -3.44000, 0.00052 ) ( -3.43000, 0.00056 ) ( -3.42000, 0.00060 ) ( -3.41000, 0.00064 )
( -3.40000, 0.00068 ) ( -3.39000, 0.00073 ) ( -3.38000, 0.00078 ) ( -3.37000, 0.00083 ) ( -3.36000, 0.00088 ) ( -3.35000, 0.00094 ) ( -3.34000, 0.00099 ) ( -3.33000, 0.00105 ) ( -3.32000, 0.00112 ) ( -3.31000, 0.00118 )
( -3.30000, 0.00125 ) ( -3.29000, 0.00132 ) ( -3.28000, 0.00140 ) ( -3.27000, 0.00147 ) ( -3.26000, 0.00155 ) ( -3.25000, 0.00164 ) ( -3.24000, 0.00173 ) ( -3.23000, 0.00182 ) ( -3.22000, 0.00191 ) ( -3.21000, 0.00201 )
( -3.20000, 0.00211 ) ( -3.19000, 0.00221 ) ( -3.18000, 0.00232 ) ( -3.17000, 0.00243 ) ( -3.16000, 0.00255 ) ( -3.15000, 0.00267 ) ( -3.14000, 0.00279 ) ( -3.13000, 0.00292 ) ( -3.12000, 0.00305 ) ( -3.11000, 0.00319 )
( -3.10000, 0.00333 ) ( -3.09000, 0.00347 ) ( -3.08000, 0.00362 ) ( -3.07000, 0.00378 ) ( -3.06000, 0.00394 ) ( -3.05000, 0.00410 ) ( -3.04000, 0.00427 ) ( -3.03000, 0.00444 ) ( -3.02000, 0.00462 ) ( -3.01000, 0.00481 )
( -3.00000, 0.00500 ) ( -2.99000, 0.00519 ) ( -2.98000, 0.00539 ) ( -2.97000, 0.00560 ) ( -2.96000, 0.00581 ) ( -2.95000, 0.00603 ) ( -2.94000, 0.00625 ) ( -2.93000, 0.00648 ) ( -2.92000, 0.00672 ) ( -2.91000, 0.00696 )
( -2.90000, 0.00721 ) ( -2.89000, 0.00746 ) ( -2.88000, 0.00772 ) ( -2.87000, 0.00799 ) ( -2.86000, 0.00826 ) ( -2.85000, 0.00854 ) ( -2.84000, 0.00883 ) ( -2.83000, 0.00912 ) ( -2.82000, 0.00942 ) ( -2.81000, 0.00973 )
( -2.80000, 0.01005 ) ( -2.79000, 0.01037 ) ( -2.78000, 0.01070 ) ( -2.77000, 0.01103 ) ( -2.76000, 0.01138 ) ( -2.75000, 0.01173 ) ( -2.74000, 0.01209 ) ( -2.73000, 0.01246 ) ( -2.72000, 0.01284 ) ( -2.71000, 0.01322 )
( -2.70000, 0.01361 ) ( -2.69000, 0.01401 ) ( -2.68000, 0.01442 ) ( -2.67000, 0.01484 ) ( -2.66000, 0.01526 ) ( -2.65000, 0.01570 ) ( -2.64000, 0.01614 ) ( -2.63000, 0.01659 ) ( -2.62000, 0.01705 ) ( -2.61000, 0.01752 )
( -2.60000, 0.01800 ) ( -2.59000, 0.01849 ) ( -2.58000, 0.01899 ) ( -2.57000, 0.01950 ) ( -2.56000, 0.02001 ) ( -2.55000, 0.02054 ) ( -2.54000, 0.02108 ) ( -2.53000, 0.02162 ) ( -2.52000, 0.02218 ) ( -2.51000, 0.02274 )
( -2.50000, 0.02332 ) ( -2.49000, 0.02390 ) ( -2.48000, 0.02450 ) ( -2.47000, 0.02511 ) ( -2.46000, 0.02572 ) ( -2.45000, 0.02635 ) ( -2.44000, 0.02699 ) ( -2.43000, 0.02764 ) ( -2.42000, 0.02830 ) ( -2.41000, 0.02897 )
( -2.40000, 0.02965 ) ( -2.39000, 0.03034 ) ( -2.38000, 0.03105 ) ( -2.37000, 0.03176 ) ( -2.36000, 0.03249 ) ( -2.35000, 0.03323 ) ( -2.34000, 0.03398 ) ( -2.33000, 0.03474 ) ( -2.32000, 0.03552 ) ( -2.31000, 0.03630 )
( -2.30000, 0.03710 ) ( -2.29000, 0.03791 ) ( -2.28000, 0.03873 ) ( -2.27000, 0.03957 ) ( -2.26000, 0.04041 ) ( -2.25000, 0.04127 ) ( -2.24000, 0.04214 ) ( -2.23000, 0.04303 ) ( -2.22000, 0.04392 ) ( -2.21000, 0.04483 )
( -2.20000, 0.04575 ) ( -2.19000, 0.04669 ) ( -2.18000, 0.04764 ) ( -2.17000, 0.04860 ) ( -2.16000, 0.04957 ) ( -2.15000, 0.05056 ) ( -2.14000, 0.05156 ) ( -2.13000, 0.05257 ) ( -2.12000, 0.05360 ) ( -2.11000, 0.05464 )
( -2.10000, 0.05570 ) ( -2.09000, 0.05677 ) ( -2.08000, 0.05785 ) ( -2.07000, 0.05895 ) ( -2.06000, 0.06006 ) ( -2.05000, 0.06118 ) ( -2.04000, 0.06232 ) ( -2.03000, 0.06347 ) ( -2.02000, 0.06464 ) ( -2.01000, 0.06582 )
( -2.00000, 0.06701 ) ( -1.99000, 0.06822 ) ( -1.98000, 0.06944 ) ( -1.97000, 0.07068 ) ( -1.96000, 0.07194 ) ( -1.95000, 0.07320 ) ( -1.94000, 0.07449 ) ( -1.93000, 0.07578 ) ( -1.92000, 0.07709 ) ( -1.91000, 0.07842 )
( -1.90000, 0.07976 ) ( -1.89000, 0.08112 ) ( -1.88000, 0.08249 ) ( -1.87000, 0.08388 ) ( -1.86000, 0.08528 ) ( -1.85000, 0.08670 ) ( -1.84000, 0.08813 ) ( -1.83000, 0.08958 ) ( -1.82000, 0.09104 ) ( -1.81000, 0.09252 )
( -1.80000, 0.09401 ) ( -1.79000, 0.09552 ) ( -1.78000, 0.09704 ) ( -1.77000, 0.09858 ) ( -1.76000, 0.10014 ) ( -1.75000, 0.10171 ) ( -1.74000, 0.10330 ) ( -1.73000, 0.10490 ) ( -1.72000, 0.10651 ) ( -1.71000, 0.10815 )
( -1.70000, 0.10980 ) ( -1.69000, 0.11146 ) ( -1.68000, 0.11314 ) ( -1.67000, 0.11484 ) ( -1.66000, 0.11655 ) ( -1.65000, 0.11828 ) ( -1.64000, 0.12002 ) ( -1.63000, 0.12178 ) ( -1.62000, 0.12356 ) ( -1.61000, 0.12535 )
( -1.60000, 0.12715 ) ( -1.59000, 0.12898 ) ( -1.58000, 0.13081 ) ( -1.57000, 0.13267 ) ( -1.56000, 0.13454 ) ( -1.55000, 0.13642 ) ( -1.54000, 0.13833 ) ( -1.53000, 0.14024 ) ( -1.52000, 0.14218 ) ( -1.51000, 0.14413 )
( -1.50000, 0.14609 ) ( -1.49000, 0.14807 ) ( -1.48000, 0.15007 ) ( -1.47000, 0.15208 ) ( -1.46000, 0.15410 ) ( -1.45000, 0.15615 ) ( -1.44000, 0.15821 ) ( -1.43000, 0.16028 ) ( -1.42000, 0.16237 ) ( -1.41000, 0.16447 )
( -1.40000, 0.16659 ) ( -1.39000, 0.16873 ) ( -1.38000, 0.17088 ) ( -1.37000, 0.17305 ) ( -1.36000, 0.17523 ) ( -1.35000, 0.17742 ) ( -1.34000, 0.17963 ) ( -1.33000, 0.18186 ) ( -1.32000, 0.18410 ) ( -1.31000, 0.18636 )
( -1.30000, 0.18863 ) ( -1.29000, 0.19091 ) ( -1.28000, 0.19321 ) ( -1.27000, 0.19553 ) ( -1.26000, 0.19786 ) ( -1.25000, 0.20020 ) ( -1.24000, 0.20256 ) ( -1.23000, 0.20493 ) ( -1.22000, 0.20731 ) ( -1.21000, 0.20971 )
( -1.20000, 0.21213 ) ( -1.19000, 0.21455 ) ( -1.18000, 0.21699 ) ( -1.17000, 0.21945 ) ( -1.16000, 0.22191 ) ( -1.15000, 0.22439 ) ( -1.14000, 0.22689 ) ( -1.13000, 0.22939 ) ( -1.12000, 0.23191 ) ( -1.11000, 0.23444 )
( -1.10000, 0.23699 ) ( -1.09000, 0.23954 ) ( -1.08000, 0.24211 ) ( -1.07000, 0.24469 ) ( -1.06000, 0.24728 ) ( -1.05000, 0.24988 ) ( -1.04000, 0.25250 ) ( -1.03000, 0.25512 ) ( -1.02000, 0.25776 ) ( -1.01000, 0.26041 )
( -1.00000, 0.26307 ) ( -0.99000, 0.26573 ) ( -0.98000, 0.26841 ) ( -0.97000, 0.27110 ) ( -0.96000, 0.27380 ) ( -0.95000, 0.27651 ) ( -0.94000, 0.27922 ) ( -0.93000, 0.28195 ) ( -0.92000, 0.28468 ) ( -0.91000, 0.28742 )
( -0.90000, 0.29017 ) ( -0.89000, 0.29293 ) ( -0.88000, 0.29570 ) ( -0.87000, 0.29847 ) ( -0.86000, 0.30125 ) ( -0.85000, 0.30404 ) ( -0.84000, 0.30683 ) ( -0.83000, 0.30963 ) ( -0.82000, 0.31243 ) ( -0.81000, 0.31524 )
( -0.80000, 0.31806 ) ( -0.79000, 0.32088 ) ( -0.78000, 0.32370 ) ( -0.77000, 0.32653 ) ( -0.76000, 0.32936 ) ( -0.75000, 0.33220 ) ( -0.74000, 0.33503 ) ( -0.73000, 0.33787 ) ( -0.72000, 0.34072 ) ( -0.71000, 0.34356 )
( -0.70000, 0.34640 ) ( -0.69000, 0.34925 ) ( -0.68000, 0.35209 ) ( -0.67000, 0.35494 ) ( -0.66000, 0.35778 ) ( -0.65000, 0.36062 ) ( -0.64000, 0.36346 ) ( -0.63000, 0.36630 ) ( -0.62000, 0.36914 ) ( -0.61000, 0.37197 )
( -0.60000, 0.37479 ) ( -0.59000, 0.37762 ) ( -0.58000, 0.38043 ) ( -0.57000, 0.38325 ) ( -0.56000, 0.38605 ) ( -0.55000, 0.38885 ) ( -0.54000, 0.39164 ) ( -0.53000, 0.39442 ) ( -0.52000, 0.39719 ) ( -0.51000, 0.39996 )
( -0.50000, 0.40271 ) ( -0.49000, 0.40545 ) ( -0.48000, 0.40818 ) ( -0.47000, 0.41089 ) ( -0.46000, 0.41360 ) ( -0.45000, 0.41628 ) ( -0.44000, 0.41896 ) ( -0.43000, 0.42161 ) ( -0.42000, 0.42425 ) ( -0.41000, 0.42687 )
( -0.40000, 0.42947 ) ( -0.39000, 0.43205 ) ( -0.38000, 0.43461 ) ( -0.37000, 0.43715 ) ( -0.36000, 0.43966 ) ( -0.35000, 0.44215 ) ( -0.34000, 0.44462 ) ( -0.33000, 0.44705 ) ( -0.32000, 0.44946 ) ( -0.31000, 0.45184 )
( -0.30000, 0.45419 ) ( -0.29000, 0.45651 ) ( -0.28000, 0.45879 ) ( -0.27000, 0.46103 ) ( -0.26000, 0.46324 ) ( -0.25000, 0.46542 ) ( -0.24000, 0.46755 ) ( -0.23000, 0.46964 ) ( -0.22000, 0.47168 ) ( -0.21000, 0.47368 )
( -0.20000, 0.47563 ) ( -0.19000, 0.47753 ) ( -0.18000, 0.47938 ) ( -0.17000, 0.48118 ) ( -0.16000, 0.48291 ) ( -0.15000, 0.48459 ) ( -0.14000, 0.48620 ) ( -0.13000, 0.48775 ) ( -0.12000, 0.48922 ) ( -0.11000, 0.49063 )
( -0.10000, 0.49195 ) ( -0.09000, 0.49319 ) ( -0.08000, 0.49435 ) ( -0.07000, 0.49542 ) ( -0.06000, 0.49638 ) ( -0.05000, 0.49724 ) ( -0.04000, 0.49799 ) ( -0.03000, 0.49861 ) ( -0.02000, 0.49909 ) ( -0.01000, 0.49942 )
(  0.00000, 0.49955 ) (  0.01000, 0.49942 ) (  0.02000, 0.49909 ) (  0.03000, 0.49861 ) (  0.04000, 0.49799 ) (  0.05000, 0.49724 ) (  0.06000, 0.49638 ) (  0.07000, 0.49542 ) (  0.08000, 0.49435 ) (  0.09000, 0.49319 )
(  0.10000, 0.49195 ) (  0.11000, 0.49063 ) (  0.12000, 0.48922 ) (  0.13000, 0.48775 ) (  0.14000, 0.48620 ) (  0.15000, 0.48459 ) (  0.16000, 0.48291 ) (  0.17000, 0.48118 ) (  0.18000, 0.47938 ) (  0.19000, 0.47753 )
(  0.20000, 0.47563 ) (  0.21000, 0.47368 ) (  0.22000, 0.47168 ) (  0.23000, 0.46964 ) (  0.24000, 0.46755 ) (  0.25000, 0.46542 ) (  0.26000, 0.46324 ) (  0.27000, 0.46103 ) (  0.28000, 0.45879 ) (  0.29000, 0.45651 )
(  0.30000, 0.45419 ) (  0.31000, 0.45184 ) (  0.32000, 0.44946 ) (  0.33000, 0.44705 ) (  0.34000, 0.44462 ) (  0.35000, 0.44215 ) (  0.36000, 0.43966 ) (  0.37000, 0.43715 ) (  0.38000, 0.43461 ) (  0.39000, 0.43205 )
(  0.40000, 0.42947 ) (  0.41000, 0.42687 ) (  0.42000, 0.42425 ) (  0.43000, 0.42161 ) (  0.44000, 0.41896 ) (  0.45000, 0.41628 ) (  0.46000, 0.41360 ) (  0.47000, 0.41089 ) (  0.48000, 0.40818 ) (  0.49000, 0.40545 )
(  0.50000, 0.40271 ) (  0.51000, 0.39996 ) (  0.52000, 0.39719 ) (  0.53000, 0.39442 ) (  0.54000, 0.39164 ) (  0.55000, 0.38885 ) (  0.56000, 0.38605 ) (  0.57000, 0.38325 ) (  0.58000, 0.38043 ) (  0.59000, 0.37762 )
(  0.60000, 0.37479 ) (  0.61000, 0.37197 ) (  0.62000, 0.36914 ) (  0.63000, 0.36630 ) (  0.64000, 0.36346 ) (  0.65000, 0.36062 ) (  0.66000, 0.35778 ) (  0.67000, 0.35494 ) (  0.68000, 0.35209 ) (  0.69000, 0.34925 )
(  0.70000, 0.34640 ) (  0.71000, 0.34356 ) (  0.72000, 0.34072 ) (  0.73000, 0.33787 ) (  0.74000, 0.33503 ) (  0.75000, 0.33220 ) (  0.76000, 0.32936 ) (  0.77000, 0.32653 ) (  0.78000, 0.32370 ) (  0.79000, 0.32088 )
(  0.80000, 0.31806 ) (  0.81000, 0.31524 ) (  0.82000, 0.31243 ) (  0.83000, 0.30963 ) (  0.84000, 0.30683 ) (  0.85000, 0.30404 ) (  0.86000, 0.30125 ) (  0.87000, 0.29847 ) (  0.88000, 0.29570 ) (  0.89000, 0.29293 )
(  0.90000, 0.29017 ) (  0.91000, 0.28742 ) (  0.92000, 0.28468 ) (  0.93000, 0.28195 ) (  0.94000, 0.27922 ) (  0.95000, 0.27651 ) (  0.96000, 0.27380 ) (  0.97000, 0.27110 ) (  0.98000, 0.26841 ) (  0.99000, 0.26573 )
(  1.00000, 0.26307 ) (  1.01000, 0.26041 ) (  1.02000, 0.25776 ) (  1.03000, 0.25512 ) (  1.04000, 0.25250 ) (  1.05000, 0.24988 ) (  1.06000, 0.24728 ) (  1.07000, 0.24469 ) (  1.08000, 0.24211 ) (  1.09000, 0.23954 )
(  1.10000, 0.23699 ) (  1.11000, 0.23444 ) (  1.12000, 0.23191 ) (  1.13000, 0.22939 ) (  1.14000, 0.22689 ) (  1.15000, 0.22439 ) (  1.16000, 0.22191 ) (  1.17000, 0.21945 ) (  1.18000, 0.21699 ) (  1.19000, 0.21455 )
(  1.20000, 0.21213 ) (  1.21000, 0.20971 ) (  1.22000, 0.20731 ) (  1.23000, 0.20493 ) (  1.24000, 0.20256 ) (  1.25000, 0.20020 ) (  1.26000, 0.19786 ) (  1.27000, 0.19553 ) (  1.28000, 0.19321 ) (  1.29000, 0.19091 )
(  1.30000, 0.18863 ) (  1.31000, 0.18636 ) (  1.32000, 0.18410 ) (  1.33000, 0.18186 ) (  1.34000, 0.17963 ) (  1.35000, 0.17742 ) (  1.36000, 0.17523 ) (  1.37000, 0.17305 ) (  1.38000, 0.17088 ) (  1.39000, 0.16873 )
(  1.40000, 0.16659 ) (  1.41000, 0.16447 ) (  1.42000, 0.16237 ) (  1.43000, 0.16028 ) (  1.44000, 0.15821 ) (  1.45000, 0.15615 ) (  1.46000, 0.15410 ) (  1.47000, 0.15208 ) (  1.48000, 0.15007 ) (  1.49000, 0.14807 )
(  1.50000, 0.14609 ) (  1.51000, 0.14413 ) (  1.52000, 0.14218 ) (  1.53000, 0.14024 ) (  1.54000, 0.13833 ) (  1.55000, 0.13642 ) (  1.56000, 0.13454 ) (  1.57000, 0.13267 ) (  1.58000, 0.13081 ) (  1.59000, 0.12898 )
(  1.60000, 0.12715 ) (  1.61000, 0.12535 ) (  1.62000, 0.12356 ) (  1.63000, 0.12178 ) (  1.64000, 0.12002 ) (  1.65000, 0.11828 ) (  1.66000, 0.11655 ) (  1.67000, 0.11484 ) (  1.68000, 0.11314 ) (  1.69000, 0.11146 )
(  1.70000, 0.10980 ) (  1.71000, 0.10815 ) (  1.72000, 0.10651 ) (  1.73000, 0.10490 ) (  1.74000, 0.10330 ) (  1.75000, 0.10171 ) (  1.76000, 0.10014 ) (  1.77000, 0.09858 ) (  1.78000, 0.09704 ) (  1.79000, 0.09552 )
(  1.80000, 0.09401 ) (  1.81000, 0.09252 ) (  1.82000, 0.09104 ) (  1.83000, 0.08958 ) (  1.84000, 0.08813 ) (  1.85000, 0.08670 ) (  1.86000, 0.08528 ) (  1.87000, 0.08388 ) (  1.88000, 0.08249 ) (  1.89000, 0.08112 )
(  1.90000, 0.07976 ) (  1.91000, 0.07842 ) (  1.92000, 0.07709 ) (  1.93000, 0.07578 ) (  1.94000, 0.07449 ) (  1.95000, 0.07320 ) (  1.96000, 0.07194 ) (  1.97000, 0.07068 ) (  1.98000, 0.06944 ) (  1.99000, 0.06822 )
(  2.00000, 0.06701 ) (  2.01000, 0.06582 ) (  2.02000, 0.06464 ) (  2.03000, 0.06347 ) (  2.04000, 0.06232 ) (  2.05000, 0.06118 ) (  2.06000, 0.06006 ) (  2.07000, 0.05895 ) (  2.08000, 0.05785 ) (  2.09000, 0.05677 )
(  2.10000, 0.05570 ) (  2.11000, 0.05464 ) (  2.12000, 0.05360 ) (  2.13000, 0.05257 ) (  2.14000, 0.05156 ) (  2.15000, 0.05056 ) (  2.16000, 0.04957 ) (  2.17000, 0.04860 ) (  2.18000, 0.04764 ) (  2.19000, 0.04669 )
(  2.20000, 0.04575 ) (  2.21000, 0.04483 ) (  2.22000, 0.04392 ) (  2.23000, 0.04303 ) (  2.24000, 0.04214 ) (  2.25000, 0.04127 ) (  2.26000, 0.04041 ) (  2.27000, 0.03957 ) (  2.28000, 0.03873 ) (  2.29000, 0.03791 )
(  2.30000, 0.03710 ) (  2.31000, 0.03630 ) (  2.32000, 0.03552 ) (  2.33000, 0.03474 ) (  2.34000, 0.03398 ) (  2.35000, 0.03323 ) (  2.36000, 0.03249 ) (  2.37000, 0.03176 ) (  2.38000, 0.03105 ) (  2.39000, 0.03034 )
(  2.40000, 0.02965 ) (  2.41000, 0.02897 ) (  2.42000, 0.02830 ) (  2.43000, 0.02764 ) (  2.44000, 0.02699 ) (  2.45000, 0.02635 ) (  2.46000, 0.02572 ) (  2.47000, 0.02511 ) (  2.48000, 0.02450 ) (  2.49000, 0.02390 )
(  2.50000, 0.02332 ) (  2.51000, 0.02274 ) (  2.52000, 0.02218 ) (  2.53000, 0.02162 ) (  2.54000, 0.02108 ) (  2.55000, 0.02054 ) (  2.56000, 0.02001 ) (  2.57000, 0.01950 ) (  2.58000, 0.01899 ) (  2.59000, 0.01849 )
(  2.60000, 0.01800 ) (  2.61000, 0.01752 ) (  2.62000, 0.01705 ) (  2.63000, 0.01659 ) (  2.64000, 0.01614 ) (  2.65000, 0.01570 ) (  2.66000, 0.01526 ) (  2.67000, 0.01484 ) (  2.68000, 0.01442 ) (  2.69000, 0.01401 )
(  2.70000, 0.01361 ) (  2.71000, 0.01322 ) (  2.72000, 0.01284 ) (  2.73000, 0.01246 ) (  2.74000, 0.01209 ) (  2.75000, 0.01173 ) (  2.76000, 0.01138 ) (  2.77000, 0.01103 ) (  2.78000, 0.01070 ) (  2.79000, 0.01037 )
(  2.80000, 0.01005 ) (  2.81000, 0.00973 ) (  2.82000, 0.00942 ) (  2.83000, 0.00912 ) (  2.84000, 0.00883 ) (  2.85000, 0.00854 ) (  2.86000, 0.00826 ) (  2.87000, 0.00799 ) (  2.88000, 0.00772 ) (  2.89000, 0.00746 )
(  2.90000, 0.00721 ) (  2.91000, 0.00696 ) (  2.92000, 0.00672 ) (  2.93000, 0.00648 ) (  2.94000, 0.00625 ) (  2.95000, 0.00603 ) (  2.96000, 0.00581 ) (  2.97000, 0.00560 ) (  2.98000, 0.00539 ) (  2.99000, 0.00519 )
(  3.00000, 0.00500 ) (  3.01000, 0.00481 ) (  3.02000, 0.00462 ) (  3.03000, 0.00444 ) (  3.04000, 0.00427 ) (  3.05000, 0.00410 ) (  3.06000, 0.00394 ) (  3.07000, 0.00378 ) (  3.08000, 0.00362 ) (  3.09000, 0.00347 )
(  3.10000, 0.00333 ) (  3.11000, 0.00319 ) (  3.12000, 0.00305 ) (  3.13000, 0.00292 ) (  3.14000, 0.00279 ) (  3.15000, 0.00267 ) (  3.16000, 0.00255 ) (  3.17000, 0.00243 ) (  3.18000, 0.00232 ) (  3.19000, 0.00221 )
(  3.20000, 0.00211 ) (  3.21000, 0.00201 ) (  3.22000, 0.00191 ) (  3.23000, 0.00182 ) (  3.24000, 0.00173 ) (  3.25000, 0.00164 ) (  3.26000, 0.00155 ) (  3.27000, 0.00147 ) (  3.28000, 0.00140 ) (  3.29000, 0.00132 )
(  3.30000, 0.00125 ) (  3.31000, 0.00118 ) (  3.32000, 0.00112 ) (  3.33000, 0.00105 ) (  3.34000, 0.00099 ) (  3.35000, 0.00094 ) (  3.36000, 0.00088 ) (  3.37000, 0.00083 ) (  3.38000, 0.00078 ) (  3.39000, 0.00073 )
(  3.40000, 0.00068 ) (  3.41000, 0.00064 ) (  3.42000, 0.00060 ) (  3.43000, 0.00056 ) (  3.44000, 0.00052 ) (  3.45000, 0.00048 ) (  3.46000, 0.00045 ) (  3.47000, 0.00042 ) (  3.48000, 0.00039 ) (  3.49000, 0.00036 )
(  3.50000, 0.00033 ) (  3.51000, 0.00031 ) (  3.52000, 0.00028 ) (  3.53000, 0.00026 ) (  3.54000, 0.00024 ) (  3.55000, 0.00022 ) (  3.56000, 0.00020 ) (  3.57000, 0.00018 ) (  3.58000, 0.00016 ) (  3.59000, 0.00015 )
(  3.60000, 0.00013 ) (  3.61000, 0.00012 ) (  3.62000, 0.00011 ) (  3.63000, 0.00010 ) (  3.64000, 0.00009 ) (  3.65000, 0.00008 ) (  3.66000, 0.00007 ) (  3.67000, 0.00006 ) (  3.68000, 0.00005 ) (  3.69000, 0.00005 )
(  3.70000, 0.00004 ) (  3.71000, 0.00003 ) (  3.72000, 0.00003 ) (  3.73000, 0.00002 ) (  3.74000, 0.00002 ) (  3.75000, 0.00002 ) (  3.76000, 0.00001 ) (  3.77000, 0.00001 ) (  3.78000, 0.00001 ) (  3.79000, 0.00001 )
(  3.80000, 0.00000 ) (  3.81000, 0.00000 ) (  3.82000, 0.00000 ) (  3.83000, 0.00000 ) (  3.84000, 0.00000 ) (  3.85000, 0.00000 ) (  3.86000, 0.00000 ) (  3.87000, 0.00000 ) (  3.88000, 0.00000 ) (  3.89000, 0.00000 )
(  3.90000, 0.00000 ) (  3.91000, 0.00000 ) (  3.92000, 0.00000 ) (  3.93000, 0.00000 ) (  3.94000, 0.00000 ) (  3.95000, 0.00000 ) (  3.96000, 0.00000 ) (  3.97000, 0.00000 ) (  3.98000, 0.00000 ) (  3.99000, 0.00000 )
(  4.00000, 0.00000 )
        };
   \addplot[color=red, thick, no marks]
     coordinates {
( -4.00000, 0.00000 ) ( -3.99000, 0.00000 ) ( -3.98000, 0.00000 ) ( -3.97000, 0.00000 ) ( -3.96000, 0.00000 ) ( -3.95000, 0.00000 ) ( -3.94000, 0.00000 ) ( -3.93000, 0.00000 ) ( -3.92000, 0.00000 ) ( -3.91000, 0.00000 )
( -3.90000, 0.00000 ) ( -3.89000, 0.00000 ) ( -3.88000, 0.00000 ) ( -3.87000, 0.00000 ) ( -3.86000, 0.00000 ) ( -3.85000, 0.00000 ) ( -3.84000, 0.00000 ) ( -3.83000, 0.00000 ) ( -3.82000, 0.00000 ) ( -3.81000, 0.00000 )
( -3.80000, 0.00000 ) ( -3.79000, 0.00000 ) ( -3.78000, 0.00000 ) ( -3.77000, 0.00001 ) ( -3.76000, 0.00001 ) ( -3.75000, 0.00001 ) ( -3.74000, 0.00001 ) ( -3.73000, 0.00002 ) ( -3.72000, 0.00002 ) ( -3.71000, 0.00002 )
( -3.70000, 0.00003 ) ( -3.69000, 0.00003 ) ( -3.68000, 0.00004 ) ( -3.67000, 0.00004 ) ( -3.66000, 0.00005 ) ( -3.65000, 0.00006 ) ( -3.64000, 0.00006 ) ( -3.63000, 0.00007 ) ( -3.62000, 0.00008 ) ( -3.61000, 0.00009 )
( -3.60000, 0.00010 ) ( -3.59000, 0.00011 ) ( -3.58000, 0.00012 ) ( -3.57000, 0.00013 ) ( -3.56000, 0.00014 ) ( -3.55000, 0.00016 ) ( -3.54000, 0.00017 ) ( -3.53000, 0.00019 ) ( -3.52000, 0.00020 ) ( -3.51000, 0.00022 )
( -3.50000, 0.00024 ) ( -3.49000, 0.00026 ) ( -3.48000, 0.00028 ) ( -3.47000, 0.00030 ) ( -3.46000, 0.00033 ) ( -3.45000, 0.00035 ) ( -3.44000, 0.00038 ) ( -3.43000, 0.00041 ) ( -3.42000, 0.00044 ) ( -3.41000, 0.00047 )
( -3.40000, 0.00050 ) ( -3.39000, 0.00053 ) ( -3.38000, 0.00057 ) ( -3.37000, 0.00060 ) ( -3.36000, 0.00064 ) ( -3.35000, 0.00068 ) ( -3.34000, 0.00072 ) ( -3.33000, 0.00077 ) ( -3.32000, 0.00081 ) ( -3.31000, 0.00086 )
( -3.30000, 0.00091 ) ( -3.29000, 0.00097 ) ( -3.28000, 0.00102 ) ( -3.27000, 0.00108 ) ( -3.26000, 0.00113 ) ( -3.25000, 0.00120 ) ( -3.24000, 0.00126 ) ( -3.23000, 0.00133 ) ( -3.22000, 0.00139 ) ( -3.21000, 0.00146 )
( -3.20000, 0.00154 ) ( -3.19000, 0.00161 ) ( -3.18000, 0.00169 ) ( -3.17000, 0.00178 ) ( -3.16000, 0.00186 ) ( -3.15000, 0.00195 ) ( -3.14000, 0.00204 ) ( -3.13000, 0.00213 ) ( -3.12000, 0.00223 ) ( -3.11000, 0.00233 )
( -3.10000, 0.00243 ) ( -3.09000, 0.00254 ) ( -3.08000, 0.00265 ) ( -3.07000, 0.00276 ) ( -3.06000, 0.00288 ) ( -3.05000, 0.00300 ) ( -3.04000, 0.00312 ) ( -3.03000, 0.00325 ) ( -3.02000, 0.00338 ) ( -3.01000, 0.00351 )
( -3.00000, 0.00365 ) ( -2.99000, 0.00379 ) ( -2.98000, 0.00394 ) ( -2.97000, 0.00409 ) ( -2.96000, 0.00425 ) ( -2.95000, 0.00440 ) ( -2.94000, 0.00457 ) ( -2.93000, 0.00474 ) ( -2.92000, 0.00491 ) ( -2.91000, 0.00508 )
( -2.90000, 0.00526 ) ( -2.89000, 0.00545 ) ( -2.88000, 0.00564 ) ( -2.87000, 0.00584 ) ( -2.86000, 0.00604 ) ( -2.85000, 0.00624 ) ( -2.84000, 0.00645 ) ( -2.83000, 0.00666 ) ( -2.82000, 0.00688 ) ( -2.81000, 0.00711 )
( -2.80000, 0.00734 ) ( -2.79000, 0.00758 ) ( -2.78000, 0.00782 ) ( -2.77000, 0.00806 ) ( -2.76000, 0.00831 ) ( -2.75000, 0.00857 ) ( -2.74000, 0.00884 ) ( -2.73000, 0.00910 ) ( -2.72000, 0.00938 ) ( -2.71000, 0.00966 )
( -2.70000, 0.00995 ) ( -2.69000, 0.01024 ) ( -2.68000, 0.01054 ) ( -2.67000, 0.01084 ) ( -2.66000, 0.01115 ) ( -2.65000, 0.01147 ) ( -2.64000, 0.01179 ) ( -2.63000, 0.01212 ) ( -2.62000, 0.01246 ) ( -2.61000, 0.01281 )
( -2.60000, 0.01316 ) ( -2.59000, 0.01351 ) ( -2.58000, 0.01388 ) ( -2.57000, 0.01425 ) ( -2.56000, 0.01462 ) ( -2.55000, 0.01501 ) ( -2.54000, 0.01540 ) ( -2.53000, 0.01580 ) ( -2.52000, 0.01620 ) ( -2.51000, 0.01662 )
( -2.50000, 0.01704 ) ( -2.49000, 0.01747 ) ( -2.48000, 0.01790 ) ( -2.47000, 0.01835 ) ( -2.46000, 0.01880 ) ( -2.45000, 0.01926 ) ( -2.44000, 0.01972 ) ( -2.43000, 0.02020 ) ( -2.42000, 0.02068 ) ( -2.41000, 0.02117 )
( -2.40000, 0.02167 ) ( -2.39000, 0.02217 ) ( -2.38000, 0.02269 ) ( -2.37000, 0.02321 ) ( -2.36000, 0.02374 ) ( -2.35000, 0.02428 ) ( -2.34000, 0.02483 ) ( -2.33000, 0.02539 ) ( -2.32000, 0.02595 ) ( -2.31000, 0.02653 )
( -2.30000, 0.02711 ) ( -2.29000, 0.02770 ) ( -2.28000, 0.02830 ) ( -2.27000, 0.02891 ) ( -2.26000, 0.02953 ) ( -2.25000, 0.03016 ) ( -2.24000, 0.03079 ) ( -2.23000, 0.03144 ) ( -2.22000, 0.03210 ) ( -2.21000, 0.03276 )
( -2.20000, 0.03343 ) ( -2.19000, 0.03412 ) ( -2.18000, 0.03481 ) ( -2.17000, 0.03551 ) ( -2.16000, 0.03622 ) ( -2.15000, 0.03695 ) ( -2.14000, 0.03768 ) ( -2.13000, 0.03842 ) ( -2.12000, 0.03917 ) ( -2.11000, 0.03993 )
( -2.10000, 0.04070 ) ( -2.09000, 0.04148 ) ( -2.08000, 0.04227 ) ( -2.07000, 0.04307 ) ( -2.06000, 0.04389 ) ( -2.05000, 0.04471 ) ( -2.04000, 0.04554 ) ( -2.03000, 0.04638 ) ( -2.02000, 0.04723 ) ( -2.01000, 0.04810 )
( -2.00000, 0.04897 ) ( -1.99000, 0.04985 ) ( -1.98000, 0.05075 ) ( -1.97000, 0.05165 ) ( -1.96000, 0.05257 ) ( -1.95000, 0.05349 ) ( -1.94000, 0.05443 ) ( -1.93000, 0.05538 ) ( -1.92000, 0.05634 ) ( -1.91000, 0.05731 )
( -1.90000, 0.05829 ) ( -1.89000, 0.05928 ) ( -1.88000, 0.06028 ) ( -1.87000, 0.06129 ) ( -1.86000, 0.06232 ) ( -1.85000, 0.06335 ) ( -1.84000, 0.06440 ) ( -1.83000, 0.06546 ) ( -1.82000, 0.06653 ) ( -1.81000, 0.06761 )
( -1.80000, 0.06870 ) ( -1.79000, 0.06980 ) ( -1.78000, 0.07091 ) ( -1.77000, 0.07204 ) ( -1.76000, 0.07318 ) ( -1.75000, 0.07432 ) ( -1.74000, 0.07548 ) ( -1.73000, 0.07665 ) ( -1.72000, 0.07784 ) ( -1.71000, 0.07903 )
( -1.70000, 0.08024 ) ( -1.69000, 0.08145 ) ( -1.68000, 0.08268 ) ( -1.67000, 0.08392 ) ( -1.66000, 0.08517 ) ( -1.65000, 0.08643 ) ( -1.64000, 0.08771 ) ( -1.63000, 0.08899 ) ( -1.62000, 0.09029 ) ( -1.61000, 0.09160 )
( -1.60000, 0.09292 ) ( -1.59000, 0.09425 ) ( -1.58000, 0.09559 ) ( -1.57000, 0.09695 ) ( -1.56000, 0.09832 ) ( -1.55000, 0.09969 ) ( -1.54000, 0.10108 ) ( -1.53000, 0.10248 ) ( -1.52000, 0.10390 ) ( -1.51000, 0.10532 )
( -1.50000, 0.10676 ) ( -1.49000, 0.10820 ) ( -1.48000, 0.10966 ) ( -1.47000, 0.11113 ) ( -1.46000, 0.11261 ) ( -1.45000, 0.11411 ) ( -1.44000, 0.11561 ) ( -1.43000, 0.11713 ) ( -1.42000, 0.11865 ) ( -1.41000, 0.12019 )
( -1.40000, 0.12174 ) ( -1.39000, 0.12330 ) ( -1.38000, 0.12487 ) ( -1.37000, 0.12646 ) ( -1.36000, 0.12805 ) ( -1.35000, 0.12965 ) ( -1.34000, 0.13127 ) ( -1.33000, 0.13290 ) ( -1.32000, 0.13453 ) ( -1.31000, 0.13618 )
( -1.30000, 0.13784 ) ( -1.29000, 0.13951 ) ( -1.28000, 0.14119 ) ( -1.27000, 0.14288 ) ( -1.26000, 0.14459 ) ( -1.25000, 0.14630 ) ( -1.24000, 0.14802 ) ( -1.23000, 0.14975 ) ( -1.22000, 0.15150 ) ( -1.21000, 0.15325 )
( -1.20000, 0.15501 ) ( -1.19000, 0.15679 ) ( -1.18000, 0.15857 ) ( -1.17000, 0.16036 ) ( -1.16000, 0.16217 ) ( -1.15000, 0.16398 ) ( -1.14000, 0.16580 ) ( -1.13000, 0.16763 ) ( -1.12000, 0.16947 ) ( -1.11000, 0.17132 )
( -1.10000, 0.17318 ) ( -1.09000, 0.17505 ) ( -1.08000, 0.17693 ) ( -1.07000, 0.17881 ) ( -1.06000, 0.18070 ) ( -1.05000, 0.18261 ) ( -1.04000, 0.18452 ) ( -1.03000, 0.18644 ) ( -1.02000, 0.18836 ) ( -1.01000, 0.19030 )
( -1.00000, 0.19224 ) ( -0.99000, 0.19419 ) ( -0.98000, 0.19615 ) ( -0.97000, 0.19811 ) ( -0.96000, 0.20008 ) ( -0.95000, 0.20206 ) ( -0.94000, 0.20405 ) ( -0.93000, 0.20604 ) ( -0.92000, 0.20803 ) ( -0.91000, 0.21004 )
( -0.90000, 0.21205 ) ( -0.89000, 0.21406 ) ( -0.88000, 0.21609 ) ( -0.87000, 0.21811 ) ( -0.86000, 0.22014 ) ( -0.85000, 0.22218 ) ( -0.84000, 0.22422 ) ( -0.83000, 0.22627 ) ( -0.82000, 0.22832 ) ( -0.81000, 0.23037 )
( -0.80000, 0.23243 ) ( -0.79000, 0.23449 ) ( -0.78000, 0.23655 ) ( -0.77000, 0.23862 ) ( -0.76000, 0.24069 ) ( -0.75000, 0.24276 ) ( -0.74000, 0.24483 ) ( -0.73000, 0.24691 ) ( -0.72000, 0.24898 ) ( -0.71000, 0.25106 )
( -0.70000, 0.25314 ) ( -0.69000, 0.25522 ) ( -0.68000, 0.25730 ) ( -0.67000, 0.25938 ) ( -0.66000, 0.26145 ) ( -0.65000, 0.26353 ) ( -0.64000, 0.26561 ) ( -0.63000, 0.26768 ) ( -0.62000, 0.26975 ) ( -0.61000, 0.27182 )
( -0.60000, 0.27389 ) ( -0.59000, 0.27595 ) ( -0.58000, 0.27801 ) ( -0.57000, 0.28006 ) ( -0.56000, 0.28211 ) ( -0.55000, 0.28416 ) ( -0.54000, 0.28620 ) ( -0.53000, 0.28823 ) ( -0.52000, 0.29026 ) ( -0.51000, 0.29227 )
( -0.50000, 0.29429 ) ( -0.49000, 0.29629 ) ( -0.48000, 0.29828 ) ( -0.47000, 0.30027 ) ( -0.46000, 0.30224 ) ( -0.45000, 0.30421 ) ( -0.44000, 0.30616 ) ( -0.43000, 0.30810 ) ( -0.42000, 0.31003 ) ( -0.41000, 0.31194 )
( -0.40000, 0.31384 ) ( -0.39000, 0.31573 ) ( -0.38000, 0.31760 ) ( -0.37000, 0.31945 ) ( -0.36000, 0.32129 ) ( -0.35000, 0.32311 ) ( -0.34000, 0.32491 ) ( -0.33000, 0.32669 ) ( -0.32000, 0.32845 ) ( -0.31000, 0.33019 )
( -0.30000, 0.33191 ) ( -0.29000, 0.33360 ) ( -0.28000, 0.33527 ) ( -0.27000, 0.33691 ) ( -0.26000, 0.33852 ) ( -0.25000, 0.34011 ) ( -0.24000, 0.34167 ) ( -0.23000, 0.34319 ) ( -0.22000, 0.34469 ) ( -0.21000, 0.34615 )
( -0.20000, 0.34758 ) ( -0.19000, 0.34897 ) ( -0.18000, 0.35032 ) ( -0.17000, 0.35163 ) ( -0.16000, 0.35290 ) ( -0.15000, 0.35412 ) ( -0.14000, 0.35530 ) ( -0.13000, 0.35643 ) ( -0.12000, 0.35751 ) ( -0.11000, 0.35853 )
( -0.10000, 0.35950 ) ( -0.09000, 0.36041 ) ( -0.08000, 0.36126 ) ( -0.07000, 0.36203 ) ( -0.06000, 0.36274 ) ( -0.05000, 0.36337 ) ( -0.04000, 0.36391 ) ( -0.03000, 0.36437 ) ( -0.02000, 0.36472 ) ( -0.01000, 0.36496 )
(  0.00000, 0.36505 ) (  0.01000, 0.36496 ) (  0.02000, 0.36472 ) (  0.03000, 0.36437 ) (  0.04000, 0.36391 ) (  0.05000, 0.36337 ) (  0.06000, 0.36274 ) (  0.07000, 0.36203 ) (  0.08000, 0.36126 ) (  0.09000, 0.36041 )
(  0.10000, 0.35950 ) (  0.11000, 0.35853 ) (  0.12000, 0.35751 ) (  0.13000, 0.35643 ) (  0.14000, 0.35530 ) (  0.15000, 0.35412 ) (  0.16000, 0.35290 ) (  0.17000, 0.35163 ) (  0.18000, 0.35032 ) (  0.19000, 0.34897 )
(  0.20000, 0.34758 ) (  0.21000, 0.34615 ) (  0.22000, 0.34469 ) (  0.23000, 0.34319 ) (  0.24000, 0.34167 ) (  0.25000, 0.34011 ) (  0.26000, 0.33852 ) (  0.27000, 0.33691 ) (  0.28000, 0.33527 ) (  0.29000, 0.33360 )
(  0.30000, 0.33191 ) (  0.31000, 0.33019 ) (  0.32000, 0.32845 ) (  0.33000, 0.32669 ) (  0.34000, 0.32491 ) (  0.35000, 0.32311 ) (  0.36000, 0.32129 ) (  0.37000, 0.31945 ) (  0.38000, 0.31760 ) (  0.39000, 0.31573 )
(  0.40000, 0.31384 ) (  0.41000, 0.31194 ) (  0.42000, 0.31003 ) (  0.43000, 0.30810 ) (  0.44000, 0.30616 ) (  0.45000, 0.30421 ) (  0.46000, 0.30224 ) (  0.47000, 0.30027 ) (  0.48000, 0.29828 ) (  0.49000, 0.29629 )
(  0.50000, 0.29429 ) (  0.51000, 0.29227 ) (  0.52000, 0.29026 ) (  0.53000, 0.28823 ) (  0.54000, 0.28620 ) (  0.55000, 0.28416 ) (  0.56000, 0.28211 ) (  0.57000, 0.28006 ) (  0.58000, 0.27801 ) (  0.59000, 0.27595 )
(  0.60000, 0.27389 ) (  0.61000, 0.27182 ) (  0.62000, 0.26975 ) (  0.63000, 0.26768 ) (  0.64000, 0.26561 ) (  0.65000, 0.26353 ) (  0.66000, 0.26145 ) (  0.67000, 0.25938 ) (  0.68000, 0.25730 ) (  0.69000, 0.25522 )
(  0.70000, 0.25314 ) (  0.71000, 0.25106 ) (  0.72000, 0.24898 ) (  0.73000, 0.24691 ) (  0.74000, 0.24483 ) (  0.75000, 0.24276 ) (  0.76000, 0.24069 ) (  0.77000, 0.23862 ) (  0.78000, 0.23655 ) (  0.79000, 0.23449 )
(  0.80000, 0.23243 ) (  0.81000, 0.23037 ) (  0.82000, 0.22832 ) (  0.83000, 0.22627 ) (  0.84000, 0.22422 ) (  0.85000, 0.22218 ) (  0.86000, 0.22014 ) (  0.87000, 0.21811 ) (  0.88000, 0.21609 ) (  0.89000, 0.21406 )
(  0.90000, 0.21205 ) (  0.91000, 0.21004 ) (  0.92000, 0.20803 ) (  0.93000, 0.20604 ) (  0.94000, 0.20405 ) (  0.95000, 0.20206 ) (  0.96000, 0.20008 ) (  0.97000, 0.19811 ) (  0.98000, 0.19615 ) (  0.99000, 0.19419 )
(  1.00000, 0.19224 ) (  1.01000, 0.19030 ) (  1.02000, 0.18836 ) (  1.03000, 0.18644 ) (  1.04000, 0.18452 ) (  1.05000, 0.18261 ) (  1.06000, 0.18070 ) (  1.07000, 0.17881 ) (  1.08000, 0.17693 ) (  1.09000, 0.17505 )
(  1.10000, 0.17318 ) (  1.11000, 0.17132 ) (  1.12000, 0.16947 ) (  1.13000, 0.16763 ) (  1.14000, 0.16580 ) (  1.15000, 0.16398 ) (  1.16000, 0.16217 ) (  1.17000, 0.16036 ) (  1.18000, 0.15857 ) (  1.19000, 0.15679 )
(  1.20000, 0.15501 ) (  1.21000, 0.15325 ) (  1.22000, 0.15150 ) (  1.23000, 0.14975 ) (  1.24000, 0.14802 ) (  1.25000, 0.14630 ) (  1.26000, 0.14459 ) (  1.27000, 0.14288 ) (  1.28000, 0.14119 ) (  1.29000, 0.13951 )
(  1.30000, 0.13784 ) (  1.31000, 0.13618 ) (  1.32000, 0.13453 ) (  1.33000, 0.13290 ) (  1.34000, 0.13127 ) (  1.35000, 0.12965 ) (  1.36000, 0.12805 ) (  1.37000, 0.12646 ) (  1.38000, 0.12487 ) (  1.39000, 0.12330 )
(  1.40000, 0.12174 ) (  1.41000, 0.12019 ) (  1.42000, 0.11865 ) (  1.43000, 0.11713 ) (  1.44000, 0.11561 ) (  1.45000, 0.11411 ) (  1.46000, 0.11261 ) (  1.47000, 0.11113 ) (  1.48000, 0.10966 ) (  1.49000, 0.10820 )
(  1.50000, 0.10676 ) (  1.51000, 0.10532 ) (  1.52000, 0.10390 ) (  1.53000, 0.10248 ) (  1.54000, 0.10108 ) (  1.55000, 0.09969 ) (  1.56000, 0.09832 ) (  1.57000, 0.09695 ) (  1.58000, 0.09559 ) (  1.59000, 0.09425 )
(  1.60000, 0.09292 ) (  1.61000, 0.09160 ) (  1.62000, 0.09029 ) (  1.63000, 0.08899 ) (  1.64000, 0.08771 ) (  1.65000, 0.08643 ) (  1.66000, 0.08517 ) (  1.67000, 0.08392 ) (  1.68000, 0.08268 ) (  1.69000, 0.08145 )
(  1.70000, 0.08024 ) (  1.71000, 0.07903 ) (  1.72000, 0.07784 ) (  1.73000, 0.07665 ) (  1.74000, 0.07548 ) (  1.75000, 0.07432 ) (  1.76000, 0.07318 ) (  1.77000, 0.07204 ) (  1.78000, 0.07091 ) (  1.79000, 0.06980 )
(  1.80000, 0.06870 ) (  1.81000, 0.06761 ) (  1.82000, 0.06653 ) (  1.83000, 0.06546 ) (  1.84000, 0.06440 ) (  1.85000, 0.06335 ) (  1.86000, 0.06232 ) (  1.87000, 0.06129 ) (  1.88000, 0.06028 ) (  1.89000, 0.05928 )
(  1.90000, 0.05829 ) (  1.91000, 0.05731 ) (  1.92000, 0.05634 ) (  1.93000, 0.05538 ) (  1.94000, 0.05443 ) (  1.95000, 0.05349 ) (  1.96000, 0.05257 ) (  1.97000, 0.05165 ) (  1.98000, 0.05075 ) (  1.99000, 0.04985 )
(  2.00000, 0.04897 ) (  2.01000, 0.04810 ) (  2.02000, 0.04723 ) (  2.03000, 0.04638 ) (  2.04000, 0.04554 ) (  2.05000, 0.04471 ) (  2.06000, 0.04389 ) (  2.07000, 0.04307 ) (  2.08000, 0.04227 ) (  2.09000, 0.04148 )
(  2.10000, 0.04070 ) (  2.11000, 0.03993 ) (  2.12000, 0.03917 ) (  2.13000, 0.03842 ) (  2.14000, 0.03768 ) (  2.15000, 0.03695 ) (  2.16000, 0.03622 ) (  2.17000, 0.03551 ) (  2.18000, 0.03481 ) (  2.19000, 0.03412 )
(  2.20000, 0.03343 ) (  2.21000, 0.03276 ) (  2.22000, 0.03210 ) (  2.23000, 0.03144 ) (  2.24000, 0.03079 ) (  2.25000, 0.03016 ) (  2.26000, 0.02953 ) (  2.27000, 0.02891 ) (  2.28000, 0.02830 ) (  2.29000, 0.02770 )
(  2.30000, 0.02711 ) (  2.31000, 0.02653 ) (  2.32000, 0.02595 ) (  2.33000, 0.02539 ) (  2.34000, 0.02483 ) (  2.35000, 0.02428 ) (  2.36000, 0.02374 ) (  2.37000, 0.02321 ) (  2.38000, 0.02269 ) (  2.39000, 0.02217 )
(  2.40000, 0.02167 ) (  2.41000, 0.02117 ) (  2.42000, 0.02068 ) (  2.43000, 0.02020 ) (  2.44000, 0.01972 ) (  2.45000, 0.01926 ) (  2.46000, 0.01880 ) (  2.47000, 0.01835 ) (  2.48000, 0.01790 ) (  2.49000, 0.01747 )
(  2.50000, 0.01704 ) (  2.51000, 0.01662 ) (  2.52000, 0.01620 ) (  2.53000, 0.01580 ) (  2.54000, 0.01540 ) (  2.55000, 0.01501 ) (  2.56000, 0.01462 ) (  2.57000, 0.01425 ) (  2.58000, 0.01388 ) (  2.59000, 0.01351 )
(  2.60000, 0.01316 ) (  2.61000, 0.01281 ) (  2.62000, 0.01246 ) (  2.63000, 0.01212 ) (  2.64000, 0.01179 ) (  2.65000, 0.01147 ) (  2.66000, 0.01115 ) (  2.67000, 0.01084 ) (  2.68000, 0.01054 ) (  2.69000, 0.01024 )
(  2.70000, 0.00995 ) (  2.71000, 0.00966 ) (  2.72000, 0.00938 ) (  2.73000, 0.00910 ) (  2.74000, 0.00884 ) (  2.75000, 0.00857 ) (  2.76000, 0.00831 ) (  2.77000, 0.00806 ) (  2.78000, 0.00782 ) (  2.79000, 0.00758 )
(  2.80000, 0.00734 ) (  2.81000, 0.00711 ) (  2.82000, 0.00688 ) (  2.83000, 0.00666 ) (  2.84000, 0.00645 ) (  2.85000, 0.00624 ) (  2.86000, 0.00604 ) (  2.87000, 0.00584 ) (  2.88000, 0.00564 ) (  2.89000, 0.00545 )
(  2.90000, 0.00526 ) (  2.91000, 0.00508 ) (  2.92000, 0.00491 ) (  2.93000, 0.00474 ) (  2.94000, 0.00457 ) (  2.95000, 0.00440 ) (  2.96000, 0.00425 ) (  2.97000, 0.00409 ) (  2.98000, 0.00394 ) (  2.99000, 0.00379 )
(  3.00000, 0.00365 ) (  3.01000, 0.00351 ) (  3.02000, 0.00338 ) (  3.03000, 0.00325 ) (  3.04000, 0.00312 ) (  3.05000, 0.00300 ) (  3.06000, 0.00288 ) (  3.07000, 0.00276 ) (  3.08000, 0.00265 ) (  3.09000, 0.00254 )
(  3.10000, 0.00243 ) (  3.11000, 0.00233 ) (  3.12000, 0.00223 ) (  3.13000, 0.00213 ) (  3.14000, 0.00204 ) (  3.15000, 0.00195 ) (  3.16000, 0.00186 ) (  3.17000, 0.00178 ) (  3.18000, 0.00169 ) (  3.19000, 0.00161 )
(  3.20000, 0.00154 ) (  3.21000, 0.00146 ) (  3.22000, 0.00139 ) (  3.23000, 0.00133 ) (  3.24000, 0.00126 ) (  3.25000, 0.00120 ) (  3.26000, 0.00113 ) (  3.27000, 0.00108 ) (  3.28000, 0.00102 ) (  3.29000, 0.00097 )
(  3.30000, 0.00091 ) (  3.31000, 0.00086 ) (  3.32000, 0.00081 ) (  3.33000, 0.00077 ) (  3.34000, 0.00072 ) (  3.35000, 0.00068 ) (  3.36000, 0.00064 ) (  3.37000, 0.00060 ) (  3.38000, 0.00057 ) (  3.39000, 0.00053 )
(  3.40000, 0.00050 ) (  3.41000, 0.00047 ) (  3.42000, 0.00044 ) (  3.43000, 0.00041 ) (  3.44000, 0.00038 ) (  3.45000, 0.00035 ) (  3.46000, 0.00033 ) (  3.47000, 0.00030 ) (  3.48000, 0.00028 ) (  3.49000, 0.00026 )
(  3.50000, 0.00024 ) (  3.51000, 0.00022 ) (  3.52000, 0.00020 ) (  3.53000, 0.00019 ) (  3.54000, 0.00017 ) (  3.55000, 0.00016 ) (  3.56000, 0.00014 ) (  3.57000, 0.00013 ) (  3.58000, 0.00012 ) (  3.59000, 0.00011 )
(  3.60000, 0.00010 ) (  3.61000, 0.00009 ) (  3.62000, 0.00008 ) (  3.63000, 0.00007 ) (  3.64000, 0.00006 ) (  3.65000, 0.00006 ) (  3.66000, 0.00005 ) (  3.67000, 0.00004 ) (  3.68000, 0.00004 ) (  3.69000, 0.00003 )
(  3.70000, 0.00003 ) (  3.71000, 0.00002 ) (  3.72000, 0.00002 ) (  3.73000, 0.00002 ) (  3.74000, 0.00001 ) (  3.75000, 0.00001 ) (  3.76000, 0.00001 ) (  3.77000, 0.00001 ) (  3.78000, 0.00000 ) (  3.79000, 0.00000 )
(  3.80000, 0.00000 ) (  3.81000, 0.00000 ) (  3.82000, 0.00000 ) (  3.83000, 0.00000 ) (  3.84000, 0.00000 ) (  3.85000, 0.00000 ) (  3.86000, 0.00000 ) (  3.87000, 0.00000 ) (  3.88000, 0.00000 ) (  3.89000, 0.00000 )
(  3.90000, 0.00000 ) (  3.91000, 0.00000 ) (  3.92000, 0.00000 ) (  3.93000, 0.00000 ) (  3.94000, 0.00000 ) (  3.95000, 0.00000 ) (  3.96000, 0.00000 ) (  3.97000, 0.00000 ) (  3.98000, 0.00000 ) (  3.99000, 0.00000 )
(  4.00000, 0.00000 )
        };
  \end{axis}
\end{tikzpicture}
\caption[Data for curves of genus $2$ over $\F_{1009}$]
{Data for curves of genus $2$ over $\F_q$ for $q=1009$.
The blue dots are the points $(t/\sqrt{q},\sqrt{q}\,\N^\hyp_{q,2}(t/\sqrt{q}))$ for 
integers $t\in[-126,126]$. The red curves are the
functions $b \Fd_2(\tau)$ and $c \Fd_2(\tau)$, where $b=38/45$ and $c=52/45$
are the bounds given by Proposition~\ref{P:nolimit} for $g=2$
when $\eps = 0$.}
\label{fig:genus2}
\end{figure}
    


==> genus2-scaled.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
   \begin{axis}[width=1.0\hsize,
                axis x line=bottom,
                xlabel=$\tau$,
                xtick={-4,-3.5,...,4},
                xticklabels={-4,,-3,,-2,,-1,,0,,1,,2,,3,,4},
                axis y line=left,
                ytick={0,0.05,...,0.5},
                yticklabels={0.0,,0.1,,0.2,,0.3,,0.4,,0.5},
                scaled ticks=false,
                mark size={0.2ex}]
   \addplot[color=blue, mark = *, only marks]
     coordinates {
( -3.96666 , 3.34496E-8 ) ( -3.93518 , 0.00000 ) ( -3.90370 , 7.10247E-7 ) ( -3.87222 , 9.15463E-7 ) ( -3.84073 , 3.20447E-6 ) ( -3.80925 , 5.25476E-6 ) ( -3.77777 , 0.00001 ) 
( -3.74629 , 0.00002 ) ( -3.71481 , 0.00003 ) ( -3.68333 , 0.00005 ) ( -3.65185 , 0.00007 ) ( -3.62036 , 0.00010 ) ( -3.58888 , 0.00014 ) ( -3.55740 , 0.00017 ) ( -3.52592 , 0.00024 ) ( -3.49444 , 0.00032 ) ( -3.46296 , 0.00036 ) 
( -3.43148 , 0.00046 ) ( -3.39999 , 0.00066 ) ( -3.36851 , 0.00069 ) ( -3.33703 , 0.00080 ) ( -3.30555 , 0.00118 ) ( -3.27407 , 0.00123 ) ( -3.24259 , 0.00139 ) ( -3.21111 , 0.00176 ) ( -3.17962 , 0.00191 ) ( -3.14814 , 0.00237 ) 
( -3.11666 , 0.00287 ) ( -3.08518 , 0.00284 ) ( -3.05370 , 0.00330 ) ( -3.02222 , 0.00441 ) ( -2.99074 , 0.00444 ) ( -2.95925 , 0.00458 ) ( -2.92777 , 0.00597 ) ( -2.89629 , 0.00617 ) ( -2.86481 , 0.00684 ) ( -2.83333 , 0.00839 ) 
( -2.80185 , 0.00819 ) ( -2.77037 , 0.00952 ) ( -2.73888 , 0.01111 ) ( -2.70740 , 0.01052 ) ( -2.67592 , 0.01247 ) ( -2.64444 , 0.01528 ) ( -2.61296 , 0.01426 ) ( -2.58148 , 0.01491 ) ( -2.55000 , 0.01910 ) ( -2.51851 , 0.01998 ) 
( -2.48703 , 0.01975 ) ( -2.45555 , 0.02304 ) ( -2.42407 , 0.02366 ) ( -2.39259 , 0.02551 ) ( -2.36111 , 0.03097 ) ( -2.32963 , 0.02748 ) ( -2.29814 , 0.03055 ) ( -2.26666 , 0.03870 ) ( -2.23518 , 0.03495 ) ( -2.20370 , 0.03803 ) 
( -2.17222 , 0.04446 ) ( -2.14074 , 0.04354 ) ( -2.10926 , 0.04492 ) ( -2.07777 , 0.05163 ) ( -2.04629 , 0.05297 ) ( -2.01481 , 0.05633 ) ( -1.98333 , 0.06542 ) ( -1.95185 , 0.05769 ) ( -1.92037 , 0.06334 ) ( -1.88889 , 0.07989 ) 
( -1.85740 , 0.07044 ) ( -1.82592 , 0.07126 ) ( -1.79444 , 0.08720 ) ( -1.76296 , 0.08737 ) ( -1.73148 , 0.09031 ) ( -1.70000 , 0.09839 ) ( -1.66852 , 0.09448 ) ( -1.63703 , 0.10238 ) ( -1.60555 , 0.11611 ) ( -1.57407 , 0.10867 ) 
( -1.54259 , 0.11569 ) ( -1.51111 , 0.13849 ) ( -1.47963 , 0.12330 ) ( -1.44815 , 0.12387 ) ( -1.41666 , 0.15789 ) ( -1.38518 , 0.14482 ) ( -1.35370 , 0.14509 ) ( -1.32222 , 0.16527 ) ( -1.29074 , 0.15683 ) ( -1.25926 , 0.17681 ) 
( -1.22778 , 0.18960 ) ( -1.19629 , 0.16862 ) ( -1.16481 , 0.18124 ) ( -1.13333 , 0.21885 ) ( -1.10185 , 0.20654 ) ( -1.07037 , 0.19391 ) ( -1.03889 , 0.23358 ) ( -1.00741 , 0.22515 ) ( -0.97592 , 0.22181 ) ( -0.94444 , 0.25527 ) 
( -0.91296 , 0.23585 ) ( -0.88148 , 0.25476 ) ( -0.85000 , 0.28292 ) ( -0.81852 , 0.24854 ) ( -0.78704 , 0.27548 ) ( -0.75555 , 0.31686 ) ( -0.72407 , 0.27933 ) ( -0.69259 , 0.27725 ) ( -0.66111 , 0.33493 ) ( -0.62963 , 0.32247 ) 
( -0.59815 , 0.30917 ) ( -0.56667 , 0.34337 ) ( -0.53518 , 0.32373 ) ( -0.50370 , 0.34633 ) ( -0.47222 , 0.39186 ) ( -0.44074 , 0.33783 ) ( -0.40926 , 0.35266 ) ( -0.37778 , 0.41050 ) ( -0.34630 , 0.36710 ) ( -0.31481 , 0.37035 ) 
( -0.28333 , 0.42610 ) ( -0.25185 , 0.39870 ) ( -0.22037 , 0.39532 ) ( -0.18889 , 0.42153 ) ( -0.15741 , 0.41341 ) ( -0.12593 , 0.41301 ) ( -0.09444 , 0.45157 ) ( -0.06296 , 0.39153 ) ( -0.03148 , 0.40958 ) ( 0.00000 , 0.52036 ) 
( 0.03148 , 0.40958 ) ( 0.06296 , 0.39153 ) ( 0.09444 , 0.45157 ) ( 0.12593 , 0.41301 ) ( 0.15741 , 0.41341 ) ( 0.18889 , 0.42153 ) ( 0.22037 , 0.39532 ) ( 0.25185 , 0.39870 ) ( 0.28333 , 0.42610 ) ( 0.31481 , 0.37035 ) 
( 0.34630 , 0.36710 ) ( 0.37778 , 0.41050 ) ( 0.40926 , 0.35266 ) ( 0.44074 , 0.33783 ) ( 0.47222 , 0.39186 ) ( 0.50370 , 0.34633 ) ( 0.53518 , 0.32373 ) ( 0.56667 , 0.34337 ) ( 0.59815 , 0.30917 ) ( 0.62963 , 0.32247 ) 
( 0.66111 , 0.33493 ) ( 0.69259 , 0.27725 ) ( 0.72407 , 0.27933 ) ( 0.75555 , 0.31686 ) ( 0.78704 , 0.27548 ) ( 0.81852 , 0.24854 ) ( 0.85000 , 0.28292 ) ( 0.88148 , 0.25476 ) ( 0.91296 , 0.23585 ) ( 0.94444 , 0.25527 ) 
( 0.97592 , 0.22181 ) ( 1.00741 , 0.22515 ) ( 1.03889 , 0.23358 ) ( 1.07037 , 0.19391 ) ( 1.10185 , 0.20654 ) ( 1.13333 , 0.21885 ) ( 1.16481 , 0.18124 ) ( 1.19629 , 0.16862 ) ( 1.22778 , 0.18960 ) ( 1.25926 , 0.17681 ) 
( 1.29074 , 0.15683 ) ( 1.32222 , 0.16527 ) ( 1.35370 , 0.14509 ) ( 1.38518 , 0.14482 ) ( 1.41666 , 0.15789 ) ( 1.44815 , 0.12387 ) ( 1.47963 , 0.12330 ) ( 1.51111 , 0.13849 ) ( 1.54259 , 0.11569 ) ( 1.57407 , 0.10867 ) 
( 1.60555 , 0.11611 ) ( 1.63703 , 0.10238 ) ( 1.66852 , 0.09448 ) ( 1.70000 , 0.09839 ) ( 1.73148 , 0.09031 ) ( 1.76296 , 0.08737 ) ( 1.79444 , 0.08720 ) ( 1.82592 , 0.07126 ) ( 1.85740 , 0.07044 ) ( 1.88889 , 0.07989 ) 
( 1.92037 , 0.06334 ) ( 1.95185 , 0.05769 ) ( 1.98333 , 0.06542 ) ( 2.01481 , 0.05633 ) ( 2.04629 , 0.05297 ) ( 2.07777 , 0.05163 ) ( 2.10926 , 0.04492 ) ( 2.14074 , 0.04354 ) ( 2.17222 , 0.04446 ) ( 2.20370 , 0.03803 ) 
( 2.23518 , 0.03495 ) ( 2.26666 , 0.03870 ) ( 2.29814 , 0.03055 ) ( 2.32963 , 0.02748 ) ( 2.36111 , 0.03097 ) ( 2.39259 , 0.02551 ) ( 2.42407 , 0.02366 ) ( 2.45555 , 0.02304 ) ( 2.48703 , 0.01975 ) ( 2.51851 , 0.01998 ) 
( 2.55000 , 0.01910 ) ( 2.58148 , 0.01491 ) ( 2.61296 , 0.01426 ) ( 2.64444 , 0.01528 ) ( 2.67592 , 0.01247 ) ( 2.70740 , 0.01052 ) ( 2.73888 , 0.01111 ) ( 2.77037 , 0.00952 ) ( 2.80185 , 0.00819 ) ( 2.83333 , 0.00839 ) 
( 2.86481 , 0.00684 ) ( 2.89629 , 0.00617 ) ( 2.92777 , 0.00597 ) ( 2.95925 , 0.00458 ) ( 2.99074 , 0.00444 ) ( 3.02222 , 0.00441 ) ( 3.05370 , 0.00330 ) ( 3.08518 , 0.00284 ) ( 3.11666 , 0.00287 ) ( 3.14814 , 0.00237 ) 
( 3.17962 , 0.00191 ) ( 3.21111 , 0.00176 ) ( 3.24259 , 0.00139 ) ( 3.27407 , 0.00123 ) ( 3.30555 , 0.00118 ) ( 3.33703 , 0.00080 ) ( 3.36851 , 0.00069 ) ( 3.39999 , 0.00066 ) ( 3.43148 , 0.00046 ) ( 3.46296 , 0.00036 ) 
( 3.49444 , 0.00032 ) ( 3.52592 , 0.00024 ) ( 3.55740 , 0.00017 ) ( 3.58888 , 0.00014 ) ( 3.62036 , 0.00010 ) ( 3.65185 , 0.00007 ) ( 3.68333 , 0.00005 ) ( 3.71481 , 0.00003 ) ( 3.74629 , 0.00002 ) ( 3.77777 , 0.00001 ) 
( 3.80925 , 5.25476E-6 ) ( 3.84073 , 3.20447E-6 ) ( 3.87222 , 9.15463E-7 ) ( 3.90370 , 7.10247E-7 ) ( 3.93518 , 0.00000 ) ( 3.96666 , 3.34496E-8 ) 
        };
   \addplot[color=red, thick, no marks]
     coordinates {
( -4.00000 , 0.00000 ) ( -3.99000 , 4.96737E-11 ) ( -3.98000 , 7.93783E-10 ) ( -3.97000 , 4.01348E-9 ) ( -3.96000 , 1.26686E-8 ) ( -3.95000 , 3.08903E-8 ) ( -3.94000 , 6.39733E-8 ) ( -3.93000 , 1.18369E-7 ) ( -3.92000 , 2.01676E-7 ) ( -3.91000 , 3.22635E-7 ) 
( -3.90000 , 4.91122E-7 ) ( -3.89000 , 7.18135E-7 ) ( -3.88000 , 1.01579E-6 ) ( -3.87000 , 1.39733E-6 ) ( -3.86000 , 1.87707E-6 ) ( -3.85000 , 2.47044E-6 ) ( -3.84000 , 3.19397E-6 ) ( -3.83000 , 4.06524E-6 ) ( -3.82000 , 5.10292E-6 ) ( -3.81000 , 6.32675E-6 ) 
( -3.80000 , 7.75752E-6 ) ( -3.79000 , 9.41706E-6 ) ( -3.78000 , 0.00001 ) ( -3.77000 , 0.00001 ) ( -3.76000 , 0.00002 ) ( -3.75000 , 0.00002 ) ( -3.74000 , 0.00002 ) ( -3.73000 , 0.00003 ) ( -3.72000 , 0.00003 ) ( -3.71000 , 0.00003 ) 
( -3.70000 , 0.00004 ) ( -3.69000 , 0.00004 ) ( -3.68000 , 0.00005 ) ( -3.67000 , 0.00006 ) ( -3.66000 , 0.00006 ) ( -3.65000 , 0.00007 ) ( -3.64000 , 0.00008 ) ( -3.63000 , 0.00009 ) ( -3.62000 , 0.00010 ) ( -3.61000 , 0.00011 ) 
( -3.60000 , 0.00012 ) ( -3.59000 , 0.00013 ) ( -3.58000 , 0.00015 ) ( -3.57000 , 0.00016 ) ( -3.56000 , 0.00018 ) ( -3.55000 , 0.00019 ) ( -3.54000 , 0.00021 ) ( -3.53000 , 0.00023 ) ( -3.52000 , 0.00025 ) ( -3.51000 , 0.00027 ) 
( -3.50000 , 0.00029 ) ( -3.49000 , 0.00031 ) ( -3.48000 , 0.00034 ) ( -3.47000 , 0.00037 ) ( -3.46000 , 0.00039 ) ( -3.45000 , 0.00042 ) ( -3.44000 , 0.00045 ) ( -3.43000 , 0.00049 ) ( -3.42000 , 0.00052 ) ( -3.41000 , 0.00056 ) 
( -3.40000 , 0.00060 ) ( -3.39000 , 0.00064 ) ( -3.38000 , 0.00068 ) ( -3.37000 , 0.00072 ) ( -3.36000 , 0.00077 ) ( -3.35000 , 0.00081 ) ( -3.34000 , 0.00086 ) ( -3.33000 , 0.00092 ) ( -3.32000 , 0.00097 ) ( -3.31000 , 0.00103 ) 
( -3.30000 , 0.00109 ) ( -3.29000 , 0.00115 ) ( -3.28000 , 0.00121 ) ( -3.27000 , 0.00128 ) ( -3.26000 , 0.00135 ) ( -3.25000 , 0.00142 ) ( -3.24000 , 0.00150 ) ( -3.23000 , 0.00158 ) ( -3.22000 , 0.00166 ) ( -3.21000 , 0.00174 ) 
( -3.20000 , 0.00183 ) ( -3.19000 , 0.00192 ) ( -3.18000 , 0.00201 ) ( -3.17000 , 0.00211 ) ( -3.16000 , 0.00221 ) ( -3.15000 , 0.00231 ) ( -3.14000 , 0.00242 ) ( -3.13000 , 0.00253 ) ( -3.12000 , 0.00264 ) ( -3.11000 , 0.00276 ) 
( -3.10000 , 0.00288 ) ( -3.09000 , 0.00301 ) ( -3.08000 , 0.00314 ) ( -3.07000 , 0.00327 ) ( -3.06000 , 0.00341 ) ( -3.05000 , 0.00355 ) ( -3.04000 , 0.00370 ) ( -3.03000 , 0.00385 ) ( -3.02000 , 0.00401 ) ( -3.01000 , 0.00417 ) 
( -3.00000 , 0.00433 ) ( -2.99000 , 0.00450 ) ( -2.98000 , 0.00467 ) ( -2.97000 , 0.00485 ) ( -2.96000 , 0.00503 ) ( -2.95000 , 0.00522 ) ( -2.94000 , 0.00542 ) ( -2.93000 , 0.00561 ) ( -2.92000 , 0.00582 ) ( -2.91000 , 0.00603 ) 
( -2.90000 , 0.00624 ) ( -2.89000 , 0.00646 ) ( -2.88000 , 0.00669 ) ( -2.87000 , 0.00692 ) ( -2.86000 , 0.00715 ) ( -2.85000 , 0.00740 ) ( -2.84000 , 0.00764 ) ( -2.83000 , 0.00790 ) ( -2.82000 , 0.00816 ) ( -2.81000 , 0.00843 ) 
( -2.80000 , 0.00870 ) ( -2.79000 , 0.00898 ) ( -2.78000 , 0.00926 ) ( -2.77000 , 0.00955 ) ( -2.76000 , 0.00985 ) ( -2.75000 , 0.01016 ) ( -2.74000 , 0.01047 ) ( -2.73000 , 0.01079 ) ( -2.72000 , 0.01111 ) ( -2.71000 , 0.01144 ) 
( -2.70000 , 0.01178 ) ( -2.69000 , 0.01213 ) ( -2.68000 , 0.01248 ) ( -2.67000 , 0.01285 ) ( -2.66000 , 0.01321 ) ( -2.65000 , 0.01359 ) ( -2.64000 , 0.01397 ) ( -2.63000 , 0.01436 ) ( -2.62000 , 0.01476 ) ( -2.61000 , 0.01517 ) 
( -2.60000 , 0.01558 ) ( -2.59000 , 0.01601 ) ( -2.58000 , 0.01644 ) ( -2.57000 , 0.01688 ) ( -2.56000 , 0.01732 ) ( -2.55000 , 0.01778 ) ( -2.54000 , 0.01824 ) ( -2.53000 , 0.01871 ) ( -2.52000 , 0.01920 ) ( -2.51000 , 0.01968 ) 
( -2.50000 , 0.02018 ) ( -2.49000 , 0.02069 ) ( -2.48000 , 0.02121 ) ( -2.47000 , 0.02173 ) ( -2.46000 , 0.02227 ) ( -2.45000 , 0.02281 ) ( -2.44000 , 0.02336 ) ( -2.43000 , 0.02392 ) ( -2.42000 , 0.02449 ) ( -2.41000 , 0.02507 ) 
( -2.40000 , 0.02566 ) ( -2.39000 , 0.02626 ) ( -2.38000 , 0.02687 ) ( -2.37000 , 0.02749 ) ( -2.36000 , 0.02812 ) ( -2.35000 , 0.02876 ) ( -2.34000 , 0.02941 ) ( -2.33000 , 0.03007 ) ( -2.32000 , 0.03074 ) ( -2.31000 , 0.03142 ) 
( -2.30000 , 0.03211 ) ( -2.29000 , 0.03281 ) ( -2.28000 , 0.03352 ) ( -2.27000 , 0.03424 ) ( -2.26000 , 0.03498 ) ( -2.25000 , 0.03572 ) ( -2.24000 , 0.03647 ) ( -2.23000 , 0.03724 ) ( -2.22000 , 0.03801 ) ( -2.21000 , 0.03880 ) 
( -2.20000 , 0.03960 ) ( -2.19000 , 0.04041 ) ( -2.18000 , 0.04123 ) ( -2.17000 , 0.04206 ) ( -2.16000 , 0.04290 ) ( -2.15000 , 0.04376 ) ( -2.14000 , 0.04462 ) ( -2.13000 , 0.04550 ) ( -2.12000 , 0.04639 ) ( -2.11000 , 0.04729 ) 
( -2.10000 , 0.04820 ) ( -2.09000 , 0.04913 ) ( -2.08000 , 0.05007 ) ( -2.07000 , 0.05101 ) ( -2.06000 , 0.05198 ) ( -2.05000 , 0.05295 ) ( -2.04000 , 0.05393 ) ( -2.03000 , 0.05493 ) ( -2.02000 , 0.05594 ) ( -2.01000 , 0.05696 ) 
( -2.00000 , 0.05800 ) ( -1.99000 , 0.05904 ) ( -1.98000 , 0.06010 ) ( -1.97000 , 0.06117 ) ( -1.96000 , 0.06226 ) ( -1.95000 , 0.06335 ) ( -1.94000 , 0.06446 ) ( -1.93000 , 0.06559 ) ( -1.92000 , 0.06672 ) ( -1.91000 , 0.06787 ) 
( -1.90000 , 0.06903 ) ( -1.89000 , 0.07020 ) ( -1.88000 , 0.07139 ) ( -1.87000 , 0.07259 ) ( -1.86000 , 0.07380 ) ( -1.85000 , 0.07503 ) ( -1.84000 , 0.07627 ) ( -1.83000 , 0.07752 ) ( -1.82000 , 0.07879 ) ( -1.81000 , 0.08007 ) 
( -1.80000 , 0.08136 ) ( -1.79000 , 0.08266 ) ( -1.78000 , 0.08398 ) ( -1.77000 , 0.08532 ) ( -1.76000 , 0.08666 ) ( -1.75000 , 0.08802 ) ( -1.74000 , 0.08939 ) ( -1.73000 , 0.09078 ) ( -1.72000 , 0.09218 ) ( -1.71000 , 0.09359 ) 
( -1.70000 , 0.09502 ) ( -1.69000 , 0.09646 ) ( -1.68000 , 0.09792 ) ( -1.67000 , 0.09938 ) ( -1.66000 , 0.10087 ) ( -1.65000 , 0.10236 ) ( -1.64000 , 0.10387 ) ( -1.63000 , 0.10539 ) ( -1.62000 , 0.10693 ) ( -1.61000 , 0.10848 ) 
( -1.60000 , 0.11004 ) ( -1.59000 , 0.11162 ) ( -1.58000 , 0.11321 ) ( -1.57000 , 0.11481 ) ( -1.56000 , 0.11643 ) ( -1.55000 , 0.11806 ) ( -1.54000 , 0.11971 ) ( -1.53000 , 0.12137 ) ( -1.52000 , 0.12304 ) ( -1.51000 , 0.12473 ) 
( -1.50000 , 0.12643 ) ( -1.49000 , 0.12814 ) ( -1.48000 , 0.12987 ) ( -1.47000 , 0.13161 ) ( -1.46000 , 0.13336 ) ( -1.45000 , 0.13513 ) ( -1.44000 , 0.13691 ) ( -1.43000 , 0.13871 ) ( -1.42000 , 0.14052 ) ( -1.41000 , 0.14234 ) 
( -1.40000 , 0.14417 ) ( -1.39000 , 0.14602 ) ( -1.38000 , 0.14788 ) ( -1.37000 , 0.14976 ) ( -1.36000 , 0.15164 ) ( -1.35000 , 0.15354 ) ( -1.34000 , 0.15546 ) ( -1.33000 , 0.15738 ) ( -1.32000 , 0.15932 ) ( -1.31000 , 0.16128 ) 
( -1.30000 , 0.16324 ) ( -1.29000 , 0.16522 ) ( -1.28000 , 0.16721 ) ( -1.27000 , 0.16921 ) ( -1.26000 , 0.17123 ) ( -1.25000 , 0.17325 ) ( -1.24000 , 0.17529 ) ( -1.23000 , 0.17735 ) ( -1.22000 , 0.17941 ) ( -1.21000 , 0.18149 ) 
( -1.20000 , 0.18357 ) ( -1.19000 , 0.18568 ) ( -1.18000 , 0.18779 ) ( -1.17000 , 0.18991 ) ( -1.16000 , 0.19205 ) ( -1.15000 , 0.19419 ) ( -1.14000 , 0.19635 ) ( -1.13000 , 0.19852 ) ( -1.12000 , 0.20070 ) ( -1.11000 , 0.20289 ) 
( -1.10000 , 0.20509 ) ( -1.09000 , 0.20730 ) ( -1.08000 , 0.20952 ) ( -1.07000 , 0.21176 ) ( -1.06000 , 0.21400 ) ( -1.05000 , 0.21625 ) ( -1.04000 , 0.21851 ) ( -1.03000 , 0.22079 ) ( -1.02000 , 0.22307 ) ( -1.01000 , 0.22536 ) 
( -1.00000 , 0.22766 ) ( -0.99000 , 0.22997 ) ( -0.98000 , 0.23228 ) ( -0.97000 , 0.23461 ) ( -0.96000 , 0.23695 ) ( -0.95000 , 0.23929 ) ( -0.94000 , 0.24164 ) ( -0.93000 , 0.24400 ) ( -0.92000 , 0.24636 ) ( -0.91000 , 0.24874 ) 
( -0.90000 , 0.25112 ) ( -0.89000 , 0.25350 ) ( -0.88000 , 0.25590 ) ( -0.87000 , 0.25830 ) ( -0.86000 , 0.26070 ) ( -0.85000 , 0.26311 ) ( -0.84000 , 0.26553 ) ( -0.83000 , 0.26795 ) ( -0.82000 , 0.27038 ) ( -0.81000 , 0.27281 ) 
( -0.80000 , 0.27525 ) ( -0.79000 , 0.27769 ) ( -0.78000 , 0.28013 ) ( -0.77000 , 0.28258 ) ( -0.76000 , 0.28503 ) ( -0.75000 , 0.28748 ) ( -0.74000 , 0.28994 ) ( -0.73000 , 0.29240 ) ( -0.72000 , 0.29485 ) ( -0.71000 , 0.29732 ) 
( -0.70000 , 0.29978 ) ( -0.69000 , 0.30224 ) ( -0.68000 , 0.30470 ) ( -0.67000 , 0.30716 ) ( -0.66000 , 0.30962 ) ( -0.65000 , 0.31208 ) ( -0.64000 , 0.31454 ) ( -0.63000 , 0.31700 ) ( -0.62000 , 0.31945 ) ( -0.61000 , 0.32190 ) 
( -0.60000 , 0.32435 ) ( -0.59000 , 0.32679 ) ( -0.58000 , 0.32923 ) ( -0.57000 , 0.33166 ) ( -0.56000 , 0.33409 ) ( -0.55000 , 0.33651 ) ( -0.54000 , 0.33892 ) ( -0.53000 , 0.34133 ) ( -0.52000 , 0.34373 ) ( -0.51000 , 0.34612 ) 
( -0.50000 , 0.34850 ) ( -0.49000 , 0.35087 ) ( -0.48000 , 0.35324 ) ( -0.47000 , 0.35559 ) ( -0.46000 , 0.35792 ) ( -0.45000 , 0.36025 ) ( -0.44000 , 0.36256 ) ( -0.43000 , 0.36486 ) ( -0.42000 , 0.36714 ) ( -0.41000 , 0.36941 ) 
( -0.40000 , 0.37166 ) ( -0.39000 , 0.37390 ) ( -0.38000 , 0.37611 ) ( -0.37000 , 0.37831 ) ( -0.36000 , 0.38048 ) ( -0.35000 , 0.38264 ) ( -0.34000 , 0.38477 ) ( -0.33000 , 0.38688 ) ( -0.32000 , 0.38896 ) ( -0.31000 , 0.39102 ) 
( -0.30000 , 0.39305 ) ( -0.29000 , 0.39506 ) ( -0.28000 , 0.39703 ) ( -0.27000 , 0.39898 ) ( -0.26000 , 0.40089 ) ( -0.25000 , 0.40277 ) ( -0.24000 , 0.40461 ) ( -0.23000 , 0.40642 ) ( -0.22000 , 0.40819 ) ( -0.21000 , 0.40992 ) 
( -0.20000 , 0.41161 ) ( -0.19000 , 0.41325 ) ( -0.18000 , 0.41485 ) ( -0.17000 , 0.41641 ) ( -0.16000 , 0.41791 ) ( -0.15000 , 0.41936 ) ( -0.14000 , 0.42075 ) ( -0.13000 , 0.42209 ) ( -0.12000 , 0.42337 ) ( -0.11000 , 0.42458 ) 
( -0.10000 , 0.42573 ) ( -0.09000 , 0.42681 ) ( -0.08000 , 0.42781 ) ( -0.07000 , 0.42873 ) ( -0.06000 , 0.42957 ) ( -0.05000 , 0.43031 ) ( -0.04000 , 0.43096 ) ( -0.03000 , 0.43149 ) ( -0.02000 , 0.43191 ) ( -0.01000 , 0.43219 ) 
( 0.00000 , 0.43230 ) ( 0.01000 , 0.43219 ) ( 0.02000 , 0.43191 ) ( 0.03000 , 0.43149 ) ( 0.04000 , 0.43096 ) ( 0.05000 , 0.43031 ) ( 0.06000 , 0.42957 ) ( 0.07000 , 0.42873 ) ( 0.08000 , 0.42781 ) ( 0.09000 , 0.42681 ) 
( 0.10000 , 0.42573 ) ( 0.11000 , 0.42458 ) ( 0.12000 , 0.42337 ) ( 0.13000 , 0.42209 ) ( 0.14000 , 0.42075 ) ( 0.15000 , 0.41936 ) ( 0.16000 , 0.41791 ) ( 0.17000 , 0.41641 ) ( 0.18000 , 0.41485 ) ( 0.19000 , 0.41325 ) 
( 0.20000 , 0.41161 ) ( 0.21000 , 0.40992 ) ( 0.22000 , 0.40819 ) ( 0.23000 , 0.40642 ) ( 0.24000 , 0.40461 ) ( 0.25000 , 0.40277 ) ( 0.26000 , 0.40089 ) ( 0.27000 , 0.39898 ) ( 0.28000 , 0.39703 ) ( 0.29000 , 0.39506 ) 
( 0.30000 , 0.39305 ) ( 0.31000 , 0.39102 ) ( 0.32000 , 0.38896 ) ( 0.33000 , 0.38688 ) ( 0.34000 , 0.38477 ) ( 0.35000 , 0.38264 ) ( 0.36000 , 0.38048 ) ( 0.37000 , 0.37831 ) ( 0.38000 , 0.37611 ) ( 0.39000 , 0.37390 ) 
( 0.40000 , 0.37166 ) ( 0.41000 , 0.36941 ) ( 0.42000 , 0.36714 ) ( 0.43000 , 0.36486 ) ( 0.44000 , 0.36256 ) ( 0.45000 , 0.36025 ) ( 0.46000 , 0.35792 ) ( 0.47000 , 0.35559 ) ( 0.48000 , 0.35324 ) ( 0.49000 , 0.35087 ) 
( 0.50000 , 0.34850 ) ( 0.51000 , 0.34612 ) ( 0.52000 , 0.34373 ) ( 0.53000 , 0.34133 ) ( 0.54000 , 0.33892 ) ( 0.55000 , 0.33651 ) ( 0.56000 , 0.33409 ) ( 0.57000 , 0.33166 ) ( 0.58000 , 0.32923 ) ( 0.59000 , 0.32679 ) 
( 0.60000 , 0.32435 ) ( 0.61000 , 0.32190 ) ( 0.62000 , 0.31945 ) ( 0.63000 , 0.31700 ) ( 0.64000 , 0.31454 ) ( 0.65000 , 0.31208 ) ( 0.66000 , 0.30962 ) ( 0.67000 , 0.30716 ) ( 0.68000 , 0.30470 ) ( 0.69000 , 0.30224 ) 
( 0.70000 , 0.29978 ) ( 0.71000 , 0.29732 ) ( 0.72000 , 0.29485 ) ( 0.73000 , 0.29240 ) ( 0.74000 , 0.28994 ) ( 0.75000 , 0.28748 ) ( 0.76000 , 0.28503 ) ( 0.77000 , 0.28258 ) ( 0.78000 , 0.28013 ) ( 0.79000 , 0.27769 ) 
( 0.80000 , 0.27525 ) ( 0.81000 , 0.27281 ) ( 0.82000 , 0.27038 ) ( 0.83000 , 0.26795 ) ( 0.84000 , 0.26553 ) ( 0.85000 , 0.26311 ) ( 0.86000 , 0.26070 ) ( 0.87000 , 0.25830 ) ( 0.88000 , 0.25590 ) ( 0.89000 , 0.25350 ) 
( 0.90000 , 0.25112 ) ( 0.91000 , 0.24874 ) ( 0.92000 , 0.24636 ) ( 0.93000 , 0.24400 ) ( 0.94000 , 0.24164 ) ( 0.95000 , 0.23929 ) ( 0.96000 , 0.23695 ) ( 0.97000 , 0.23461 ) ( 0.98000 , 0.23228 ) ( 0.99000 , 0.22997 ) 
( 1.00000 , 0.22766 ) ( 1.01000 , 0.22536 ) ( 1.02000 , 0.22307 ) ( 1.03000 , 0.22079 ) ( 1.04000 , 0.21851 ) ( 1.05000 , 0.21625 ) ( 1.06000 , 0.21400 ) ( 1.07000 , 0.21176 ) ( 1.08000 , 0.20952 ) ( 1.09000 , 0.20730 ) 
( 1.10000 , 0.20509 ) ( 1.11000 , 0.20289 ) ( 1.12000 , 0.20070 ) ( 1.13000 , 0.19852 ) ( 1.14000 , 0.19635 ) ( 1.15000 , 0.19419 ) ( 1.16000 , 0.19205 ) ( 1.17000 , 0.18991 ) ( 1.18000 , 0.18779 ) ( 1.19000 , 0.18568 ) 
( 1.20000 , 0.18357 ) ( 1.21000 , 0.18149 ) ( 1.22000 , 0.17941 ) ( 1.23000 , 0.17735 ) ( 1.24000 , 0.17529 ) ( 1.25000 , 0.17325 ) ( 1.26000 , 0.17123 ) ( 1.27000 , 0.16921 ) ( 1.28000 , 0.16721 ) ( 1.29000 , 0.16522 ) 
( 1.30000 , 0.16324 ) ( 1.31000 , 0.16128 ) ( 1.32000 , 0.15932 ) ( 1.33000 , 0.15738 ) ( 1.34000 , 0.15546 ) ( 1.35000 , 0.15354 ) ( 1.36000 , 0.15164 ) ( 1.37000 , 0.14976 ) ( 1.38000 , 0.14788 ) ( 1.39000 , 0.14602 ) 
( 1.40000 , 0.14417 ) ( 1.41000 , 0.14234 ) ( 1.42000 , 0.14052 ) ( 1.43000 , 0.13871 ) ( 1.44000 , 0.13691 ) ( 1.45000 , 0.13513 ) ( 1.46000 , 0.13336 ) ( 1.47000 , 0.13161 ) ( 1.48000 , 0.12987 ) ( 1.49000 , 0.12814 ) 
( 1.50000 , 0.12643 ) ( 1.51000 , 0.12473 ) ( 1.52000 , 0.12304 ) ( 1.53000 , 0.12137 ) ( 1.54000 , 0.11971 ) ( 1.55000 , 0.11806 ) ( 1.56000 , 0.11643 ) ( 1.57000 , 0.11481 ) ( 1.58000 , 0.11321 ) ( 1.59000 , 0.11162 ) 
( 1.60000 , 0.11004 ) ( 1.61000 , 0.10848 ) ( 1.62000 , 0.10693 ) ( 1.63000 , 0.10539 ) ( 1.64000 , 0.10387 ) ( 1.65000 , 0.10236 ) ( 1.66000 , 0.10087 ) ( 1.67000 , 0.09938 ) ( 1.68000 , 0.09792 ) ( 1.69000 , 0.09646 ) 
( 1.70000 , 0.09502 ) ( 1.71000 , 0.09359 ) ( 1.72000 , 0.09218 ) ( 1.73000 , 0.09078 ) ( 1.74000 , 0.08939 ) ( 1.75000 , 0.08802 ) ( 1.76000 , 0.08666 ) ( 1.77000 , 0.08532 ) ( 1.78000 , 0.08398 ) ( 1.79000 , 0.08266 ) 
( 1.80000 , 0.08136 ) ( 1.81000 , 0.08007 ) ( 1.82000 , 0.07879 ) ( 1.83000 , 0.07752 ) ( 1.84000 , 0.07627 ) ( 1.85000 , 0.07503 ) ( 1.86000 , 0.07380 ) ( 1.87000 , 0.07259 ) ( 1.88000 , 0.07139 ) ( 1.89000 , 0.07020 ) 
( 1.90000 , 0.06903 ) ( 1.91000 , 0.06787 ) ( 1.92000 , 0.06672 ) ( 1.93000 , 0.06559 ) ( 1.94000 , 0.06446 ) ( 1.95000 , 0.06335 ) ( 1.96000 , 0.06226 ) ( 1.97000 , 0.06117 ) ( 1.98000 , 0.06010 ) ( 1.99000 , 0.05904 ) 
( 2.00000 , 0.05800 ) ( 2.01000 , 0.05696 ) ( 2.02000 , 0.05594 ) ( 2.03000 , 0.05493 ) ( 2.04000 , 0.05393 ) ( 2.05000 , 0.05295 ) ( 2.06000 , 0.05198 ) ( 2.07000 , 0.05101 ) ( 2.08000 , 0.05007 ) ( 2.09000 , 0.04913 ) 
( 2.10000 , 0.04820 ) ( 2.11000 , 0.04729 ) ( 2.12000 , 0.04639 ) ( 2.13000 , 0.04550 ) ( 2.14000 , 0.04462 ) ( 2.15000 , 0.04376 ) ( 2.16000 , 0.04290 ) ( 2.17000 , 0.04206 ) ( 2.18000 , 0.04123 ) ( 2.19000 , 0.04041 ) 
( 2.20000 , 0.03960 ) ( 2.21000 , 0.03880 ) ( 2.22000 , 0.03801 ) ( 2.23000 , 0.03724 ) ( 2.24000 , 0.03647 ) ( 2.25000 , 0.03572 ) ( 2.26000 , 0.03498 ) ( 2.27000 , 0.03424 ) ( 2.28000 , 0.03352 ) ( 2.29000 , 0.03281 ) 
( 2.30000 , 0.03211 ) ( 2.31000 , 0.03142 ) ( 2.32000 , 0.03074 ) ( 2.33000 , 0.03007 ) ( 2.34000 , 0.02941 ) ( 2.35000 , 0.02876 ) ( 2.36000 , 0.02812 ) ( 2.37000 , 0.02749 ) ( 2.38000 , 0.02687 ) ( 2.39000 , 0.02626 ) 
( 2.40000 , 0.02566 ) ( 2.41000 , 0.02507 ) ( 2.42000 , 0.02449 ) ( 2.43000 , 0.02392 ) ( 2.44000 , 0.02336 ) ( 2.45000 , 0.02281 ) ( 2.46000 , 0.02227 ) ( 2.47000 , 0.02173 ) ( 2.48000 , 0.02121 ) ( 2.49000 , 0.02069 ) 
( 2.50000 , 0.02018 ) ( 2.51000 , 0.01968 ) ( 2.52000 , 0.01920 ) ( 2.53000 , 0.01871 ) ( 2.54000 , 0.01824 ) ( 2.55000 , 0.01778 ) ( 2.56000 , 0.01732 ) ( 2.57000 , 0.01688 ) ( 2.58000 , 0.01644 ) ( 2.59000 , 0.01601 ) 
( 2.60000 , 0.01558 ) ( 2.61000 , 0.01517 ) ( 2.62000 , 0.01476 ) ( 2.63000 , 0.01436 ) ( 2.64000 , 0.01397 ) ( 2.65000 , 0.01359 ) ( 2.66000 , 0.01321 ) ( 2.67000 , 0.01285 ) ( 2.68000 , 0.01248 ) ( 2.69000 , 0.01213 ) 
( 2.70000 , 0.01178 ) ( 2.71000 , 0.01144 ) ( 2.72000 , 0.01111 ) ( 2.73000 , 0.01079 ) ( 2.74000 , 0.01047 ) ( 2.75000 , 0.01016 ) ( 2.76000 , 0.00985 ) ( 2.77000 , 0.00955 ) ( 2.78000 , 0.00926 ) ( 2.79000 , 0.00898 ) 
( 2.80000 , 0.00870 ) ( 2.81000 , 0.00843 ) ( 2.82000 , 0.00816 ) ( 2.83000 , 0.00790 ) ( 2.84000 , 0.00764 ) ( 2.85000 , 0.00740 ) ( 2.86000 , 0.00715 ) ( 2.87000 , 0.00692 ) ( 2.88000 , 0.00669 ) ( 2.89000 , 0.00646 ) 
( 2.90000 , 0.00624 ) ( 2.91000 , 0.00603 ) ( 2.92000 , 0.00582 ) ( 2.93000 , 0.00561 ) ( 2.94000 , 0.00542 ) ( 2.95000 , 0.00522 ) ( 2.96000 , 0.00503 ) ( 2.97000 , 0.00485 ) ( 2.98000 , 0.00467 ) ( 2.99000 , 0.00450 ) 
( 3.00000 , 0.00433 ) ( 3.01000 , 0.00417 ) ( 3.02000 , 0.00401 ) ( 3.03000 , 0.00385 ) ( 3.04000 , 0.00370 ) ( 3.05000 , 0.00355 ) ( 3.06000 , 0.00341 ) ( 3.07000 , 0.00327 ) ( 3.08000 , 0.00314 ) ( 3.09000 , 0.00301 ) 
( 3.10000 , 0.00288 ) ( 3.11000 , 0.00276 ) ( 3.12000 , 0.00264 ) ( 3.13000 , 0.00253 ) ( 3.14000 , 0.00242 ) ( 3.15000 , 0.00231 ) ( 3.16000 , 0.00221 ) ( 3.17000 , 0.00211 ) ( 3.18000 , 0.00201 ) ( 3.19000 , 0.00192 ) 
( 3.20000 , 0.00183 ) ( 3.21000 , 0.00174 ) ( 3.22000 , 0.00166 ) ( 3.23000 , 0.00158 ) ( 3.24000 , 0.00150 ) ( 3.25000 , 0.00142 ) ( 3.26000 , 0.00135 ) ( 3.27000 , 0.00128 ) ( 3.28000 , 0.00121 ) ( 3.29000 , 0.00115 ) 
( 3.30000 , 0.00109 ) ( 3.31000 , 0.00103 ) ( 3.32000 , 0.00097 ) ( 3.33000 , 0.00092 ) ( 3.34000 , 0.00086 ) ( 3.35000 , 0.00081 ) ( 3.36000 , 0.00077 ) ( 3.37000 , 0.00072 ) ( 3.38000 , 0.00068 ) ( 3.39000 , 0.00064 ) 
( 3.40000 , 0.00060 ) ( 3.41000 , 0.00056 ) ( 3.42000 , 0.00052 ) ( 3.43000 , 0.00049 ) ( 3.44000 , 0.00045 ) ( 3.45000 , 0.00042 ) ( 3.46000 , 0.00039 ) ( 3.47000 , 0.00037 ) ( 3.48000 , 0.00034 ) ( 3.49000 , 0.00031 ) 
( 3.50000 , 0.00029 ) ( 3.51000 , 0.00027 ) ( 3.52000 , 0.00025 ) ( 3.53000 , 0.00023 ) ( 3.54000 , 0.00021 ) ( 3.55000 , 0.00019 ) ( 3.56000 , 0.00018 ) ( 3.57000 , 0.00016 ) ( 3.58000 , 0.00015 ) ( 3.59000 , 0.00013 ) 
( 3.60000 , 0.00012 ) ( 3.61000 , 0.00011 ) ( 3.62000 , 0.00010 ) ( 3.63000 , 0.00009 ) ( 3.64000 , 0.00008 ) ( 3.65000 , 0.00007 ) ( 3.66000 , 0.00006 ) ( 3.67000 , 0.00006 ) ( 3.68000 , 0.00005 ) ( 3.69000 , 0.00004 ) 
( 3.70000 , 0.00004 ) ( 3.71000 , 0.00003 ) ( 3.72000 , 0.00003 ) ( 3.73000 , 0.00003 ) ( 3.74000 , 0.00002 ) ( 3.75000 , 0.00002 ) ( 3.76000 , 0.00002 ) ( 3.77000 , 0.00001 ) ( 3.78000 , 0.00001 ) ( 3.79000 , 9.41706E-6 ) 
( 3.80000 , 7.75752E-6 ) ( 3.81000 , 6.32675E-6 ) ( 3.82000 , 5.10292E-6 ) ( 3.83000 , 4.06524E-6 ) ( 3.84000 , 3.19397E-6 ) ( 3.85000 , 2.47044E-6 ) ( 3.86000 , 1.87707E-6 ) ( 3.87000 , 1.39733E-6 ) ( 3.88000 , 1.01579E-6 ) ( 3.89000 , 7.18135E-7 ) 
( 3.90000 , 4.91122E-7 ) ( 3.91000 , 3.22635E-7 ) ( 3.92000 , 2.01676E-7 ) ( 3.93000 , 1.18369E-7 ) ( 3.94000 , 6.39733E-8 ) ( 3.95000 , 3.08903E-8 ) ( 3.96000 , 1.26686E-8 ) ( 3.97000 , 4.01348E-9 ) ( 3.98000 , 7.93783E-10 ) ( 3.99000 , 4.96737E-11 ) 
( 4.00000 , 0.00000 ) 
        };
  \end{axis}
\end{tikzpicture}
\caption[Scaled data for curves of genus $2$ over $\F_{1009}$]
{Scaled data for curves of genus $2$ over $\F_q$ for $q=1009$.
The blue dots are the points $(t/\sqrt{q},s\sqrt{q}\, \N^\hyp_{q,2}(t/\sqrt{q}))$ for 
integers $t\in[-126,126]$, where $s=45/52$ 
if $t$ is even and $s=45/38$ if $t$ is odd. The red curve is the
function $\Fd_2(\tau)$.}
\label{fig:genus2scaled}
\end{figure}
    


==> genus3-53.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
   \begin{axis}[width=1.0\hsize,
                axis x line=bottom,
                xlabel=$\tau$,
                xtick={-6,-5.5,...,6},
                xticklabels={-6,,-5,,-4,,-3,,-2,,-1,,0,,1,,2,,3,,4,,5,,6},
                axis y line=left,
                ytick={0,0.05,...,0.45},
                yticklabels={0.0,,0.1,,0.2,,0.3,,0.4,},
                scaled ticks=false,
                mark size={0.2ex}]
   \addplot[color=blue, mark = *, only marks]
     coordinates {
( -5.76914 , 9.85036E-10 ) 
( -5.49442 , 3.94014E-9 ) 
( -5.35706 , 9.85036E-9 ) 
( -5.21970 , 5.68038E-8 ) 
( -5.08234 , 1.71396E-7 ) 
( -4.94498 , 6.97406E-7 ) 
( -4.80762 , 1.92673E-6 ) 
( -4.67026 , 5.47976E-6 ) 
( -4.53290 , 0.00001 ) 
( -4.39554 , 0.00003 ) 
( -4.25818 , 0.00006 ) 
( -4.12082 , 0.00012 ) 
( -3.98346 , 0.00022 ) 
( -3.84610 , 0.00040 ) 
( -3.70874 , 0.00066 ) 
( -3.57137 , 0.00111 ) 
( -3.43401 , 0.00172 ) 
( -3.29665 , 0.00272 ) 
( -3.15929 , 0.00399 ) 
( -3.02193 , 0.00598 ) 
( -2.88457 , 0.00842 ) 
( -2.74721 , 0.01205 ) 
( -2.60985 , 0.01629 ) 
( -2.47249 , 0.02265 ) 
( -2.33513 , 0.02948 ) 
( -2.19777 , 0.03959 ) 
( -2.06041 , 0.05038 ) 
( -1.92305 , 0.06561 ) 
( -1.78569 , 0.08088 ) 
( -1.64833 , 0.10303 ) 
( -1.51097 , 0.12318 ) 
( -1.37361 , 0.15193 ) 
( -1.23625 , 0.17719 ) 
( -1.09888 , 0.21088 ) 
( -0.96152 , 0.23738 ) 
( -0.82416 , 0.27532 ) 
( -0.68680 , 0.29845 ) 
( -0.54944 , 0.33327 ) 
( -0.41208 , 0.35161 ) 
( -0.27472 , 0.37838 ) 
( -0.13736 , 0.38419 ) 
( 0.00000 , 0.40156 ) 
( 0.13736 , 0.39236 ) 
( 0.27472 , 0.39446 ) 
( 0.41208 , 0.37360 ) 
( 0.54944 , 0.35996 ) 
( 0.68680 , 0.32659 ) 
( 0.82416 , 0.30418 ) 
( 0.96152 , 0.26315 ) 
( 1.09888 , 0.23317 ) 
( 1.23625 , 0.19388 ) 
( 1.37361 , 0.16307 ) 
( 1.51097 , 0.12837 ) 
( 1.64833 , 0.10336 ) 
( 1.78569 , 0.07725 ) 
( 1.92305 , 0.05924 ) 
( 2.06041 , 0.04270 ) 
( 2.19777 , 0.03129 ) 
( 2.33513 , 0.02161 ) 
( 2.47249 , 0.01532 ) 
( 2.60985 , 0.01009 ) 
( 2.74721 , 0.00681 ) 
( 2.88457 , 0.00431 ) 
( 3.02193 , 0.00276 ) 
( 3.15929 , 0.00164 ) 
( 3.29665 , 0.00100 ) 
( 3.43401 , 0.00056 ) 
( 3.57137 , 0.00032 ) 
( 3.70874 , 0.00016 ) 
( 3.84610 , 0.00009 ) 
( 3.98346 , 0.00004 ) 
( 4.12082 , 0.00002 ) 
( 4.25818 , 7.81495E-6 ) 
( 4.39554 , 3.22731E-6 ) 
( 4.53290 , 1.15807E-6 ) 
( 4.67026 , 4.27834E-7 ) 
( 4.80762 , 1.13279E-7 ) 
( 4.94498 , 4.30132E-8 ) 
( 5.08234 , 4.92518E-9 ) 
( 5.21970 , 4.26849E-9 ) 
( 5.35706 , 6.56691E-10 ) 
( 5.76914 , 3.28345E-10 ) 
};
   \addplot[color=red, thick, no marks]
     coordinates {
          ( -6., 0 )
     ( -5.95, 9.671463076462499320026670620722321774522289041327129050465E-20 ) 
     ( -5.9, 6.95878878690064202862075374854443394828002E-17 ) 
     ( -5.85, 3.2556469627065069238862674539940771886150122E-15 ) 
     ( -5.8, 4.9747564334520970670415761273089070587918952E-14 ) 
     ( -5.75, 4.117304141196220586182103222147337422609275657E-13 ) 
     ( -5.7, 2.3121175754351182335311062373167312826417341238E-12 ) 
     ( -5.65, 9.9347810956705403897767791319147668572803935512E-12 ) 
     ( -5.6, 3.50924801806848656535562886719699747303395620361E-11 ) 
     ( -5.55, 1.06726749146187352828646440020735527739014312452E-10 ) 
     ( -5.5, 2.884411946707947029559329016864885038287085839492E-10 ) 
     ( -5.45, 7.085211457792843049481513118490393154448150059799E-10 ) 
     ( -5.4, 1.6083698361537578012219939011838345796959956512351E-9 ) 
     ( -5.35, 3.4169924596853038618352226965555201801932177103991E-9 ) 
     ( -5.3, 6.8610797958431300953458675611165163869350532657725E-9 ) 
     ( -5.25, 1.31223752565584196799070625031531103699426317792082E-8 ) 
     ( -5.2, 2.40563432876721753654701275557865352435365331723143E-8 ) 
     ( -5.15, 4.24886808536519079789953080736326895534579270903484E-8 ) 
     ( -5.1, 7.26089127980814697519078260109665186365788511020591E-8 ) 
     ( -5.05, 1.204831696004932868522663417521536733635019859640753E-7 ) 
     ( -5., 1.947112437342103260954182423949458903063054757213379E-7 ) 
     ( -4.95, 3.072561376908366826126419387593329897767366202606229E-7 ) 
     ( -4.9, 4.744775299404735740375564866357668300793972274120528E-7 ) 
     ( -4.85, 7.184038697520562217002937214343973834150083906386981E-7 ) 
     ( -4.8, 1.0682811409422817328853857855686684873615416273207117E-6 ) 
     ( -4.75, 1.5624396791863011533933994519548296991076302541114242E-6 ) 
     ( -4.7, 2.2505237562881048390819610911189394422002466063561298E-6 ) 
     ( -4.65, 3.1961319243357059881592773759611729842586234123138713E-6 ) 
     ( -4.6, 4.4799193072199331642274545455816340997386001434448247E-6 ) 
     ( -4.55, 6.2032160984412412571100707663268121564359304388747849E-6 ) 
     ( -4.5, 8.4922194318126642763467544224432321193395572844165316E-6 ) 
     ( -4.45, 
      0.0000115028184922724989274507595473989871356949899269686602 ) 
     ( -4.4, 
      0.0000154261151813998794480658887653488710110362404464518692 ) 
     ( -4.35, 
      0.0000204947047972044164933664827493703838234568305658770484 ) 
     ( -4.3, 0.000026989782977903114425565103760381292436957139859469432 ) 
     ( -4.25, 
      0.0000352491465387449305982353401272405934432591866700631602 ) 
     ( -4.2, 
      0.0000456761567396999817094657160852245277293645603884944541 ) 
     ( -4.15, 
      0.0000587497338960112592612992229550555611410660629360040769 ) 
     ( -4.1, 
      0.0000750354520145905308754904285257604310453343217331844231 ) 
     ( -4.05, 
      0.0000951978012333948532564175662592808198867028428540873364 ) 
     ( -4., 0.0001200136841787109805127446451397224801258456917598341365 ) 
     ( -3.95, 
      0.0001503872098513227678095857115119802148554486401849389185 ) 
     ( -3.9, 
      0.0001873658452136641348796381912893855625420822878731619526 ) 
     ( -3.85, 
      0.000232157980175904139352540782101877989022546976799638464 ) 
     ( -3.8, 
      0.0002861519560592279727635042076916759624693329094134401045 ) 
    ( -3.75, 
      0.0003509366007301994789431371820696651899237663004787608433 ) 
     ( -3.7, 
      0.0004283233053157303888705721149706224890571726410278203589 ) 
     ( -3.65, 
      0.0005203696675870297212192578658940715632799368290627494026 ) 
     ( -3.6, 
      0.0006294047155664546566939347449316971115441050586803511232 ) 
     ( -3.55, 
      0.0007580557115038843647898916572034441526669463363139487034 ) 
     ( -3.5, 
      0.0009092765208688684728109410387217659936153314012817176007 ) 
     ( -3.45, 
      0.0010863775132028170299494629939076136153095229628173059541 ) 
     ( -3.4, 
      0.0012930569413040807562438924606243495216533909520448891432 ) 
     ( -3.35, 
      0.0015334337219972358206961496468328031851952620410992883315 ) 
     ( -3.3, 0.001812081515330404595385251840879709665813918200610595495 ) 
     ( -3.25, 
      0.0021340639690716630028396729214992714378523057685487392468 ) 
     ( -3.2, 
      0.0025049709613956245920195838612472646725329888445534734409 ) 
     ( -3.15, 
      0.0029309556361492025983984604713770185649111016068710602122 ) 
     ( -3.1, 
      0.0034187719814560589124921497848621432561674899423346999569 ) 
     ( -3.05, 
      0.0039758126529454853085505053126665485602690377380319103103 ) 
     ( -3., 0.0046101466867175379273148100509848449044368964568406460446 ) 
     ( -2.95, 
      0.0053305566832505501951828663037282474600850997657318664794 ) 
     ( -2.9, 
      0.0061465749705664052654558360903957300439766159707944019294 ) 
     ( -2.85, 
      0.0070685181715522373391039002487251610787004717882715772238 ) 
     ( -2.8, 
      0.0081075195044831139358961703197705441048041363635150972932 ) 
     ( -2.75, 
      0.0092755580350961495571623511091606604417690094783661551958 ) 
     ( -2.7, 
      0.0105854839699767163425684364481688989774938474404675907094 ) 
     ( -2.65, 
      0.0120510389305877300927863909094032599697821416073275165767 ) 
     ( -2.6, 
      0.0136868699698359351044129103817071099975260299578292895959 ) 
     ( -2.55, 
      0.0155085358817322706796651062211481247200512906029454279404 ) 
     ( -2.5, 
      0.0175325041000956467962537477683308509576008747457972517879 ) 
     ( -2.45, 
      0.0197761361713411539298269126062398912718555260456068202718 ) 
     ( -2.4, 0.022257659400597053399774634885271756795164807040611940536 ) 
     ( -2.35, 
      0.0249961217823905351584133234108169261560924233198918483401 ) 
    ( -2.3, 
      0.0280113266953167935268757301783008643715006899200980343663 ) 
     ( -2.25, 
      0.0313237429982952743337582036794284113368827836637184772035 ) 
     ( -2.2, 
      0.0349543850032082759477741879204052584070056696139139901318 ) 
     ( -2.15, 
      0.0389246551154231322978758816774640804355689724179176777847 ) 
     ( -2.1, 
      0.0432561393365676318092174029108856435463919870574343726623 ) 
     ( -2.05, 
      0.0479703414257818154724989070776235228355140271051175052464 ) 
     ( -2., 0.0530883328077931105355032505244480331464245516501983603642 ) 
     ( -1.95, 
      0.0586302701255484457724641147387387961773901442906187893129 ) 
     ( -1.9, 
      0.0646146718394808647280197360286705396888092761411141031433 ) 
     ( -1.85, 
      0.0710575080430861569470045076160195243170711902303113332071 ) 
     ( -1.8, 
      0.0779713694424707247715354642701214731878720440285837016446 ) 
     ( -1.75, 
      0.085364786540656496002384557288799075667403680222220174778 ) 
     ( -1.7, 
      0.0932416905079086253501236133347988581961538869082364932765 ) 
     ( -1.65, 
      0.1016010054294983660085802259854617590692788294586252795764 ) 
     ( -1.6, 
      0.1104363619446514999951756767098799283045534493165902172119 ) 
     ( -1.55, 
      0.1197359226095549949184264081470930369317806215119307010315 ) 
     ( -1.5, 
      0.1294823096330462647310920149834874055676783104494647032386 ) 
     ( -1.45, 
      0.139652625946481599955512523070127378128967446656498929846 ) 
     ( -1.4, 
      0.1502185608788607065193822961857095235851951349237648161144 ) 
     ( -1.35, 
      0.1611465720151118030734533753937992098272404285416578353608 ) 
     ( -1.3, 
      0.1723981351192667951180345943868013502613040596339719541377 ) 
     ( -1.25, 
      0.1839300543056096624522001638813221420149962085381829035482 ) 
     ( -1.2, 
      0.1956948249389316487641607286380554893446414668463356440853 ) 
     ( -1.15, 
      0.2076410420414514002181501651610667561848665751426714230089 ) 
     ( -1.1, 
      0.2197138472769224852863563448117120356236803060116144147674 ) 
     ( -1.05, 
      0.2318554078736995292792234359220597986900097468605109296039 ) 
     ( -1., 0.2440054211371445951244903065048816737511243883129205008508 ) 
     ( -0.95, 
      0.2561016384882840130710667228403576306114557371861011231112 ) 
   ( -0.9, 
      0.2680804032499809460502759158556659630843215505964316982305 ) 
     ( -0.85, 
      0.2798771966842360300221823826079340511063061957984794649973 ) 
     ( -0.8, 
      0.2914271870646557535092167809890795776772098123791645232539 ) 
     ( -0.75, 
      0.3026657768466904109942042171944497727875655032148666435007 ) 
     ( -0.7, 
      0.3135291432750698881857416984797446517251384059456937447747 ) 
     ( -0.65, 
      0.3239547680430429424696343930524282537384454130348446073456 ) 
     ( -0.6, 
      0.3338819518916157379459875996898108262055657617896957012055 ) 
     ( -0.55, 
      0.3432523103092089943835302271137052152433873044049814498373 ) 
     ( -0.5, 
      0.3520102467627312603613233393547283395224784538473775711886 ) 
     ( -0.45, 
      0.3601034001607887768083189517575573000451689398990169768361 ) 
     ( -0.4, 
      0.3674830635184447721664780624497664169754121808839551237256 ) 
     ( -0.35, 
      0.3741045710570862467264240508996799800785870314112980649012 ) 
     ( -0.3, 
      0.3799276512505311724622864648504281730732152487290338895968 ) 
     ( -0.25, 
      0.3849167435671712338242415382623870803969122340087166107804 ) 
     ( -0.2, 0.389041276960742468783631674132166533963043292779487452292 ) 
     ( -0.15, 
      0.3922759083961674153514898333681181773419742501999145789084 ) 
     ( -0.1, 
      0.3946007199659755314482362501430015938115070084389712162985 ) 
     ( -0.05, 
      0.3960013734263228302382135831006274571713210484629065551208 ) 
( 0., 0.3964692212333621748480852097986266813617053577297827897462 ) 
     ( 0.05, 
      0.3960013734263228302382135831006274571713210484629065551208 ) 
     ( 0.1, 0.3946007199659755314482362501430015938115070084389712162985 ) 
     ( 0.15, 
      0.3922759083961674153514898333681181773419742501999145789084 ) 
     ( 0.2, 0.389041276960742468783631674132166533963043292779487452292 ) 
     ( 0.25, 
      0.3849167435671712338242415382623870803969122340087166107804 ) 
     ( 0.3, 0.3799276512505311724622864648504281730732152487290338895968 ) 
     ( 0.35, 
      0.3741045710570862467264240508996799800785870314112980649012 ) 
     ( 0.4, 0.3674830635184447721664780624497664169754121808839551237256 ) 
     ( 0.45, 
      0.3601034001607887768083189517575573000451689398990169768361 ) 
     ( 0.5, 0.3520102467627312603613233393547283395224784538473775711886 ) 
     ( 0.55, 
      0.3432523103092089943835302271137052152433873044049814498373 ) 
     ( 0.6, 0.3338819518916157379459875996898108262055657617896957012055 ) 
     ( 0.65, 
      0.3239547680430429424696343930524282537384454130348446073456 ) 
     ( 0.7, 0.3135291432750698881857416984797446517251384059456937447747 ) 
     ( 0.75, 
      0.3026657768466904109942042171944497727875655032148666435007 ) 
     ( 0.8, 0.2914271870646557535092167809890795776772098123791645232539 ) 
     ( 0.85, 
      0.2798771966842360300221823826079340511063061957984794649973 ) 
     ( 0.9, 0.2680804032499809460502759158556659630843215505964316982305 ) 
     ( 0.95, 
      0.2561016384882840130710667228403576306114557371861011231112 ) 
     ( 1., 0.2440054211371445951244903065048816737511243883129205008508 ) 
     ( 1.05, 
      0.2318554078736995292792234359220597986900097468605109296039 ) 
     ( 1.1, 0.2197138472769224852863563448117120356236803060116144147674 ) 
     ( 1.15, 
      0.2076410420414514002181501651610667561848665751426714230089 ) 
     ( 1.2, 0.1956948249389316487641607286380554893446414668463356440853 ) 
     ( 1.25, 
      0.1839300543056096624522001638813221420149962085381829035482 ) 
     ( 1.3, 0.1723981351192667951180345943868013502613040596339719541377 ) 
     ( 1.35, 
      0.1611465720151118030734533753937992098272404285416578353608 ) 
     ( 1.4, 0.1502185608788607065193822961857095235851951349237648161144 ) 
     ( 1.45, 0.139652625946481599955512523070127378128967446656498929846 ) 
    ( 1.5, 0.1294823096330462647310920149834874055676783104494647032386 ) 
     ( 1.55, 
      0.1197359226095549949184264081470930369317806215119307010315 ) 
     ( 1.6, 0.1104363619446514999951756767098799283045534493165902172119 ) 
     ( 1.65, 
      0.1016010054294983660085802259854617590692788294586252795764 ) 
     ( 1.7, 0.0932416905079086253501236133347988581961538869082364932765 ) 
     ( 1.75, 0.085364786540656496002384557288799075667403680222220174778 ) 
     ( 1.8, 0.0779713694424707247715354642701214731878720440285837016446 ) 
     ( 1.85, 
      0.0710575080430861569470045076160195243170711902303113332071 ) 
     ( 1.9, 0.0646146718394808647280197360286705396888092761411141031433 ) 
     ( 1.95, 
      0.0586302701255484457724641147387387961773901442906187893129 ) 
     ( 2., 0.0530883328077931105355032505244480331464245516501983603642 ) 
     ( 2.05, 
      0.0479703414257818154724989070776235228355140271051175052464 ) 
     ( 2.1, 0.0432561393365676318092174029108856435463919870574343726623 ) 
     ( 2.15, 
      0.0389246551154231322978758816774640804355689724179176777847 ) 
     ( 2.2, 0.0349543850032082759477741879204052584070056696139139901318 ) 
     ( 2.25, 
      0.0313237429982952743337582036794284113368827836637184772035 ) 
     ( 2.3, 0.0280113266953167935268757301783008643715006899200980343663 ) 
     ( 2.35, 
      0.0249961217823905351584133234108169261560924233198918483401 ) 
     ( 2.4, 0.022257659400597053399774634885271756795164807040611940536 ) 
     ( 2.45, 
      0.0197761361713411539298269126062398912718555260456068202718 ) 
     ( 2.5, 0.0175325041000956467962537477683308509576008747457972517879 ) 
     ( 2.55, 
      0.0155085358817322706796651062211481247200512906029454279404 ) 
     ( 2.6, 0.0136868699698359351044129103817071099975260299578292895959 ) 
     ( 2.65, 
      0.0120510389305877300927863909094032599697821416073275165767 ) 
     ( 2.7, 0.0105854839699767163425684364481688989774938474404675907094 ) 
     ( 2.75, 
      0.0092755580350961495571623511091606604417690094783661551958 ) 
     ( 2.8, 0.0081075195044831139358961703197705441048041363635150972932 ) 
     ( 2.85, 
      0.0070685181715522373391039002487251610787004717882715772238 ) 
     ( 2.9, 0.0061465749705664052654558360903957300439766159707944019294 ) 
     ( 2.95, 
      0.0053305566832505501951828663037282474600850997657318664794 ) 
     ( 3., 0.0046101466867175379273148100509848449044368964568406460446 ) 
     ( 3.05, 
      0.0039758126529454853085505053126665485602690377380319103103 ) 
     ( 3.1, 0.0034187719814560589124921497848621432561674899423346999569 ) 
     ( 3.15, 
      0.0029309556361492025983984604713770185649111016068710602122 ) 
     ( 3.2, 0.0025049709613956245920195838612472646725329888445534734409 ) 
     ( 3.25, 
      0.0021340639690716630028396729214992714378523057685487392468 ) 
     ( 3.3, 0.001812081515330404595385251840879709665813918200610595495 ) 
     ( 3.35, 
      0.0015334337219972358206961496468328031851952620410992883315 ) 
     ( 3.4, 0.0012930569413040807562438924606243495216533909520448891432 ) 
    ( 3.45, 
      0.0010863775132028170299494629939076136153095229628173059541 ) 
     ( 3.5, 0.0009092765208688684728109410387217659936153314012817176007 ) 
     ( 3.55, 
      0.0007580557115038843647898916572034441526669463363139487034 ) 
     ( 3.6, 0.0006294047155664546566939347449316971115441050586803511232 ) 
     ( 3.65, 
      0.0005203696675870297212192578658940715632799368290627494026 ) 
     ( 3.7, 0.0004283233053157303888705721149706224890571726410278203589 ) 
     ( 3.75, 
      0.0003509366007301994789431371820696651899237663004787608433 ) 
     ( 3.8, 0.0002861519560592279727635042076916759624693329094134401045 ) 
     ( 3.85, 0.000232157980175904139352540782101877989022546976799638464 ) 
     ( 3.9, 0.0001873658452136641348796381912893855625420822878731619526 ) 
     ( 3.95, 
      0.0001503872098513227678095857115119802148554486401849389185 ) 
     ( 4., 0.0001200136841787109805127446451397224801258456917598341365 ) 
     ( 4.05, 
      0.0000951978012333948532564175662592808198867028428540873364 ) 
     ( 4.1, 0.0000750354520145905308754904285257604310453343217331844231 ) 
     ( 4.15, 
      0.0000587497338960112592612992229550555611410660629360040769 ) 
     ( 4.2, 0.0000456761567396999817094657160852245277293645603884944541 ) 
     ( 4.25, 
      0.0000352491465387449305982353401272405934432591866700631602 ) 
     ( 4.3, 0.000026989782977903114425565103760381292436957139859469432 ) 
     ( 4.35, 
      0.0000204947047972044164933664827493703838234568305658770484 ) 
     ( 4.4, 0.0000154261151813998794480658887653488710110362404464518692 ) 
     ( 4.45, 
      0.0000115028184922724989274507595473989871356949899269686602 ) 
     ( 4.5, 8.4922194318126642763467544224432321193395572844165316E-6 ) 
     ( 4.55, 6.2032160984412412571100707663268121564359304388747849E-6 ) 
     ( 4.6, 4.4799193072199331642274545455816340997386001434448247E-6 ) 
     ( 4.65, 3.1961319243357059881592773759611729842586234123138713E-6 ) 
     ( 4.7, 2.2505237562881048390819610911189394422002466063561298E-6 ) 
     ( 4.75, 1.5624396791863011533933994519548296991076302541114242E-6 ) 
     ( 4.8, 1.0682811409422817328853857855686684873615416273207117E-6 ) 
     ( 4.85, 7.184038697520562217002937214343973834150083906386981E-7 ) 
     ( 4.9, 4.744775299404735740375564866357668300793972274120528E-7 ) 
     ( 4.95, 3.072561376908366826126419387593329897767366202606229E-7 ) 
     ( 5., 1.947112437342103260954182423949458903063054757213379E-7 ) 
     ( 5.05, 1.204831696004932868522663417521536733635019859640753E-7 ) 
     ( 5.1, 7.26089127980814697519078260109665186365788511020591E-8 ) 
     ( 5.15, 4.24886808536519079789953080736326895534579270903484E-8 ) 
     ( 5.2, 2.40563432876721753654701275557865352435365331723143E-8 ) 
     ( 5.25, 1.31223752565584196799070625031531103699426317792082E-8 ) 
     ( 5.3, 6.8610797958431300953458675611165163869350532657725E-9 ) 
     ( 5.35, 3.4169924596853038618352226965555201801932177103991E-9 ) 
     ( 5.4, 1.6083698361537578012219939011838345796959956512351E-9 ) 
     ( 5.45, 7.085211457792843049481513118490393154448150059799E-10 ) 
     ( 5.5, 2.884411946707947029559329016864885038287085839492E-10 ) 
     ( 5.55, 1.06726749146187352828646440020735527739014312452E-10 ) 
     ( 5.6, 3.50924801806848656535562886719699747303395620361E-11 ) 
     ( 5.65, 9.9347810956705403897767791319147668572803935512E-12 ) 
     ( 5.7, 2.3121175754351182335311062373167312826417341238E-12 ) 
     ( 5.75, 4.117304141196220586182103222147337422609275657E-13 ) 
     ( 5.8, 4.9747564334520970670415761273089070587918952E-14 ) 
     ( 5.85, 3.2556469627065069238862674539940771886150122E-15 ) 
     ( 5.9, 6.95878878690064202862075374854443394828002E-17 ) 
     ( 5.95, 
      9.671463076462499320026670620722321774522289041327129050465E-20 ) 
     ( 6., 0 ) 
        };
  \end{axis}
\end{tikzpicture}
\caption[Data for non-hyperelliptic curves of genus $3$ over $\F_{53}$]
{Data for non-hyperelliptic curves of genus $3$ over $\F_q$ for $q=53$.
The blue dots are the points $(t/\sqrt{q},\sqrt{q}\,\N_{q,3}(t/\sqrt{q}))$ for 
integers $t\in[-42,42]$. The red curve is the function $\Fd_3(\tau)$.
}
\label{fig:genus3}
\end{figure}
    


==> multigraph-comp.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 2,horizontal sep=4em},width=0.5\hsize]
\nextgroupplot[axis x line=middle, 
               xmin=0,
               xmax=6,
               xlabel=$\tau$, 
               xtick={0,0.5,...,6.0}, 
               xticklabels={0,,1,,2,,3,,4,,5,,6},
               axis y line=left, 
               ymin=-0.062,
               ymax=0.221,
               ytick={-0.06,-0.04,...,0.22}, 
               yticklabels={-0.06,,,0.00,,,,,0.10,,,,,0.20,}, 
               mark size=(0.2ex)]
   \addplot[color=red, thick, no marks]
     coordinates {
 (0.001, 0.0004677332149591875955423162920770746942030413852180773509)  
 (0.051, 0.0238057575544527178897883232112574276157956917538897442075)  
 (0.101, 0.0468639810080043180318904467800462718694310644930003829331)  
 (0.151, 0.0693719690978111551649258169746382880154855705963050311379)  
 (0.201, 0.0910668951421812825529808385374635570525603839664448600959)  
 (0.251, 0.1116971823314513353320679734646403427945401322130491438856)  
 (0.301, 0.1310259991516267435829143356907308664397270786662117420256)  
 (0.351, 0.1488345615099974201213704577640240461859970490092584894464)  
 (0.401, 0.1649251965538802378816947925502337902624682111854807171313)  
 (0.451, 0.1791241252199067538495132419308481039476992158571850591415)  
 (0.501, 0.1912839230111137437618035836502588532703315380884560690129)  
 (0.551, 0.2012856213769114838838677164147583744743674174631165665652)  
 (0.601, 0.2090404153665056233270872724827453803135148259133081715131)  
 (0.651, 0.2144909469498542259005051720869342442729807975791197381993)  
 (0.701, 0.2176121375493635487715541178309177116684542188285778959859)  
 (0.751, 0.2184115479127707209460215623568564206126132792389319867567)  
 (0.801, 0.216929248480063444821042101629961345667184490494958281745)  
 (0.851, 0.2132371888752910364855346563147558788918934111944203372771)  
 (0.901, 0.2074380610662017099179880854714050996330349854730434762718)  
 (0.951, 0.19966365714028124785913533795983097223879829491291004876)  
 (1.001, 0.1900727295116474524717863461894670093273902115881912764261)  
 (1.051, 0.1788483685514304013061242628103703861819790012139092294924)  
 (1.101, 0.1661949208260902533566775179269804394878349121765325186251)  
 (1.151, 0.1523344789213414166776027947420941189837803082334008781538)  
 (1.201, 0.1375029830885804919315238197809638542226084437528929795444)  
 (1.251, 0.121945984025486203432237072274452056065994659195709253608)  
 (1.301, 0.1059141260565067066710967476172919763377113299842038355358)  
 (1.351, 0.0896584203330586356771226675855076086058776297406555374224)  
 (1.401, 0.0734253886217964788191987144041593879798581334970841985208)  
 (1.451, 0.0574521697434763192113174703110878803850655137848015224945)  
 (1.501, 0.0419616927912908295702107109298941494347276504837057006637)  
 (1.551, 0.0271580339133648861106004182821863069327444905406379135192)  
 (1.601, 0.0132220866951155980483628787893202670037035626088692281429)  
 (1.651, 0.0003076900416701350183815899047173098139063376785052054524)  
 (1.701, -0.0114616280482028990906791731458390015615549555894528220434)  
 (1.751, -0.0219951172931354345838037071467080484347850438299564454804)  
 (1.801, -0.0312362932128008523361973939801619411684231712863325941708)  
 (1.851, -0.0391632407115154738068100473889128220817093282335062577507)  
 (1.901, -0.0457875102403148468614930735522885530955351794689973150833)  
 (1.951, -0.0511513657650861243038180761553904188482586925610260931124)  
 (2.001, -0.0553231251929207315991685512005484219995783533066508619179)  
 (2.051, -0.0583903431968460924394910872368108890886038547268630365804)  
 (2.101, -0.0604515891472401812378257096327414309371710835652553451363)  
 (2.151, -0.0616100119947469294157214549542537213759544449436719369302)  
 (2.201, -0.0619694024407473806381017134935694110893186890125759839412)  
 (2.251, -0.0616315612112946358686068511954645401656628338519758654778)  
 (2.301, -0.060694461712702659485379319112473449873435260865434082903)  
 (2.351, -0.0592509701565416599740554253691739353995191290199867011624)  
 (2.401, -0.0573879792016325569432295812990018856618811456228594678139)  
 (2.451, -0.0551858573161948695414947110542575998030724096879278345965)  
 (2.501, -0.0527181429501693758160020070506472622242503966303852369827)  
 (2.551, -0.050051429855075837066531578681697714885498489360450812187)  
 (2.601, -0.0472454017159331605017846232423726834089726191157952408474)  
 (2.651, -0.0443529827814855083147290142170471308220781536744300482568)  
 (2.701, -0.0414205775590461981610657876794537012444207241534367830549)  
 (2.751, -0.0384883775642244343761885188443927728793954015579145959565)  
 (2.801, -0.0355907170109258941632202221273272428793818513755146829594)  
 (2.851, -0.0327564624703839584457618498679208405214981928279668665245)  
 (2.901, -0.030009424106772149594090800594546196162632338437977075534)  
 (2.951, -0.0273687782410351535455478182795998213418568302766288524893)  
 (3.001, -0.0248494927966467803844238595233115814324762634013519452182)  
 (3.051, -0.0224627487088558752948733445454345149109534783718200586953)  
 (3.101, -0.020216351683056587190953228674307362544715366237071709383)  
 (3.151, -0.0181151298066164283150654860670587609766774850769010252271)  
 (3.201, -0.0161613134816169290139902244420446385707532380854524042207)  
 (3.251, -0.0143548949765991958132020651157330826328196435297305158171)  
 (3.301, -0.012693965612577838634931352756978328273047928122587144473)  
 (3.351, -0.0111750292169326448374246720396869623677269365122863425258)  
 (3.401, -0.0097932910112006191996706378753451531282821660118543281684)  
 (3.451, -0.0085429215548732031034520962808375447144792284619346698399)  
 (3.501, -0.0074172957570912661781464196551205634959792957990558452124)  
 (3.551, -0.0064092072969155118178280187023050205831579107559043072037)  
 (3.601, -0.0055110590695702594590369425550336124096149917709006593116)  
 (3.651, -0.0047150305041972682537940191008375298839095890737995978307)  
 (3.701, -0.0040132227844634693859124371161150256717305953367491251866)  
 (3.751, -0.0033977831506389414420821553904693557236207559970239030641)  
 (3.801, -0.0028610095747355684889976735741721350800912424011797506454)  
 (3.851, -0.0023954371824551993255130276522776146842357570878663982508)  
 (3.901, -0.0019939078503706421386239750973385338243710006729613256566)  
 (3.951, -0.0016496244369647205034409618388285691595657412850166810161)
 (4.001, -0.0013561911146759067073939568666577493276567584628967010944)  
 (4.051, -0.0011076412595345447264140263854142635377174542125163833063)  
 (4.101, -0.0008984543277361991757010567079444295426090772425172985642)  
 (4.151, -0.0007235631068415127347988103227882375692835480615873146586)  
 (4.201, -0.0005783526753262784543865752379974825080683930410374972832)  
 (4.251, -0.0004586523399025086196493203588600626253612683217034350397)  
 (4.301, -0.0003607217472480828610852334131791942345116652652284367639)  
 (4.351, -0.0002812322872433796351256584907083719139517472748288679516)  
 (4.401, -0.0002172448201438253369635274676257060692227137855414356513)  
 (4.451, -0.0001661846718239236102508027495727449931517410098261087978)  
 (4.501, -0.0001258147507164669097112977711457707967564663259634869204)  
 (4.551, -0.0000942075486397904731775714261897300683674156409992033108)  
 (4.601, -0.0000697166965532992863112871074739366082060520129735444052)  
 (4.651, -0.0000509486565023531072433584064865915989259060666968908438)  
 (4.701, -0.0000367350436018990014377361167177691184164507075256270433)  
 (4.751, -0.0000261059877568424015712560681220232599737888348669097321)  
 (4.801, -0.0000182648647178596463082359181119257119661573583968471861)  
 (4.851, -0.0000125646507149236162881710739315245251581187111727360925)  
 (4.901, -8.4860848868739619034959191623013811433216491204558331E-6)  
 (4.951, -5.617759522463205544508878563223798369224270422838518E-6)  
 (5.001, -3.6382001340460318403095572920638203046274923886053957E-6)  
 (5.051, -2.299945886434328868733442036773745099888232950684515E-6)  
 (5.101, -1.4155960873532458305327369278458754725750175154519295E-6)  
 (5.151, -8.457504002013813122197366307308035304763218131935616E-7)  
 (5.201, -4.887391543579175608976336925740730589080602089803354E-7)  
 (5.251, -2.720154968497500191429679510988028929109619470055427E-7)  
 (5.301, -1.450629516234657220128766685336096351712302666598626E-7)  
 (5.351, -7.36599377023305520601524528878555701308994660159539E-8)  
 (5.401, -3.53365663275054737141910686332696996981039096742757E-8)  
 (5.451, -1.58581277324952609328563252666520234199184430236021E-8)  
 (5.501, -6.5735504464914718665321170416499244078869200144797E-9)  
 (5.551, -2.4751582792699890809726037503845228918523287479498E-9)  
 (5.601, -8.275866595088194111289659683028048474160008409264E-10)  
 (5.651, -2.380200605802903725255869431345062208036180983573E-10)  
 (5.701, -5.62010614247937563758980452381763697830412957475E-11)  
 (5.751, -1.01334131507230920162545119907465891757260838425E-11)  
 (5.801, -1.2355480272632180782360858430754351543432169433E-12)  
 (5.851, -8.10625558726504135057339906206014307543872182E-14)  
 (5.901, -1.7091665846895433098446030431669612677428557E-15)  
 (5.951, -2.1964336255830877958735774206232413376226E-18)
        };
\addplot[color=blue, mark = *, only marks]
    coordinates {
 (.1373605640, .5948397918e-1)  (.2747211279, .1171153726) 
 (.4120816918, .1601164841)     (.5494422558, .1943450811) 
 (.6868028197, .2048835854)     (.8241633839, .2101840347) 
 (.9615239476, .1876718193)     (1.098884511, .1623261516) 
 (1.236245076, .1215823433)     (1.373605640, .8111166324e-1) 
 (1.510966203, .3782164864e-1)  (1.648326767, .2380224122e-2) 
 (1.785687331, -.2644634432e-1) (1.923047895, -.4637395267e-1) 
 (2.060408459, -.5595567717e-1) (2.197769023, -.6046166786e-1) 
 (2.335129587, -.5733929083e-1) (2.472490151, -.5339611587e-1) 
 (2.609850715, -.4516147906e-1) (2.747211279, -.3818640150e-1) 
 (2.884571843, -.2990586032e-1) (3.021932407, -.2346339490e-1) 
 (3.159292971, -.1705001158e-1) (3.296653535, -.1251745915e-1) 
 (3.434014099, -.8454586573e-2) (3.571374662, -.5767771390e-2) 
 (3.708735227, -.3618448848e-2) (3.846095790, -.2267446722e-2) 
 (3.983456354, -.1293631828e-2) (4.120816918, -.7382169467e-3) 
 (4.258177482, -.3751212115e-3) (4.395538046, -.1911737485e-3) 
 (4.532898610, -.8396073269e-4) (4.670259174, -.3679140559e-4) 
 (4.807619738, -.1320674204e-4) (4.944980302, -.4765713723e-5) 
 (5.082340866, -.1212351660e-5) (5.219701430, -.3825961845e-6) 
 (5.357061994, -.6695433229e-7) (5.494422558, -.2869471384e-7) 
 (5.631783122, 0.0)             (5.769143686, -.4782452306e-8)
};

\nextgroupplot[group/empty plot,xmin=0,xmax=1,ymin=0,ymax=1]
\nextgroupplot[axis x line=middle, 
               xmin=0,
               xmax=6,
               xlabel=$\tau$, 
               xtick={0,0.5,...,6.0}, 
               xticklabels={0,,1,,2,,3,,4,,5,,6},
               axis y line=left, 
               ymin=-0.062,
               ymax=0.221,
               ytick={-0.06,-0.04,...,0.22}, 
               yticklabels={-0.06,,,0.00,,,,,0.10,,,,,0.20,}, 
               mark size=(0.2ex)]  
     \addplot[color=red, thick, no marks]
    coordinates {
 (0.001, 0.0004986774016918942)    (0.051, 0.025373093449363497) 
 (0.101, 0.049905822561976586)     (0.151, 0.07376830036914585) 
 (0.201, 0.09664448507757342)      (0.251, 0.11823667996210459) 
 (0.301, 0.1382709195983702)       (0.351, 0.1565017953226415) 
 (0.401, 0.17271661151907783)      (0.451, 0.1867387834022468) 
 (0.501, 0.19843040834449777)      (0.551, 0.20769396578460084) 
 (0.601, 0.21447312459439685)      (0.651, 0.2187526607079061) 
 (0.701, 0.22055751107998273)      (0.751, 0.21995101192757324) 
 (0.801, 0.21703238907000247)      (0.851, 0.2119335854668203) 
 (0.901, 0.2048155252988915)       (0.951, 0.1958639248147487) 
 (1.001, 0.18528476745982625)      (1.051, 0.17329956443975617) 
 (1.101, 0.16014052188559458)      (1.151, 0.146045732353131) 
 (1.201, 0.13125450177282094)      (1.251, 0.11600291353688784) 
 (1.301, 0.10051971960649413)      (1.351, 0.08502263484071482) 
 (1.401, 0.06971509572105816)      (1.451, 0.05478352881471137) 
 (1.501, 0.04039515822406129)      (1.551, 0.026696365421341146) 
 (1.601, 0.013811599735337512)     (1.651, 0.001842823755748433) 
 (1.701, -0.009130534603072069)    (1.751, -0.019051162411103537) 
 (1.801, -0.02788302226637782)     (1.851, -0.03561014770671117) 
 (1.901, -0.042235132797971975)    (1.951, -0.04777737782129224) 
 (2.001, -0.05227115363372728)     (2.051, -0.05576354612247909) 
 (2.101, -0.058312339412529744)    (2.151, -0.05998389235608809) 
 (2.201, -0.06085105758698591)     (2.251, -0.06099118633282964) 
 (2.301, -0.06048425551193331)     (2.351, -0.059411146661736795) 
 (2.401, -0.057852099194496756)    (2.451, -0.05588535357475672) 
 (2.501, -0.05358599345280682)     (2.551, -0.05102498972799095) 
 (2.601, -0.04826844407995217)     (2.651, -0.0453770247846449) 
 (2.701, -0.042405583681286635)    (2.751, -0.039402940000746935) 
 (2.801, -0.036411814400820135)    (2.851, -0.033468894950018924) 
 (2.901, -0.0306050159087278)      (2.951, -0.02784542990810427) 
 (3.001, -0.025210154444368027)    (3.051, -0.02271437440276636) 
 (3.101, -0.020368883511600027)    (3.151, -0.018180549112247247) 
 (3.201, -0.01615278632923)        (3.251, -0.014286029553751895) 
 (3.301, -0.012578191041155585)    (3.351, -0.011025098302801366) 
 (3.401, -0.009620903791277727)    (3.451, -0.00835846209025025) 
 (3.501, -0.007229671392515451)    (3.551, -0.006225777457662404) 
 (3.601, -0.005337639468980265)    (3.651, -0.004555958250886144) 
 (3.701, -0.003871468163278833)    (3.751, -0.003275094663868187) 
 (3.801, -0.0027580800344385245)   (3.851, -0.0023120801164960045) 
 (3.901, -0.001929235112612911)    (3.951, -0.0016022176002739785) 
 (4.001, -0.0013242608939994561)   (4.051, -0.00108917079765846) 
 (4.101, -0.0008913236301219184)   (4.151, -0.0007256532004301369) 
 (4.201, -0.0005876291685841307)   (4.251, -0.00047322896823597606) 
 (4.301, -0.0003789051993667388)   (4.351, -0.000301550131983852) 
 (4.401, -0.00023845870354538467)  (4.451, -0.00018729114905678178) 
 (4.501, -0.00014603617779684465)  (4.551, -0.00011297540718508828)
 (4.601, -0.00008664958393007154)  (4.651, -0.00006582696578424432) 
 (4.701, -0.000049474103618011226) (4.751, -0.0000367291521007869) 
 (4.801, -0.00002687774654251634)  (4.851, -0.000019331411577537522) 
 (4.901, -0.000013608412337771152) (4.951, -9.316918451242718E-6) 
 (5.001, -6.140323505490979E-6)    (5.051, -3.824545497875515E-6) 
 (5.101, -2.1671253464389306E-6)   (5.151, -1.0079390079331979E-6) 
 (5.201, -2.213425799129159E-7)    (5.251, 2.904224182200451E-7) 
 (5.301, 6.027257589357029E-7)     (5.351, 7.730969290446618E-7) 
 (5.401, 8.449614942828793E-7)     (5.451, 8.506877828379687E-7) 
 (5.501, 8.140525320609924E-7)     (5.551, 7.52220907185236E-7) 
 (5.601, 6.773238276063655E-7)     (5.651, 5.977039997931552E-7) 
 (5.701, 5.188915571181005E-7)     (5.751, 4.4436078819944634E-7) 
 (5.801, 3.761110940052879E-7)     (5.851, 3.151080138131171E-7) 
 (5.901, 2.6161384139508765E-7)    (5.951, 2.1543194035690478E-7)
 };
\addplot[color=blue, mark = *, only marks]
    coordinates {
 (.1373605640, .5948397918e-1)  (.2747211279, .1171153726) 
 (.4120816918, .1601164841)     (.5494422558, .1943450811) 
 (.6868028197, .2048835854)     (.8241633839, .2101840347) 
 (.9615239476, .1876718193)     (1.098884511, .1623261516) 
 (1.236245076, .1215823433)     (1.373605640, .8111166324e-1) 
 (1.510966203, .3782164864e-1)  (1.648326767, .2380224122e-2) 
 (1.785687331, -.2644634432e-1) (1.923047895, -.4637395267e-1) 
 (2.060408459, -.5595567717e-1) (2.197769023, -.6046166786e-1) 
 (2.335129587, -.5733929083e-1) (2.472490151, -.5339611587e-1) 
 (2.609850715, -.4516147906e-1) (2.747211279, -.3818640150e-1) 
 (2.884571843, -.2990586032e-1) (3.021932407, -.2346339490e-1) 
 (3.159292971, -.1705001158e-1) (3.296653535, -.1251745915e-1) 
 (3.434014099, -.8454586573e-2) (3.571374662, -.5767771390e-2) 
 (3.708735227, -.3618448848e-2) (3.846095790, -.2267446722e-2) 
 (3.983456354, -.1293631828e-2) (4.120816918, -.7382169467e-3) 
 (4.258177482, -.3751212115e-3) (4.395538046, -.1911737485e-3) 
 (4.532898610, -.8396073269e-4) (4.670259174, -.3679140559e-4) 
 (4.807619738, -.1320674204e-4) (4.944980302, -.4765713723e-5) 
 (5.082340866, -.1212351660e-5) (5.219701430, -.3825961845e-6) 
 (5.357061994, -.6695433229e-7) (5.494422558, -.2869471384e-7) 
 (5.631783122, 0.0)             (5.769143686, -.4782452306e-8)
};
\nextgroupplot[axis x line=middle, 
               xmin=0,
               xmax=6,
               xlabel=$\tau$, 
               xtick={0,0.5,...,6.0}, 
               xticklabels={0,,1,,2,,3,,4,,5,,6},
               axis y line=left, 
               ymin=-0.062,
               ymax=0.221,
               ytick={-0.06,-0.04,...,0.22}, 
               yticklabels={-0.06,,,0.00,,,,,0.10,,,,,0.20,}, 
               mark size=(0.2ex)]  
     \addplot[color=red, thick, no marks]
    coordinates {
 (0.001, 0.0003989419479496487 )     (0.051, 0.020301996347579863 ) 
 (0.101, 0.03995186506209807 )       (0.151, 0.059104758695895585 ) 
 (0.201, 0.07752553549690915 )       (0.251, 0.09499173891139104 ) 
 (0.301, 0.11129735278750226 )       (0.351, 0.12625619285632037 ) 
 (0.401, 0.13970486294511417 )       (0.451, 0.15150521604207684 ) 
 (0.501, 0.16154627346508904 )       (0.551, 0.16974556957832704 ) 
 (0.601, 0.17604990431117112 )       (0.651, 0.18043550071373726 ) 
 (0.701, 0.18290757948633746 )       (0.751, 0.18349937641948022 ) 
 (0.801, 0.18227064158337133 )       (0.851, 0.17930567056409621 ) 
 (0.901, 0.17471092776725325 )       (0.951, 0.16861232957303238 ) 
 (1.001, 0.1611522607741772 )        (1.051, 0.15248640117751086 ) 
 (1.101, 0.1427804404913087 )        (1.151, 0.13220675871556856 ) 
 (1.201, 0.12094114632608291 )       (1.251, 0.10915963377986362 ) 
 (1.301, 0.09703549350137365 )       (1.351, 0.08473646980702008 ) 
 (1.401, 0.07242228348744194 )       (1.451, 0.06024244830682765 ) 
 (1.501, 0.04833442681341493 )       (1.551, 0.03682214289614777 ) 
 (1.601, 0.025814858762932255 )      (1.651, 0.015406414724055692 ) 
 (1.701, 0.005674821575119616 )      (1.751, -0.0033178123162992674 ) 
 (1.801, -0.011525043753085404 )     (1.851, -0.01891557728726329 ) 
 (1.901, -0.0254725018887017 )       (1.951, -0.031192318954915057 ) 
 (2.001, -0.03608380067980675 )      (2.051, -0.04016671839077266 ) 
 (2.101, -0.04347047996677977 )      (2.151, -0.04603271397751762 ) 
 (2.201, -0.0478978358679157 )       (2.251, -0.04911562849918601 ) 
 (2.301, -0.04973986580046431 )      (2.351, -0.049827004339075665 ) 
 (2.401, -0.04943496343377073 )      (2.451, -0.04862201015700541 ) 
 (2.501, -0.047445761330368014 )     (2.551, -0.04596231052733292 ) 
 (2.601, -0.04422548425804514 )      (2.651, -0.04228622800159532 ) 
 (2.701, -0.040192119632844435 )     (2.751, -0.037987005104989334 ) 
 (2.801, -0.03571074901933237 )      (2.851, -0.033399090947046184 ) 
 (2.901, -0.0310835970561444 )       (2.951, -0.028791695719630986 ) 
 (3.001, -0.026546785306666064 )     (3.051, -0.02436840224817734 ) 
 (3.101, -0.022272437676502957 )     (3.151, -0.02027139141664296 ) 
 (3.201, -0.018374652804302494 )     (3.251, -0.016588798673233457 ) 
 (3.301, -0.014917899843426351 )     (3.351, -0.013363828507656461 ) 
 (3.401, -0.011926560016098407 )     (3.451, -0.010604463661419438 ) 
 (3.501, -0.009394578139472058 )     (3.551, -0.008292868378452133 ) 
 (3.601, -0.007294461372645554 )     (3.651, -0.006393859511375873 ) 
 (3.701, -0.005585130650089973 )     (3.751, -0.004862074823692448 ) 
 (3.801, -0.004218368051138971 )     (3.851, -0.0036476841270728817 ) 
 (3.901, -0.0031437956457521575 )    (3.951, -0.002700655761548023 ) 
 (4.001, -0.0023124623672853076 )    (4.051, -0.001973706476000249 ) 
 (4.101, -0.0016792066331886533 )    (4.151, -0.0014241311752911721 ) 
 (4.201, -0.0012040100957730732 )    (4.251, -0.0010147381919701792 ) 
 (4.301, -0.0008525710524613207 )    (4.351, -0.0007141153138220139 ) 
 (4.401, -0.0005963144740185313 )    (4.451, -0.0004964314032525546 ) 
 (4.501, -0.0004120285466325604 )    (4.551, -0.00034094667056163515 ) 
 (4.601, -0.0002812828692468265 )    (4.651, -0.00023136842150421437 ) 
 (4.701, -0.0001897469725936425 )    (4.751, -0.00015515341208424235 ) 
 (4.801, -0.0001264937271189405 )    (4.851, -0.00010282603087565739 ) 
 (4.901, -0.00008334289813675713 )   (4.951, -0.00006735508304012584 ) 
 (5.001, -0.000054276647474033786 )  (5.051, -0.000043611491252490204 ) 
 (5.101, -0.00003494124616150726 )   (5.151, -0.000027914474172644956 ) 
 (5.201, -0.0000222370945673703 )    (5.251, -0.000017663954436639375 ) 
 (5.301, -0.000013991451110973416 )  (5.351, -0.000011051112710778173 ) 
 (5.401, -8.7040434437589E-6 )       (5.451, -6.836142863803589E-6 ) 
 (5.501, -5.354012479923045E-6 )     (5.551, -4.181468386389954E-6 ) 
 (5.601, -3.256584577908168E-6 )     (5.651, -2.5291979918132472E-6 ) 
 (5.701, -1.9588128243808414E-6 )    (5.751, -1.5128480999569169E-6 ) 
 (5.801, -1.1651786798322094E-6 )    (5.851, -8.949257753084932E-7 ) 
(5.901, -6.854585045663347E-7 )      (5.951, -5.235730630738952E-7)
};
\addplot[color=blue, mark = *, only marks]
    coordinates {
 (.1373605640, .5948397918e-1)  (.2747211279, .1171153726) 
 (.4120816918, .1601164841)     (.5494422558, .1943450811) 
 (.6868028197, .2048835854)     (.8241633839, .2101840347) 
 (.9615239476, .1876718193)     (1.098884511, .1623261516) 
 (1.236245076, .1215823433)     (1.373605640, .8111166324e-1) 
 (1.510966203, .3782164864e-1)  (1.648326767, .2380224122e-2) 
 (1.785687331, -.2644634432e-1) (1.923047895, -.4637395267e-1) 
 (2.060408459, -.5595567717e-1) (2.197769023, -.6046166786e-1) 
 (2.335129587, -.5733929083e-1) (2.472490151, -.5339611587e-1) 
 (2.609850715, -.4516147906e-1) (2.747211279, -.3818640150e-1) 
 (2.884571843, -.2990586032e-1) (3.021932407, -.2346339490e-1) 
 (3.159292971, -.1705001158e-1) (3.296653535, -.1251745915e-1) 
 (3.434014099, -.8454586573e-2) (3.571374662, -.5767771390e-2) 
 (3.708735227, -.3618448848e-2) (3.846095790, -.2267446722e-2) 
 (3.983456354, -.1293631828e-2) (4.120816918, -.7382169467e-3) 
 (4.258177482, -.3751212115e-3) (4.395538046, -.1911737485e-3) 
 (4.532898610, -.8396073269e-4) (4.670259174, -.3679140559e-4) 
 (4.807619738, -.1320674204e-4) (4.944980302, -.4765713723e-5) 
 (5.082340866, -.1212351660e-5) (5.219701430, -.3825961845e-6) 
 (5.357061994, -.6695433229e-7) (5.494422558, -.2869471384e-7) 
 (5.631783122, 0.0)             (5.769143686, -.4782452306e-8)
};

\end{groupplot}  
\end{tikzpicture}
\caption[Trace asymmetry data for non-hyperelliptic curves of genus $3$ over $\F_{53}$]
{Comparison of genus-$3$ data for $q = 53$ with theoretical approximations. In each graph, the blue dots are
the points $\left\{\left(\tau,q \, \left(\Nq_{53,3}\left(\tau \right)-\Nq_{53,3}\left(-\tau\right)\right)\right)\right\}$ with $\tau=t/\sqrt{53}$ and $0 \leq t \leq 42$. The upper left graph shows $-2\Hd_3$ in red. The bottom left graph shows 
$\nu^{\lim}$ in red. The bottom right graph shows $\mathcal{V}^{\lim}$ in red.}
\label{fig:comp}
\end{figure}

